Elastic String in a Random Potential

We have studied numerically the dynamics of a directed elastic string in a two-dimensional array of quenched random impurities. The string is driven by a constant transverse force and thermal fluctuations are neglected. There is a transition from pinned to unpinned behavior at a critical value $F_T$ of the driving force. At the transition the average string velocity scales with the driving force. The scaling is equally well described by a power law $v_d\sim (F-F_T)^\zeta$, with $\zeta=0.24\pm0.1$, or by a logarithm, $v_d\sim1/\ln(F-F_T)$. The divergence of the velocity-velocity correlation length at threshold is characterized by an exponent $\nu=1.05\pm0.1$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%filename:FIG.1.ps:%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                              %
% Figure 1 is included here as a PostScript    %
% file.  First of three figures.               %
%                                              %
% Remove everything before the %!, and then    %
% submit to a PostScript printer (e.g., with   %
% lpr.                                         %
%                                              %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
/Times-Roman findfont 14 scalefont setfont 100 30 moveto
(Fig. 1 -- Dong, Marchetti, Middleton, Vinokur) show
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
0 0 M currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
-1 0 M currentpoint stroke [] 0 setdash M
1458 1429 M 2115 1429 L
1485 1429 M 1485 1450 L
1537 1429 M 1537 1450 L
1590 1429 M 1590 1470 L
1642 1429 M 1642 1450 L
1695 1429 M 1695 1450 L
1747 1429 M 1747 1450 L
1800 1429 M 1800 1450 L
1852 1429 M 1852 1470 L
1905 1429 M 1905 1450 L
1957 1429 M 1957 1450 L
2010 1429 M 2010 1450 L
2062 1429 M 2062 1450 L
2115 1429 M 2115 1470 L
1541 1368 M 1559 1391 M 1553 1389 L
1549 1383 L
1547 1373 L
1547 1368 L
1549 1358 L
1553 1352 L
1559 1350 L
1563 1350 L
1568 1352 L
1572 1358 L
1574 1368 L
1574 1373 L
1572 1383 L
1568 1389 L
1563 1391 L
1559 1391 L
1555 1389 L
1553 1387 L
1551 1383 L
1549 1373 L
1549 1368 L
1551 1358 L
1553 1354 L
1555 1352 L
1559 1350 L
1563 1350 M 1566 1352 L
1568 1354 L
1570 1358 L
1572 1368 L
1572 1373 L
1570 1383 L
1568 1387 L
1566 1389 L
1563 1391 L
1590 1354 M 1588 1352 L
1590 1350 L
1591 1352 L
1590 1354 L
1607 1383 M 1609 1381 L
1607 1379 L
1605 1381 L
1605 1383 L
1607 1387 L
1609 1389 L
1615 1391 L
1622 1391 L
1628 1389 L
1630 1385 L
1630 1379 L
1628 1375 L
1622 1373 L
1616 1373 L
1622 1391 M 1626 1389 L
1628 1385 L
1628 1379 L
1626 1375 L
1622 1373 L
1626 1371 L
1630 1368 L
1632 1364 L
1632 1358 L
1630 1354 L
1628 1352 L
1622 1350 L
1615 1350 L
1609 1352 L
1607 1354 L
1605 1358 L
1605 1360 L
1607 1362 L
1609 1360 L
1607 1358 L
1628 1369 M 1630 1364 L
1630 1358 L
1628 1354 L
1626 1352 L
1622 1350 L
1804 1368 M 1821 1391 M 1816 1389 L
1812 1383 L
1810 1373 L
1810 1368 L
1812 1358 L
1816 1352 L
1821 1350 L
1825 1350 L
1831 1352 L
1835 1358 L
1837 1368 L
1837 1373 L
1835 1383 L
1831 1389 L
1825 1391 L
1821 1391 L
1817 1389 L
1816 1387 L
1814 1383 L
1812 1373 L
1812 1368 L
1814 1358 L
1816 1354 L
1817 1352 L
1821 1350 L
1825 1350 M 1829 1352 L
1831 1354 L
1833 1358 L
1835 1368 L
1835 1373 L
1833 1383 L
1831 1387 L
1829 1389 L
1825 1391 L
1852 1354 M 1850 1352 L
1852 1350 L
1854 1352 L
1852 1354 L
1885 1387 M 1885 1350 L
1887 1391 M 1887 1350 L
1887 1391 M 1866 1362 L
1896 1362 L
1879 1350 M 1893 1350 L
2067 1368 M 2084 1391 M 2078 1389 L
2074 1383 L
2072 1373 L
2072 1368 L
2074 1358 L
2078 1352 L
2084 1350 L
2088 1350 L
2093 1352 L
2097 1358 L
2099 1368 L
2099 1373 L
2097 1383 L
2093 1389 L
2088 1391 L
2084 1391 L
2080 1389 L
2078 1387 L
2076 1383 L
2074 1373 L
2074 1368 L
2076 1358 L
2078 1354 L
2080 1352 L
2084 1350 L
2088 1350 M 2092 1352 L
2093 1354 L
2095 1358 L
2097 1368 L
2097 1373 L
2095 1383 L
2093 1387 L
2092 1389 L
2088 1391 L
2115 1354 M 2113 1352 L
2115 1350 L
2117 1352 L
2115 1354 L
2134 1391 M 2130 1371 L
2134 1375 L
2140 1377 L
2145 1377 L
2151 1375 L
2155 1371 L
2157 1366 L
2157 1362 L
2155 1356 L
2151 1352 L
2145 1350 L
2140 1350 L
2134 1352 L
2132 1354 L
2130 1358 L
2130 1360 L
2132 1362 L
2134 1360 L
2132 1358 L
2145 1377 M 2149 1375 L
2153 1371 L
2155 1366 L
2155 1362 L
2153 1356 L
2149 1352 L
2145 1350 L
2134 1391 M 2153 1391 L
2134 1389 M 2144 1389 L
2153 1391 L
1458 2115 M 2115 2115 L
1485 2115 M 1485 2094 L
1537 2115 M 1537 2094 L
1590 2115 M 1590 2074 L
1642 2115 M 1642 2094 L
1695 2115 M 1695 2094 L
1747 2115 M 1747 2094 L
1800 2115 M 1800 2094 L
1852 2115 M 1852 2074 L
1905 2115 M 1905 2094 L
1957 2115 M 1957 2094 L
2010 2115 M 2010 2094 L
2062 2115 M 2062 2094 L
2115 2115 M 2115 2074 L
1458 1429 M 1458 2115 L
1458 1429 M 1499 1429 L
1458 1475 M 1479 1475 L
1458 1521 M 1479 1521 L
1458 1566 M 1479 1566 L
1458 1612 M 1479 1612 L
1458 1658 M 1499 1658 L
1458 1703 M 1479 1703 L
1458 1749 M 1479 1749 L
1458 1795 M 1479 1795 L
1458 1840 M 1479 1840 L
1458 1886 M 1499 1886 L
1458 1932 M 1479 1932 L
1458 1978 M 1479 1978 L
1458 2023 M 1479 2023 L
1458 2069 M 1479 2069 L
1458 2115 M 1499 2115 L
1389 1429 M 1406 1452 M 1401 1450 L
1397 1444 L
1395 1435 L
1395 1429 L
1397 1419 L
1401 1414 L
1406 1412 L
1410 1412 L
1416 1414 L
1420 1419 L
1422 1429 L
1422 1435 L
1420 1444 L
1416 1450 L
1410 1452 L
1406 1452 L
1402 1450 L
1401 1448 L
1399 1444 L
1397 1435 L
1397 1429 L
1399 1419 L
1401 1416 L
1402 1414 L
1406 1412 L
1410 1412 M 1414 1414 L
1416 1416 L
1418 1419 L
1420 1429 L
1420 1435 L
1418 1444 L
1416 1448 L
1414 1450 L
1410 1452 L
1331 1658 M 1349 1681 M 1343 1679 L
1339 1673 L
1337 1663 L
1337 1658 L
1339 1648 L
1343 1642 L
1349 1640 L
1352 1640 L
1358 1642 L
1362 1648 L
1364 1658 L
1364 1663 L
1362 1673 L
1358 1679 L
1352 1681 L
1349 1681 L
1345 1679 L
1343 1677 L
1341 1673 L
1339 1663 L
1339 1658 L
1341 1648 L
1343 1644 L
1345 1642 L
1349 1640 L
1352 1640 M 1356 1642 L
1358 1644 L
1360 1648 L
1362 1658 L
1362 1663 L
1360 1673 L
1358 1677 L
1356 1679 L
1352 1681 L
currentpoint stroke M
1379 1644 M 1377 1642 L
1379 1640 L
1381 1642 L
1379 1644 L
1401 1673 M 1404 1675 L
1410 1681 L
1410 1640 L
1408 1679 M 1408 1640 L
1401 1640 M 1418 1640 L
1331 1886 M 1349 1909 M 1343 1907 L
1339 1902 L
1337 1892 L
1337 1886 L
1339 1877 L
1343 1871 L
1349 1869 L
1352 1869 L
1358 1871 L
1362 1877 L
1364 1886 L
1364 1892 L
1362 1902 L
1358 1907 L
1352 1909 L
1349 1909 L
1345 1907 L
1343 1905 L
1341 1902 L
1339 1892 L
1339 1886 L
1341 1877 L
1343 1873 L
1345 1871 L
1349 1869 L
1352 1869 M 1356 1871 L
1358 1873 L
1360 1877 L
1362 1886 L
1362 1892 L
1360 1902 L
1358 1905 L
1356 1907 L
1352 1909 L
1379 1873 M 1377 1871 L
1379 1869 L
1381 1871 L
1379 1873 L
1397 1902 M 1399 1900 L
1397 1898 L
1395 1900 L
1395 1902 L
1397 1905 L
1399 1907 L
1404 1909 L
1412 1909 L
1418 1907 L
1420 1905 L
1422 1902 L
1422 1898 L
1420 1894 L
1414 1890 L
1404 1886 L
1401 1884 L
1397 1880 L
1395 1875 L
1395 1869 L
1412 1909 M 1416 1907 L
1418 1905 L
1420 1902 L
1420 1898 L
1418 1894 L
1412 1890 L
1404 1886 L
1395 1873 M 1397 1875 L
1401 1875 L
1410 1871 L
1416 1871 L
1420 1873 L
1422 1875 L
1401 1875 M 1410 1869 L
1418 1869 L
1420 1871 L
1422 1875 L
1422 1878 L
1331 2115 M 1349 2138 M 1343 2136 L
1339 2130 L
1337 2120 L
1337 2115 L
1339 2105 L
1343 2099 L
1349 2097 L
1352 2097 L
1358 2099 L
1362 2105 L
1364 2115 L
1364 2120 L
1362 2130 L
1358 2136 L
1352 2138 L
1349 2138 L
1345 2136 L
1343 2134 L
1341 2130 L
1339 2120 L
1339 2115 L
1341 2105 L
1343 2101 L
1345 2099 L
1349 2097 L
1352 2097 M 1356 2099 L
1358 2101 L
1360 2105 L
1362 2115 L
1362 2120 L
1360 2130 L
1358 2134 L
1356 2136 L
1352 2138 L
1379 2101 M 1377 2099 L
1379 2097 L
1381 2099 L
1379 2101 L
1397 2130 M 1399 2128 L
1397 2126 L
1395 2128 L
1395 2130 L
1397 2134 L
1399 2136 L
1404 2138 L
1412 2138 L
1418 2136 L
1420 2132 L
1420 2126 L
1418 2122 L
1412 2120 L
1406 2120 L
1412 2138 M 1416 2136 L
1418 2132 L
1418 2126 L
1416 2122 L
1412 2120 L
1416 2118 L
1420 2115 L
1422 2111 L
1422 2105 L
1420 2101 L
1418 2099 L
1412 2097 L
1404 2097 L
1399 2099 L
1397 2101 L
1395 2105 L
1395 2107 L
1397 2109 L
1399 2107 L
1397 2105 L
1418 2117 M 1420 2111 L
1420 2105 L
1418 2101 L
1416 2099 L
1412 2097 L
2115 1429 M 2115 2115 L
2115 1429 M 2074 1429 L
2115 1475 M 2094 1475 L
2115 1521 M 2094 1521 L
2115 1566 M 2094 1566 L
2115 1612 M 2094 1612 L
2115 1658 M 2074 1658 L
2115 1703 M 2094 1703 L
2115 1749 M 2094 1749 L
2115 1795 M 2094 1795 L
2115 1840 M 2094 1840 L
2115 1886 M 2074 1886 L
2115 1932 M 2094 1932 L
2115 1978 M 2094 1978 L
2115 2023 M 2094 2023 L
2115 2069 M 2094 2069 L
2115 2115 M 2074 2115 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1774 1269 M 1787 1300 M 1787 1246 L
1789 1300 M 1789 1246 L
1805 1284 M 1805 1264 L
1779 1300 M 1820 1300 L
1820 1284 L
1818 1300 L
1789 1274 M 1805 1274 L
1779 1246 M 1797 1246 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1251 1772 M 1259 1785 M 1274 1749 L
1262 1785 M 1274 1754 L
1290 1785 M 1274 1749 L
1254 1785 M 1269 1785 L
1280 1785 M 1295 1785 L
currentpoint stroke [] 0 setdash M
-1 1785 M -1 1785 M -1 1785 M 1637 1652 M 1624 1674 L
1611 1652 L
1637 1652 L
1652 1700 M 1639 1723 L
1626 1700 L
1652 1700 L
1668 1743 M 1655 1766 L
1642 1743 L
1668 1743 L
1684 1771 M 1671 1793 L
1658 1771 L
1684 1771 L
1700 1791 M 1687 1814 L
1674 1791 L
1700 1791 L
1715 1815 M 1702 1838 L
1690 1815 L
1715 1815 L
1731 1838 M 1718 1861 L
1705 1838 L
1731 1838 L
1742 1850 M 1729 1873 L
1716 1850 L
1742 1850 L
1757 1875 M 1744 1898 L
1732 1875 L
1757 1875 L
1773 1892 M 1760 1915 L
1747 1892 L
1773 1892 L
1789 1912 M 1776 1935 L
1763 1912 L
1789 1912 L
1807 1934 M 1794 1957 L
1781 1934 L
1807 1934 L
1823 1955 M 1810 1977 L
1797 1955 L
1823 1955 L
1839 1973 M 1826 1995 L
1813 1973 L
1839 1973 L
1855 1988 M 1842 2011 L
1829 1988 L
1855 1988 L
1870 2007 M 1857 2030 L
1844 2007 L
1870 2007 L
1870 2007 M 1870 2007 M 1870 2007 M 1616 1654 M B
1629 1647 M 1616 1669 L
1603 1647 L
1629 1647 L
currentpoint fill M
1629 1701 M B
1642 1694 M 1629 1716 L
1616 1694 L
1642 1694 L
currentpoint fill M
1642 1733 M B
1655 1726 M 1642 1748 L
1629 1726 L
1655 1726 L
currentpoint fill M
1668 1781 M B
1681 1774 M 1668 1796 L
1655 1774 L
1681 1774 L
currentpoint fill M
1721 1856 M B
1734 1848 M 1721 1870 L
1708 1848 L
1734 1848 L
currentpoint fill M
1800 1957 M B
1813 1950 M 1800 1972 L
1787 1950 L
1813 1950 L
currentpoint fill M
1905 2077 M B
1918 2070 M 1905 2092 L
1892 2070 L
1918 2070 L
currentpoint fill M
1918 2070 M 1918 2070 M 1918 2070 M 1607 1578 M B
1614 1565 M 1622 1578 L
1614 1591 L
1599 1591 L
1592 1578 L
1599 1565 L
1614 1565 L
currentpoint fill M
1608 1597 M B
1615 1584 M 1623 1597 L
1615 1609 L
1600 1609 L
1593 1597 L
1600 1584 L
1615 1584 L
currentpoint fill M
1611 1619 M B
1618 1606 M 1626 1619 L
1618 1631 L
1603 1631 L
1596 1619 L
1603 1606 L
1618 1606 L
currentpoint fill M
currentpoint stroke [] 0 setdash M
401 328 M 2261 328 L
427 328 M 427 396 L
461 328 M 461 362 L
490 328 M 490 362 L
517 328 M 517 396 L
692 328 M 692 362 L
794 328 M 794 362 L
867 328 M 867 362 L
923 328 M 923 362 L
969 328 M 969 362 L
1008 328 M 1008 362 L
1042 328 M 1042 362 L
1072 328 M 1072 362 L
1098 328 M 1098 396 L
1273 328 M 1273 362 L
1375 328 M 1375 362 L
1448 328 M 1448 362 L
1504 328 M 1504 362 L
1550 328 M 1550 362 L
1589 328 M 1589 362 L
1623 328 M 1623 362 L
1653 328 M 1653 362 L
1679 328 M 1679 396 L
1854 328 M 1854 362 L
1957 328 M 1957 362 L
2029 328 M 2029 362 L
2086 328 M 2086 362 L
2132 328 M 2132 362 L
2171 328 M 2171 362 L
2204 328 M 2204 362 L
2234 328 M 2234 362 L
2261 328 M 2261 396 L
401 2261 M 2261 2261 L
427 2261 M 427 2192 L
461 2261 M 461 2226 L
490 2261 M 490 2226 L
517 2261 M 517 2192 L
692 2261 M 692 2226 L
794 2261 M 794 2226 L
867 2261 M 867 2226 L
923 2261 M 923 2226 L
969 2261 M 969 2226 L
1008 2261 M 1008 2226 L
1042 2261 M 1042 2226 L
1072 2261 M 1072 2226 L
1098 2261 M 1098 2192 L
1273 2261 M 1273 2226 L
1375 2261 M 1375 2226 L
1448 2261 M 1448 2226 L
1504 2261 M 1504 2226 L
1550 2261 M 1550 2226 L
1589 2261 M 1589 2226 L
1623 2261 M 1623 2226 L
1653 2261 M 1653 2226 L
1679 2261 M 1679 2192 L
1854 2261 M 1854 2226 L
1957 2261 M 1957 2226 L
2029 2261 M 2029 2226 L
2086 2261 M 2086 2226 L
2132 2261 M 2132 2226 L
2171 2261 M 2171 2226 L
2204 2261 M 2204 2226 L
2234 2261 M 2234 2226 L
2261 2261 M 2261 2192 L
401 328 M 401 2261 L
401 328 M 469 328 L
401 424 M 435 424 L
401 521 M 435 521 L
401 618 M 435 618 L
401 714 M 435 714 L
401 811 M 469 811 L
401 908 M 435 908 L
401 1004 M 435 1004 L
401 1101 M 435 1101 L
401 1198 M 435 1198 L
401 1294 M 469 1294 L
401 1391 M 435 1391 L
401 1487 M 435 1487 L
401 1584 M 435 1584 L
401 1681 M 435 1681 L
401 1777 M 469 1777 L
401 1874 M 435 1874 L
401 1971 M 435 1971 L
401 2067 M 435 2067 L
401 2164 M 435 2164 L
401 2261 M 469 2261 L
285 328 M 314 366 M 304 363 L
298 353 L
295 337 L
295 328 L
298 312 L
304 302 L
314 299 L
320 299 L
330 302 L
336 312 L
340 328 L
340 337 L
336 353 L
330 363 L
320 366 L
314 366 L
308 363 L
304 360 L
301 353 L
298 337 L
298 328 L
301 312 L
304 305 L
308 302 L
314 299 L
320 299 M 327 302 L
330 305 L
333 312 L
336 328 L
336 337 L
333 353 L
330 360 L
327 363 L
320 366 L
285 811 M 301 849 M 295 817 L
301 824 L
311 827 L
320 827 L
330 824 L
336 817 L
340 808 L
340 801 L
336 792 L
330 785 L
320 782 L
311 782 L
301 785 L
298 788 L
295 795 L
295 798 L
298 801 L
301 798 L
298 795 L
320 827 M 327 824 L
333 817 L
336 808 L
336 801 L
333 792 L
327 785 L
320 782 L
301 849 M 333 849 L
301 846 M 317 846 L
333 849 L
221 1294 M 240 1320 M 247 1323 L
256 1333 L
256 1265 L
253 1329 M 253 1265 L
240 1265 M 269 1265 L
314 1333 M 304 1329 L
298 1320 L
295 1304 L
295 1294 L
298 1278 L
304 1268 L
314 1265 L
320 1265 L
330 1268 L
336 1278 L
340 1294 L
340 1304 L
336 1320 L
330 1329 L
320 1333 L
314 1333 L
308 1329 L
304 1326 L
301 1320 L
298 1304 L
298 1294 L
301 1278 L
304 1272 L
308 1268 L
314 1265 L
320 1265 M 327 1268 L
330 1272 L
333 1278 L
336 1294 L
336 1304 L
333 1320 L
330 1326 L
327 1329 L
320 1333 L
221 1777 M 240 1803 M 247 1806 L
256 1816 L
256 1748 L
253 1813 M 253 1748 L
240 1748 M 269 1748 L
301 1816 M 295 1784 L
301 1790 L
311 1793 L
320 1793 L
330 1790 L
336 1784 L
340 1774 L
340 1768 L
336 1758 L
330 1752 L
320 1748 L
311 1748 L
301 1752 L
298 1755 L
295 1761 L
295 1764 L
298 1768 L
301 1764 L
298 1761 L
320 1793 M 327 1790 L
333 1784 L
336 1774 L
336 1768 L
333 1758 L
327 1752 L
320 1748 L
301 1816 M 333 1816 L
301 1813 M 317 1813 L
333 1816 L
221 2261 M 234 2286 M 237 2283 L
234 2280 L
230 2283 L
230 2286 L
234 2293 L
237 2296 L
247 2299 L
259 2299 L
269 2296 L
272 2293 L
275 2286 L
275 2280 L
272 2273 L
263 2267 L
247 2261 L
240 2257 L
234 2251 L
230 2241 L
230 2232 L
259 2299 M 266 2296 L
269 2293 L
272 2286 L
272 2280 L
269 2273 L
259 2267 L
247 2261 L
230 2238 M 234 2241 L
240 2241 L
256 2235 L
266 2235 L
272 2238 L
275 2241 L
240 2241 M 256 2232 L
269 2232 L
272 2235 L
275 2241 L
275 2248 L
314 2299 M 304 2296 L
298 2286 L
295 2270 L
295 2261 L
298 2244 L
304 2235 L
314 2232 L
320 2232 L
330 2235 L
336 2244 L
340 2261 L
340 2270 L
336 2286 L
330 2296 L
320 2299 L
314 2299 L
308 2296 L
304 2293 L
301 2286 L
298 2270 L
298 2261 L
301 2244 L
304 2238 L
308 2235 L
314 2232 L
320 2232 M 327 2235 L
330 2238 L
333 2244 L
336 2261 L
336 2270 L
333 2286 L
330 2293 L
327 2296 L
320 2299 L
2261 328 M 2261 2261 L
2261 328 M 2192 328 L
2261 424 M 2226 424 L
2261 521 M 2226 521 L
2261 618 M 2226 618 L
2261 714 M 2226 714 L
2261 811 M 2192 811 L
currentpoint stroke M
2261 908 M 2226 908 L
2261 1004 M 2226 1004 L
2261 1101 M 2226 1101 L
2261 1198 M 2226 1198 L
2261 1294 M 2192 1294 L
2261 1391 M 2226 1391 L
2261 1487 M 2226 1487 L
2261 1584 M 2226 1584 L
2261 1681 M 2226 1681 L
2261 1777 M 2192 1777 L
2261 1874 M 2226 1874 L
2261 1971 M 2226 1971 L
2261 2067 M 2226 2067 L
2261 2164 M 2226 2164 L
2261 2261 M 2192 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
408 231 M 428 257 M 434 260 L
444 270 L
444 202 L
440 266 M 440 202 L
428 202 M 456 202 L
501 270 M 492 266 L
485 257 L
482 241 L
482 231 L
485 215 L
492 205 L
501 202 L
508 202 L
517 205 L
524 215 L
527 231 L
527 241 L
524 257 L
517 266 L
508 270 L
501 270 L
495 266 L
492 263 L
489 257 L
485 241 L
485 231 L
489 215 L
492 209 L
495 205 L
501 202 L
508 202 M 514 205 L
517 209 L
521 215 L
524 231 L
524 241 L
521 257 L
517 263 L
514 266 L
508 270 L
544 262 M 579 262 L
594 277 M 596 275 L
594 273 L
592 275 L
592 277 L
594 281 L
596 283 L
602 285 L
610 285 L
616 283 L
618 279 L
618 273 L
616 270 L
610 268 L
604 268 L
610 285 M 614 283 L
616 279 L
616 273 L
614 270 L
610 268 L
614 266 L
618 262 L
619 258 L
619 252 L
618 248 L
616 246 L
610 245 L
602 245 L
596 246 L
594 248 L
592 252 L
592 254 L
594 256 L
596 254 L
594 252 L
616 264 M 618 258 L
618 252 L
616 248 L
614 246 L
610 245 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
990 231 M 1009 257 M 1015 260 L
1025 270 L
1025 202 L
1022 266 M 1022 202 L
1009 202 M 1038 202 L
1083 270 M 1073 266 L
1067 257 L
1063 241 L
1063 231 L
1067 215 L
1073 205 L
1083 202 L
1089 202 L
1099 205 L
1105 215 L
1108 231 L
1108 241 L
1105 257 L
1099 266 L
1089 270 L
1083 270 L
1076 266 L
1073 263 L
1070 257 L
1067 241 L
1067 231 L
1070 215 L
1073 209 L
1076 205 L
1083 202 L
1089 202 M 1095 205 L
1099 209 L
1102 215 L
1105 231 L
1105 241 L
1102 257 L
1099 263 L
1095 266 L
1089 270 L
1126 262 M 1160 262 L
1176 277 M 1178 275 L
1176 273 L
1174 275 L
1174 277 L
1176 281 L
1178 283 L
1183 285 L
1191 285 L
1197 283 L
1199 281 L
1201 277 L
1201 273 L
1199 270 L
1193 266 L
1183 262 L
1180 260 L
1176 256 L
1174 250 L
1174 245 L
1191 285 M 1195 283 L
1197 281 L
1199 277 L
1199 273 L
1197 270 L
1191 266 L
1183 262 L
1174 248 M 1176 250 L
1180 250 L
1189 246 L
1195 246 L
1199 248 L
1201 250 L
1180 250 M 1189 245 L
1197 245 L
1199 246 L
1201 250 L
1201 254 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1571 231 M 1590 257 M 1597 260 L
1606 270 L
1606 202 L
1603 266 M 1603 202 L
1590 202 M 1619 202 L
1664 270 M 1654 266 L
1648 257 L
1645 241 L
1645 231 L
1648 215 L
1654 205 L
1664 202 L
1670 202 L
1680 205 L
1686 215 L
1690 231 L
1690 241 L
1686 257 L
1680 266 L
1670 270 L
1664 270 L
1657 266 L
1654 263 L
1651 257 L
1648 241 L
1648 231 L
1651 215 L
1654 209 L
1657 205 L
1664 202 L
1670 202 M 1677 205 L
1680 209 L
1683 215 L
1686 231 L
1686 241 L
1683 257 L
1680 263 L
1677 266 L
1670 270 L
1707 262 M 1742 262 L
1761 277 M 1765 279 L
1770 285 L
1770 245 L
1768 283 M 1768 245 L
1761 245 M 1778 245 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2229 231 M 2248 257 M 2254 260 L
2264 270 L
2264 202 L
2261 266 M 2261 202 L
2248 202 M 2277 202 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1310 71 M 1342 106 M 1339 103 L
1342 100 L
1345 103 L
1345 106 L
1342 109 L
1335 109 L
1329 106 L
1326 100 L
1326 42 L
1335 109 M 1332 106 L
1329 100 L
1329 42 L
1316 87 M 1342 87 L
1316 42 M 1339 42 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
102 1221 M 86 1231 M 131 1250 L
86 1234 M 125 1250 L
86 1269 M 131 1250 L
86 1224 M 86 1243 L
86 1256 M 86 1275 L
71 1286 M 71 1321 L
56 1340 M 54 1344 L
48 1350 L
89 1350 L
50 1348 M 89 1348 L
89 1340 M 89 1358 L
currentpoint stroke [] 0 setdash M
-1 1358 M -1 1358 M -1 1358 M -1 1358 M
-1 1358 M -1 1358 M 1327 1275 M 1307 1310 L
1287 1275 L
1327 1275 L
1483 1109 M 1463 1144 L
1443 1109 L
1483 1109 L
1579 1002 M 1559 1037 L
1539 1002 L
1579 1002 L
1649 948 M 1628 983 L
1608 948 L
1649 948 L
1703 913 M 1683 948 L
1662 913 L
1703 913 L
1747 877 M 1727 912 L
1707 877 L
1747 877 L
1785 846 M 1765 881 L
1745 846 L
1785 846 L
1808 831 M 1788 866 L
1767 831 L
1808 831 L
1838 803 M 1818 838 L
1798 803 L
1838 803 L
1865 785 M 1845 820 L
1825 785 L
1865 785 L
1890 766 M 1870 801 L
1849 766 L
1890 766 L
1916 747 M 1895 782 L
1875 747 L
1916 747 L
1936 730 M 1916 765 L
1895 730 L
1936 730 L
1954 717 M 1934 752 L
1914 717 L
1954 717 L
1972 706 M 1952 741 L
1931 706 L
1972 706 L
1988 693 M 1968 728 L
1948 693 L
1988 693 L
1307 1287 M 1307 1319 L
1330 1319 M 1284 1319 L
1330 1319 L
1463 1120 M 1463 1138 L
1487 1138 M 1440 1138 L
1487 1138 L
currentpoint stroke M
1559 1014 M 1559 1026 L
1582 1026 M 1536 1026 L
1582 1026 L
1628 960 M 1628 970 L
1652 970 M 1605 970 L
1652 970 L
1683 925 M 1683 934 L
1706 934 M 1659 934 L
1706 934 L
1727 889 M 1727 896 L
1751 896 M 1704 896 L
1751 896 L
1765 858 M 1765 864 L
1789 864 M 1742 864 L
1789 864 L
1788 843 M 1788 849 L
1811 849 M 1764 849 L
1811 849 L
1818 815 M 1818 820 L
1841 820 M 1795 820 L
1841 820 L
1845 797 M 1845 802 L
1868 802 M 1822 802 L
1868 802 L
1870 778 M 1870 782 L
1893 782 M 1846 782 L
1893 782 L
1895 758 M 1895 763 L
1919 763 M 1872 763 L
1919 763 L
1916 742 M 1916 745 L
1939 745 M 1892 745 L
1939 745 L
1934 728 M 1934 732 L
1958 732 M 1911 732 L
1958 732 L
1952 717 M 1952 721 L
1975 721 M 1928 721 L
1975 721 L
1968 705 M 1968 708 L
1991 708 M 1945 708 L
1991 708 L
1307 1287 M 1307 1254 L
1330 1254 M 1284 1254 L
1330 1254 L
1463 1120 M 1463 1102 L
1487 1102 M 1440 1102 L
1487 1102 L
1559 1014 M 1559 1002 L
1582 1002 M 1536 1002 L
1582 1002 L
1628 960 M 1628 950 L
1652 950 M 1605 950 L
1652 950 L
1683 925 M 1683 916 L
1706 916 M 1659 916 L
1706 916 L
1727 889 M 1727 882 L
1751 882 M 1704 882 L
1751 882 L
1765 858 M 1765 851 L
1789 851 M 1742 851 L
1789 851 L
1788 843 M 1788 837 L
1811 837 M 1764 837 L
1811 837 L
1818 815 M 1818 809 L
1841 809 M 1795 809 L
1841 809 L
1845 797 M 1845 792 L
1868 792 M 1822 792 L
1868 792 L
1870 778 M 1870 773 L
1893 773 M 1846 773 L
1893 773 L
1895 758 M 1895 754 L
1919 754 M 1872 754 L
1919 754 L
1916 742 M 1916 738 L
1939 738 M 1892 738 L
1939 738 L
1934 728 M 1934 725 L
1958 725 M 1911 725 L
1958 725 L
1952 717 M 1952 714 L
1975 714 M 1928 714 L
1975 714 L
1968 705 M 1968 702 L
1991 702 M 1945 702 L
1991 702 L
575 908 M currentpoint stroke [] 0 setdash M
626 898 M 610 926 L
594 898 L
626 898 L
761 946 M 761 879 L
764 946 M 803 885 L
764 940 M 803 879 L
803 946 M 803 879 L
752 946 M 764 946 L
793 946 M 812 946 L
752 879 M 771 879 L
883 917 M 941 917 L
883 898 M 941 898 L
1024 933 M 1031 936 L
1040 946 L
1040 879 L
1037 943 M 1037 879 L
1024 879 M 1053 879 L
1098 946 M 1088 943 L
1082 933 L
1079 917 L
1079 908 L
1082 892 L
1088 882 L
1098 879 L
1105 879 L
1114 882 L
1121 892 L
1124 908 L
1124 917 L
1121 933 L
1114 943 L
1105 946 L
1098 946 L
1092 943 L
1088 940 L
1085 933 L
1082 917 L
1082 908 L
1085 892 L
1088 885 L
1092 882 L
1098 879 L
1105 879 M 1111 882 L
1114 885 L
1117 892 L
1121 908 L
1121 917 L
1117 933 L
1114 940 L
1111 943 L
1105 946 L
1146 933 M 1149 930 L
1146 927 L
1143 930 L
1143 933 L
1146 940 L
1149 943 L
1159 946 L
1172 946 L
1182 943 L
1185 940 L
1188 933 L
1188 927 L
1185 920 L
1175 914 L
1159 908 L
1153 904 L
1146 898 L
1143 888 L
1143 879 L
1172 946 M 1178 943 L
1182 940 L
1185 933 L
1185 927 L
1182 920 L
1172 914 L
1159 908 L
1143 885 M 1146 888 L
1153 888 L
1169 882 L
1178 882 L
1185 885 L
1188 888 L
1153 888 M 1169 879 L
1182 879 L
1185 882 L
1188 888 L
1188 895 L
1236 940 M 1236 879 L
1239 946 M 1239 879 L
1239 946 M 1204 898 L
1255 898 L
1226 879 M 1249 879 L
currentpoint stroke [] 0 setdash M
-1 879 M -1 879 M -1 879 M -1 879 M -1 879 M -1 879 M 1166 1308 M B
1186 1296 M 1166 1331 L
1146 1296 L
1186 1296 L
currentpoint fill M
1370 1140 M B
1391 1128 M 1370 1163 L
1350 1128 L
1391 1128 L
currentpoint fill M
1482 1054 M B
1502 1043 M 1482 1078 L
1462 1043 L
1502 1043 L
currentpoint fill M
1618 954 M B
1638 943 M 1618 978 L
1598 943 L
1638 943 L
currentpoint fill M
1771 846 M B
1791 834 M 1771 869 L
1751 834 L
1791 834 L
currentpoint fill M
1902 746 M B
1922 734 M 1902 769 L
1882 734 L
1922 734 L
currentpoint fill M
2011 668 M B
2032 657 M 2011 692 L
1991 657 L
2032 657 L
currentpoint fill M
1166 1308 M 1166 1329 L
1189 1329 M 1142 1329 L
1189 1329 L
1370 1140 M 1370 1150 L
1394 1150 M 1347 1150 L
1394 1150 L
1482 1054 M 1482 1062 L
1505 1062 M 1459 1062 L
1505 1062 L
1618 954 M 1618 960 L
1641 960 M 1595 960 L
1641 960 L
1771 846 M 1771 849 L
1794 849 M 1748 849 L
1794 849 L
1902 746 M 1902 748 L
1926 748 M 1879 748 L
1926 748 L
2011 668 M 2011 670 L
2035 670 M 1988 670 L
2035 670 L
1166 1308 M 1166 1287 L
1189 1287 M 1142 1287 L
1189 1287 L
1370 1140 M 1370 1130 L
1394 1130 M 1347 1130 L
1394 1130 L
1482 1054 M 1482 1047 L
1505 1047 M 1459 1047 L
1505 1047 L
1618 954 M 1618 949 L
1641 949 M 1595 949 L
1641 949 L
1771 846 M 1771 842 L
1794 842 M 1748 842 L
1794 842 L
1902 746 M 1902 744 L
1926 744 M 1879 744 L
1926 744 L
2011 668 M 2011 667 L
2035 667 M 1988 667 L
2035 667 L
575 714 M currentpoint stroke [] 0 setdash M
610 714 M B
626 705 M 610 733 L
594 705 L
626 705 L
currentpoint fill M
761 753 M 761 685 L
764 753 M 803 692 L
764 746 M 803 685 L
803 753 M 803 685 L
752 753 M 764 753 L
793 753 M 812 753 L
752 685 M 771 685 L
883 724 M 941 724 L
883 705 M 941 705 L
1044 746 M 1044 685 L
1047 753 M 1047 685 L
1047 753 M 1011 705 L
1063 705 L
1034 685 M 1056 685 L
1098 753 M 1088 750 L
1082 740 L
1079 724 L
1079 714 L
1082 698 L
1088 689 L
1098 685 L
1105 685 L
1114 689 L
1121 698 L
1124 714 L
1124 724 L
1121 740 L
1114 750 L
1105 753 L
1098 753 L
1092 750 L
1088 746 L
1085 740 L
1082 724 L
1082 714 L
1085 698 L
1088 692 L
1092 689 L
1098 685 L
1105 685 M 1111 689 L
1114 692 L
1117 698 L
1121 714 L
1121 724 L
1117 740 L
1114 746 L
1111 750 L
1105 753 L
1185 730 M 1182 721 L
1175 714 L
1166 711 L
1162 711 L
1153 714 L
1146 721 L
1143 730 L
1143 734 L
1146 743 L
1153 750 L
1162 753 L
1169 753 L
1178 750 L
1185 743 L
1188 734 L
1188 714 L
1185 701 L
1182 695 L
1175 689 L
1166 685 L
1156 685 L
1149 689 L
1146 695 L
1146 698 L
1149 701 L
1153 698 L
1149 695 L
1162 711 M 1156 714 L
1149 721 L
1146 730 L
1146 734 L
1149 743 L
1156 750 L
1162 753 L
1169 753 M 1175 750 L
1182 743 L
1185 734 L
1185 714 L
1182 701 L
1178 695 L
1172 689 L
1166 685 L
1246 743 M 1243 740 L
1246 737 L
1249 740 L
1249 743 L
1246 750 L
1239 753 L
1230 753 L
1220 750 L
1214 743 L
1210 737 L
1207 724 L
1207 705 L
1210 695 L
1217 689 L
1226 685 L
1233 685 L
1243 689 L
1249 695 L
1252 705 L
1252 708 L
1249 718 L
1243 724 L
1233 727 L
1230 727 L
1220 724 L
1214 718 L
1210 708 L
1230 753 M 1223 750 L
1217 743 L
1214 737 L
1210 724 L
1210 705 L
1214 695 L
1220 689 L
1226 685 L
1233 685 M 1239 689 L
1246 695 L
1249 705 L
1249 708 L
1246 718 L
1239 724 L
1233 727 L
currentpoint stroke [] 0 setdash M
-1 727 M -1 727 M -1 727 M -1 727 M -1 727 M -1 727 M 641 1808 M B
653 1788 M 664 1808 L
653 1828 L
629 1828 L
618 1808 L
629 1788 L
653 1788 L
currentpoint fill M
816 1647 M B
827 1627 M 839 1647 L
827 1667 L
804 1667 L
792 1647 L
804 1627 L
827 1627 L
currentpoint fill M
991 1494 M B
1002 1473 M 1014 1494 L
1002 1514 L
979 1514 L
967 1494 L
979 1473 L
1002 1473 L
currentpoint fill M
641 1808 M 641 1842 L
664 1842 M 618 1842 L
664 1842 L
816 1647 M 816 1670 L
839 1670 M 792 1670 L
839 1670 L
991 1494 M 991 1510 L
1014 1510 M 967 1510 L
1014 1510 L
641 1808 M 641 1774 L
664 1774 M 618 1774 L
664 1774 L
816 1647 M 816 1623 L
839 1623 M 792 1623 L
839 1623 L
991 1494 M 991 1477 L
1014 1477 M 967 1477 L
1014 1477 L
575 521 M currentpoint stroke [] 0 setdash M
610 521 M B
619 505 M 628 521 L
619 537 L
600 537 L
591 521 L
600 505 L
619 505 L
currentpoint fill M
761 560 M 761 492 L
764 560 M 803 499 L
764 553 M 803 492 L
803 560 M 803 492 L
752 560 M 764 560 L
793 560 M 812 560 L
752 492 M 771 492 L
883 531 M 941 531 L
883 511 M 941 511 L
1024 547 M 1031 550 L
1040 560 L
1040 492 L
1037 556 M 1037 492 L
1024 492 M 1053 492 L
1117 550 M 1114 547 L
1117 543 L
1121 547 L
1121 550 L
1117 556 L
1111 560 L
1101 560 L
1092 556 L
1085 550 L
1082 543 L
1079 531 L
1079 511 L
1082 502 L
1088 495 L
1098 492 L
1105 492 L
1114 495 L
1121 502 L
1124 511 L
1124 515 L
1121 524 L
1114 531 L
1105 534 L
1101 534 L
1092 531 L
1085 524 L
1082 515 L
1101 560 M 1095 556 L
1088 550 L
1085 543 L
1082 531 L
1082 511 L
1085 502 L
1092 495 L
1098 492 L
1105 492 M 1111 495 L
1117 502 L
1121 511 L
1121 515 L
1117 524 L
1111 531 L
1105 534 L
1146 547 M 1149 543 L
1146 540 L
1143 543 L
1143 547 L
1146 553 L
1149 556 L
1159 560 L
1172 560 L
1182 556 L
1185 550 L
1185 540 L
1182 534 L
1172 531 L
1162 531 L
1172 560 M 1178 556 L
1182 550 L
1182 540 L
1178 534 L
1172 531 L
1178 527 L
1185 521 L
1188 515 L
1188 505 L
1185 499 L
1182 495 L
1172 492 L
1159 492 L
1149 495 L
1146 499 L
1143 505 L
1143 508 L
1146 511 L
1149 508 L
1146 505 L
1182 524 M 1185 515 L
1185 505 L
1182 499 L
1178 495 L
1172 492 L
1223 560 M 1214 556 L
1210 550 L
1210 540 L
1214 534 L
1223 531 L
1236 531 L
1246 534 L
1249 540 L
1249 550 L
1246 556 L
1236 560 L
1223 560 L
1217 556 L
1214 550 L
1214 540 L
1217 534 L
1223 531 L
1236 531 M 1243 534 L
1246 540 L
1246 550 L
1243 556 L
1236 560 L
1223 531 M 1214 527 L
1210 524 L
1207 518 L
1207 505 L
1210 499 L
1214 495 L
1223 492 L
1236 492 L
1246 495 L
1249 499 L
1252 505 L
1252 518 L
1249 524 L
1246 527 L
1236 531 L
1223 531 M 1217 527 L
1214 524 L
1210 518 L
1210 505 L
1214 499 L
1217 495 L
1223 492 L
1236 492 M 1243 495 L
1246 499 L
1249 505 L
1249 518 L
1246 524 L
1243 527 L
1236 531 L
1300 553 M 1300 492 L
1304 560 M 1304 492 L
1304 560 M 1268 511 L
1320 511 L
1291 492 M 1313 492 L
currentpoint stroke [] 0 setdash M
stroke
showpage

%%%%%filename:FIG.2.ps:%%%%%%%%%%%%%%%%%%%%%%%%%
%                                              %
% Figure 2 is included here as a PostScript    %
% file.  Second of three figures.              %
%                                              %
% Remove everything before the %!, and then    %
% submit to a PostScript printer (e.g., with   %
% lpr.                                         %
%                                              %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%! This line is a dummy to convince some programs that this IS
%  a postscript file.
%
%  After image, put hex data 128*128 * 2 char; after that, put showpage

/Times-Roman findfont 14 scalefont setfont 100 30 moveto
(Fig. 2 -- Dong, Marchetti, Middleton, Vinokur) show
gsave
/himgsize 512 def                      %parameters
/vimgsize 276 def                      %parameters
/horside 1024 def
/verside vimgsize def
/originx 50 def
/originy 440 def

/imgstr horside 4 idiv string def                 %prep for image
originx originy translate
himgsize vimgsize scale

horside verside 1                      %image arguments start here;
[horside 0 0 verside 0 0]              %hex data right after "image"
{currentfile imgstr readhexstring pop} %line
image
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
f800 0003 ffff ffe0 0000 00dc 001f ffff
ffe0 0038 0020 00ff ffc0 0008 3fe0 0000
007f ffff fc00 7c00 0030 0008 001f ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff f800 0000 0000 0fff ffff c003 ffff
ffff ffff fffe 0000 0003 fc00 00ff ffff
ffff f000 0000 0000 007f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
e000 001f ffff ffe0 0009 00fc 381f ffff
ffc0 0030 0000 003f ff80 0008 7fc0 0000
000f ffff c000 7f00 0030 1000 307f ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff f000 0000 0000 0fff ffff ff01 ffff
ffff ffff fff8 0000 0000 fc00 00ff ffff
ffff e01f 1000 0000 007f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
c000 000f ffff ffe0 0003 000f e01f ffff
ffc0 0018 1000 001f fe01 007f fe00 0400
0003 fffe 0000 3f00 0800 0000 207f ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff e000 0100 0000 0fff ffff ff00 ffff
ffff ffff ffc0 0000 0000 1e00 00ff ffff
ffff e01f e000 0000 007f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
8000 001f ffff ffc0 3001 000f e03f ffff
ffc0 001c 2000 6003 fe7f e01f fe00 0420
0000 fff0 0000 3f00 7f00 0000 33ff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff c000 03c0 6000 07ff ffff ff00 3fff
ffff ffff ff00 0000 00e0 0e00 00ff ffff
ffff c00f c000 0000 087f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
0000 001f ffff ffc0 2000 0007 e03f ffff
ffc0 001f 4000 4000 ffff 007f fc00 0240
0f80 1f80 0000 3e00 3f00 0000 3fff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff 8000 63e0 7f00 07ff ffff ffe0 03ff
ffff ffff fe00 0000 0040 0000 003f ffff
ffff 8007 83e0 0002 0fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
0000 001f ffff ff80 0000 0007 e03f ffff
fff0 001e 0038 4180 3ffe 01ff e002 07c0
0fc0 0f00 0000 1c00 1f00 0000 0fff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff 0000 77e0 ff00 07ff ffff ffc0 007f
ffff ffff fc00 0000 0000 0000 603f ffff
ffff 002f efc2 001e 1fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff fffc
0000 0007 ffff ffc0 0400 0003 f07f ffff
fff8 000c 003c c100 1ffe 03ff c00e 07c0
0600 0400 0000 fc00 1c00 0000 03ff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fff8 0007 fff0 fe00 03ff ffff ffc0 003f
ffff ffff f000 0000 0700 0000 603f ffff
fffc 000f ffc0 0003 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff fffc
0000 0001 ffff fe00 0780 0600 401f ffff
fffc 0000 003f f600 07fe 01fc 000f 0fc0
0000 0000 0003 fc00 1800 0000 01ff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fff0 0007 ffc0 1f00 0fff ffff ff80 003f
ffff ffff e000 0000 0600 0000 707f ffff
fffc 1807 ffc0 0003 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff fffc
0000 0001 ffff fc00 0700 0600 063f ffff
fffc 0000 001f f000 07ff 3ff8 100f 9fc0
0008 0000 0000 fc00 0801 c000 61ff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffe0 0007 ffc0 1fc0 0fff ffff fff8 003f
ffff ffff c000 c000 0600 0000 78ff ffff
ffe0 0003 ffc0 4001 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff fff0
0000 0000 ffff fc00 0000 0700 0fff ffff
fffc 1c00 00ff 8000 007f ffe0 0003 fe00
0000 0001 2000 f000 0001 c000 61ff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ff80 0003 ffc0 07c0 0fff ffff fffc 003f
ffff fffe 0000 0000 0600 0000 1fff ffff
ffe0 0001 fe00 3000 3fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffc0
0000 2000 0fff fc00 0030 0602 07ff ffff
fffc 1c00 00fc 0000 001f ffe0 0003 fc01
0000 0000 0000 8000 8001 c000 7fff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fe00 0003 ffc0 01c0 0fff ffff fff8 0000
ffff fffc 0000 0000 0400 0000 3fff ffff
ff80 0000 fc00 0000 1fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffc0
0004 0000 01ff e000 0020 0200 07ff ffff
fffc 3e00 01e0 0000 0007 ff80 0000 3c03
0000 0000 0000 0000 0001 8000 3fff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fc00 0007 ffc0 00c0 0fff ffff fff8 0000
1fff fff8 0000 0000 0400 0003 ffff ffff
ff80 0006 0000 0000 0fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ff80
0000 0000 01ff 0000 0000 0100 43ff ffff
ffff fc00 0000 0000 0003 ff00 0000 0401
f800 0000 0000 0000 0000 8003 0fff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fc00 0003 ffc0 0020 0fff ffff fff8 0000
0fff ffe0 0000 0000 2c00 0003 ffff ffff
ff80 000f 0000 0000 03ff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ff80
0000 0000 07ff 0000 0000 0100 7fff ffff
ffff fc00 0000 0000 0001 fe00 0000 0300
fc00 0000 0018 0000 0000 8001 ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fc00 0003 ff80 0000 0fff ffff fff0 0000
01ff ffc0 0000 0010 0c00 000f ffff ffff
ff81 800c 0000 0000 00ff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff f800
0000 0000 07ff 0000 0007 c100 ffff ffff
ffff fc00 0000 3000 0001 ff00 0000 0000
1ff0 0000 0010 0000 0080 8023 ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
f800 0003 ff00 0040 07ff ffff fff0 0000
007f ff00 0080 0000 0704 0007 ffff ffff
ff80 0018 0000 0000 003f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff f000
0000 0000 07f8 0000 0007 c100 ffff ffff
ffff e040 0000 6000 0001 ff00 0000 0078
1ff0 0000 0000 0000 00c0 803f ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
f800 0000 7e00 0000 07ff ffff fff0 0000
000f fe00 0000 0000 0784 000f ffff ffff
ff80 0010 0000 0000 800f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff f000
0000 0000 0fe0 000c 003f c000 7fff ffff
ffff e0c0 0000 2000 4001 ff00 0010 0078
fff0 0000 0780 0000 00c0 803f ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
f000 0000 3800 0002 03ff ffff ffe0 0000
0000 fc00 0000 0000 0387 801f ffff ffff
fe00 0100 0000 0000 c007 ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff 8000
0000 0000 0300 008c 003f c000 7fff ffff
ffff f0c0 0000 2080 e400 3800 0170 007f
fff0 0e00 0700 0000 0040 c01f ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
e000 0000 0000 0003 01ff ffff fff0 0000
0000 1c00 3000 0000 01fc 001f ffff ffff
f000 0000 0000 0003 c007 ffff ffff ffff
ffff ffff ffff ffff ffff ffff fffe 0000
0000 0000 0600 00f8 000f 8380 3fff ffff
ffff ffc0 0000 0087 ffc0 1000 07e0 007f
ffe0 0600 4700 0000 0000 0003 ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
0040 0000 00f0 0003 01ff ffff fffc 0000
0c00 0800 0c00 0000 41fc 0c3f ffff ffff
e000 0000 000e 0003 c007 ffff ffff ffff
ffff ffff ffff ffff ffff ffff fff8 0000
0000 0000 0700 0078 0007 8300 3fff ffff
ffff ff80 0000 00cf fff0 0000 03e0 007f
ff80 0000 7fff 8000 0000 0001 ffff ffff
ffff ffff ffff ffff ffff ffff ffff fffe
003e 0000 00c0 0001 80ff ffff fffe 0000
0800 0000 0000 1c00 03fc 0c3f ffff ffff
c01f 0000 000e 0001 800f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffe0 0030
0000 0040 0618 0000 0383 8300 3fff ffff
ffff ff80 0000 007f fff8 0000 0180 001f
ff83 8000 7fff 8000 0000 0001 ffff ffff
ffff ffff ffff ffff ffff ffff ffff fffe
0038 0000 00c0 0001 80ff ffff fffc 0000
0000 0000 0000 1c00 01fe 1fff ffff ffff
c00f 0000 0006 0000 0007 ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffc0 0810
0000 2f80 023c 0000 0300 4c00 3fff ffff
ffff ff80 0000 0007 ffff 0000 0300 001f
ffc7 e000 7fff 0000 0000 0019 ffff ffff
ffff ffff ffff ffff ffff ffff ffff fff8
0000 0000 0000 0001 807f ffff fffc 0000
0000 0000 0000 0000 00ff ffff ffff ffff
8002 0200 0006 0000 0007 ffff ffff ffff
ffff ffff ffff ffff ffff ffff ff80 0c00
0000 1f80 03fc 0000 6000 001e 07ff ffff
ffff ff80 0000 4003 ffff 2000 0000 013f
ffff f000 3ffe 0020 0000 001f ffff ffff
ffff ffff ffff ffff ffff ffff ffff ff80
0000 0000 0000 0000 87ff ffff fffc 0000
0000 0000 0000 1071 00ff ffff ffff ffff
8000 0000 0000 0000 0007 ffff ffff ffff
ffff ffff ffff ffff ffff ffff ff80 0800
3c00 1ff0 03fe 0000 e000 001e 07ff ffff
ffff fe00 0000 0000 ffff c004 0000 01ff
ffff 8000 0ff0 0030 0000 000f ffff ffff
ffff ffff ffff ffff ffff ffff ffff ff80
0000 0000 0040 1100 7fff ffff fffc 0000
0000 0000 0000 18fc 007f ffff ffff ffff
8300 0000 0000 0340 0000 ffff ffff ffff
ffff ffff ffff ffff ffff ffff ff00 0000
3000 3ff0 007e 0000 6000 000e 07ff ffff
ffff f000 0000 0000 ffff 0002 0000 01ff
ffff 8000 07c0 0020 0080 000f ffff ffff
ffff ffff ffff ffff ffff ffff ffff ff80
0000 0000 7000 1f00 7fff ffff fffc 0000
0000 0000 0000 1ff0 000f ffff ffff ffff
8300 0000 0000 00c0 0c00 3fff ffff ffff
ffff ffff ffff ffff ffff ffff f800 0001
e000 3fe0 003c 0000 6000 000f 07ff ffff
ffff e000 000c 0081 ffff 8002 0000 01ff
ffff 8000 0700 0460 1004 000f ffff ffff
ffff ffff ffff ffff ffff ffff ffff ff00
0000 0000 1000 1f10 ffff ffff fffc 0000
0000 0000 0000 0ff0 0003 ffff ffff ffff
c780 0000 0100 00f8 0400 1fff ffff ffff
ffff ffff ffff ffff ffff ffff f000 0001
c000 ffe0 003c 0400 c000 0007 8fff ffff
fffe 0000 01fc 0003 ffff f000 0004 00ff
fffe 0000 0300 0fc0 0084 000f ffff ffff
ffff ffff ffff ffff ffff ffff ffff fe01
0000 0080 0000 1ffd ffff ffff fffc 0000
0000 0040 0800 01e0 0000 ffff ffff ffff
ffc0 0000 0700 00f0 007e 03ff ffff ffff
ffff ffff ffff ffff ffff ffff c000 0001
8000 ff80 001c 1c00 0000 0401 ffff ffff
fff8 0000 01fc 2001 ffff 8000 0003 c01f
fffc 0000 0200 0f00 0ff8 0003 ffff ffff
ffff ffff ffff ffff ffff ffff ffff fc02
0000 0040 0000 07ff ffff ffff fffe 0000
0000 00c0 3800 0060 0000 0fff ffff ffff
ff80 0000 0190 00f0 007e 01ff ffff ffff
ffff ffff ffff ffff ffff fffe 0000 0000
0000 ff83 e001 f804 8000 c7e1 ffff ffff
fff8 0000 01ff fc01 fffe 0000 0003 e00f
ffc0 0000 0000 7000 03e0 6001 ffff ffff
ffff ffff ffff ffff ffff ffff ffff f800
0000 0000 0000 01ff ffff ffff fffc 0008
0000 007c 0800 0040 0000 0fff ffff ffff
ff80 0000 0000 00fe 407e 01ff ffff ffff
ffff ffff ffff ffff ffff fffc 0000 0000
0021 ff81 e000 383f 8000 e7ff ffff ffff
ffff 0000 01ff fc01 fffc 0000 001f f007
ff80 0000 0001 c000 00c0 c000 ffff ffff
ffff ffff ffff ffff ffff ffff ffff c000
0000 0000 0000 01ff ffff ffff fffc 0000
0000 007e 0000 0003 0000 07ff ffff ffff
ff80 0000 0000 01ff c7fe 007f ffff ffff
ffff ffff ffff ffff ffff fff0 0000 0000
43f3 f803 c000 1f78 0000 ffff ffff ffff
ffff 0010 00ff fc01 fffc 0001 801f e03f
fe00 0000 0001 c200 0040 c000 ffff ffff
ffff ffff ffff ffff ffff ffff fffe 0400
1020 0000 0000 01ff ffff ffff ffe0 0000
0000 00fc 0000 0002 0000 07ff ffff ffff
ff00 0400 0000 00ff fffc 007f ffff ffff
ffff ffff ffff ffff ffff ff80 0000 0000
0fff f803 0000 0ff8 0000 7fff ffff ffff
fffc 0000 00ff fe01 fff8 0001 c01f f07f
fc00 0000 0003 e400 0001 c100 3fff ffff
ffff ffff ffff ffff ffff ffff fffc 0700
0000 0004 2000 00ff ffff ffff ff80 0000
0000 03fc 0010 0000 0000 07ff ffff ffff
fe07 0606 0000 003f ffff 807f ffff ffff
ffff ffff ffff ffff ffff fc00 0000 0000
01ff f002 0000 0ff8 0000 7fff ffff ffff
fff8 0000 00ff fe03 ffc0 0000 6003 f07f
c000 0000 0001 fc00 0001 e1ff 1fff ffff
ffff ffff ffff ffff ffff ffff fffc 0f00
0000 0000 2000 001f ffff ffff ff00 0000
0000 03f0 0000 0000 0080 07ff ffff ffff
fe2f 8604 0000 083f ffff 803f ffff ffff
ffff ffff ffff ffff ffff f000 0000 0000
001f f800 0000 1fe0 0000 7fff ffff ffff
fff8 0000 807f ff03 ffc0 8200 c000 f8ff
8000 0000 0003 fc00 0009 ffff ffff ffff
ffff ffff ffff ffff ffff ffff fffe 0c00
0000 0000 0000 080f ffff ffff ff00 0000
0000 0060 0000 0010 07c0 07ff ffff ffff
ffff ff7c 0000 087f ffff 807f ffff ffff
ffff ffff ffff ffff ffff e000 0000 0000
0001 c000 2000 1fe0 0000 3fff ffff ffff
fff0 0000 807f ff87 ffc0 5e03 8000 ffff
0000 0000 000f ffc0 001f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff fc06
00e0 0800 0080 0403 ffff ffff fc00 0000
007f 0020 0000 0000 0780 03ff ffff ffff
ffff fffc 0000 0fff ffff 83ff ffff ffff
ffff ffff ffff ffff ffff 8000 0000 0000
0000 4000 1000 7ffe 0000 07ff ffff ffff
ffc0 000f 800f fc0f fe00 0e03 8200 7ff0
0000 0000 003f ffc0 00ff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff fc04
00e0 1800 0380 0000 ffff ffff fc00 0800
001f 0031 0060 0000 0780 00ff ffff ffff
ffff ffff 0000 0fff ffff c7ff ffff ffff
ffff ffff ffff ffff fffe 0000 0000 0000
0000 0000 0000 ffff 3c00 03ff ffff ffff
ffc0 000f 000f f800 fc00 0207 8f80 7fe0
0000 0000 001f ffc0 00ff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff fe00
0070 1e00 0380 0800 7fff ffff f802 1803
0007 000f 0040 0000 0780 003f ffff ffff
ffff ffff 0000 3fff ffff ffff ffff ffff
ffff ffff ffff ffff fffc 0000 0000 0000
0004 0000 0100 ffff fc00 00ff ffff ffff
ffc0 c00f 8007 fe00 ff00 0207 ff80 7ff8
0002 0000 0007 ffc0 00ff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff f800
0070 1e00 00c0 0800 7fff ffff c002 1800
0006 0000 0000 0000 078c 000f ffff ffff
ffff ffff 0000 3fff ffff ffff ffff ffff
ffff ffff ffff ffff ffc0 0000 0000 0020
0004 0100 0000 ffff f000 007f ffff ffff
ff00 801f d000 7e00 7f00 030f fe00 3ff8
0000 0001 0003 ff80 11ff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff f800
0078 1c00 10c0 0000 1fff ffff 8000 3800
000c 0000 0000 0000 07ff 000f ffff ffff
ffff fffc 0000 0fff ffff ffff ffff ffff
ffff ffff ffff ffff fe00 0000 0000 01e0
0004 0000 0001 ffff f000 003f ffff ffff
ffff 001f 8000 1f00 fc00 23ff fe20 3ff0
0000 0001 0001 fe01 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff f800
007c 3800 0860 0000 07ff ffff 8000 1800
0004 0000 0000 0000 83ff 807f ffff ffff
ffff fffc 0008 c7ff ffff ffff ffff ffff
ffff ffff ffff ffff f000 0000 0000 0180
0000 0000 0003 ffff f000 001f ffff ffff
fffe 000f 8000 0f00 fc41 ffff ffe0 1fe0
7800 0000 0040 2000 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff fc20
003f fff0 0000 0000 07ff ffff 80c0 0000
0000 0000 0080 0000 63ff 803f ffff ffff
ffff fffc 0007 ffff ffff ffff ffff ffff
ffff ffff ffff ffff c000 0000 0000 0000
0000 0000 0083 ffff f000 009f ffff ffff
fffe 001f 0000 0700 ffc1 ffff ffe0 01c0
7800 0000 0018 0001 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff fe00
01ff ffe0 0400 0006 07ff ffff 8dec 08c0
0000 0000 0300 0060 3fff 803f ffff ffff
ffff fffc 0003 ffff ffff ffff ffff ffff
ffff ffff ffff ffff 8000 0000 0000 0000
6000 0000 0001 ffff e000 00ff ffff ffff
fffc 001f 0000 0101 ffe3 ffff fff0 0e00
4000 0000 0000 000f ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff fc00
01ff fff0 0000 0003 03ff ffff fff8 0ff0
0000 0000 0000 0000 3fff 803f ffff ffff
ffff ffe0 0000 ffff ffff ffff ffff ffff
ffff ffff ffff ffff 8000 0000 0000 0000
6000 0000 0001 ffff e000 001f ffff ffff
fffe 001c 0080 0001 ffff ffff fffe 0000
8000 0040 0000 000f ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff 8000
01ff ffe0 0000 0001 00ff ffff ffc0 0ff0
0000 0000 0000 0003 ffff 807f ffff ffff
ffff ffe0 0100 ffff ffff ffff ffff ffff
ffff ffff ffff ffff 8600 0000 0000 0003
3000 0000 0001 ffff e000 000f ffff ffff
fffe 0018 0000 0001 ffff ffff fffe 0001
0000 0040 0000 001f ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fffc 0000
01ff ffe0 1000 0003 00ff ffff ff80 fff0
1800 0000 0000 0003 ffff 003f ffff ffff
ffff ffc0 0380 ffff ffff ffff ffff ffff
ffff ffff ffff ffff fff8 0000 0000 0003
f900 0280 0001 ffff c000 0003 ffff ffff
fffe 0018 0080 0000 ffff ffff fffe 0000
0000 0000 0000 001f ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fffc 0002
01ff ffe0 2000 0003 80ff ffff ff80 fff0
0000 0000 0007 8001 ffff e03f ffff ffff
ffff fe00 0080 ffff ffff ffff ffff ffff
ffff ffff ffff ffff fff0 0000 0000 0003
f800 0380 0000 ffff 0000 0000 ffff ffff
fffe 0006 0000 61c0 7fff ffff fffc 0000
0000 8000 0000 000f ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffe0 0006
01ff ffe0 0000 0083 81ff ffff ff80 fff0
0000 0000 0001 0001 ffff e00f ffff ffff
ffff fc00 0000 3fff ffff ffff ffff ffff
ffff ffff ffff ffff fff0 0000 0040 0003
f000 005c 2000 fffc 0000 0000 0fff ffff
fffc 0000 3800 ffc0 7fff ffff fff8 0000
0000 0000 0000 0003 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ff80 1800
01ff ffe0 0000 00c3 c1ff ffff ff03 ffe0
0000 0000 0000 0000 ffff e0ff ffff ffff
ffff f000 0002 0fff ffff ffff ffff ffff
ffff ffff ffff ffff ffc0 0000 0040 000f
f000 001f e000 3ffc 0000 0000 01ff ffff
fff8 0000 3040 ff80 7fff ffff ffff f800
0020 2001 ff40 0000 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fe00 0000
001f ffc0 0000 0007 ffff ffff ff03 ffc0
0000 0000 0000 0000 1fff e1ff ffff ffff
ffff 8000 0002 03ff ffff ffff ffff ffff
ffff ffff ffff ffff fe00 0000 0070 000f
f001 800f e000 1fe0 0101 c000 007f ffff
fff8 00a0 7860 ff90 7fff ffff ffff f800
41f8 0007 ffe0 0000 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fc00 0000
001f ff80 000c 0003 ffff ffff fe01 ff80
0000 1800 0000 0080 1fff f1ff ffff ffff
ffff 0000 0003 03ff ffff ffff ffff ffff
ffff ffff ffff ffff fe03 c000 0000 000f
8000 0007 c000 0fc0 00c1 f800 001f ffff
ffe0 0000 3cff fff8 7fff ffff ffff e033
c3f8 0007 ffe0 0000 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff f800 0000
0001 fff0 0000 0001 ffff ffff fec0 fe00
0000 1806 0000 00e0 3fff ffff ffff ffff
fffe 0000 0000 07ff ffff ffff ffff ffff
ffff ffff ffff ffff fe00 e000 0000 000e
0000 0803 8000 0fc0 00e7 e000 0003 ffff
ff80 0000 3f87 fffc ffff ffff fffe 001f
fff8 0007 ffe0 0000 7fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff f000 0020
0000 1ff8 8000 0000 7fff ffff ffe1 f804
0000 000f 0000 01ff 7fff ffff ffff ffff
fff8 0000 0000 07ff ffff ffff ffff ffff
ffff ffff ffff ffff f801 c000 0000 0008
0000 0000 0000 1fc0 003f c000 0000 7fff
ff00 0000 1800 7fff ffff ffff fff0 001f
fff8 0001 ffc0 0010 7fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff f800 0000
0000 07ff 8000 0000 3fff ffff fff3 f800
1c00 001f 0000 07ff ffff ffff ffff ffff
fff8 0000 0000 03ff ffff ffff ffff ffff
ffff ffff ffff ffff f80f 0000 0000 0000
0000 0000 0000 1f00 783f c000 0000 7fff
fe00 0040 3820 3fff ffff ffff fff0 001f
fff8 0001 ffc0 101f ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff f800 00c0
0000 00ff 8000 0000 07ff ffff ffff e002
1f00 01bf e000 07ff ffff ffff ffff ffff
fff8 0000 0000 03ff ffff ffff ffff ffff
ffff ffff ffff ffff e00f 1000 0000 0000
0000 0000 0700 0c00 7007 e000 0000 7fff
fe00 0000 3c70 3fff ffff ffff fff0 01ff
fff0 0007 ff80 380f ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff c000 00c0
0000 007f 8000 0000 01ff ffff ffff 8003
ff00 003f 0000 07ff ffff ffff ffff ffff
fff0 0000 0000 03ff ffff ffff ffff ffff
ffff ffff ffff ffff 800f fc00 0000 0000
0004 0000 0104 0003 f003 c007 8000 1fff
fff0 0000 3fe0 3fff ffff ffff ffe0 01ff
ffe0 0003 ff00 1807 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 0000 0000
0000 007f 0000 0000 007f ffff fffe 0003
fc00 001f 0c00 3fff ffff ffff ffff ffff
ffc0 0000 0000 01ff ffff ffff ffff ffff
ffff ffff ffff fffc 000f fc00 0002 0000
0000 0000 0186 0007 fe01 8007 8200 1fff
fff8 0000 3ff8 1fff ffff ffff fe00 0fff
ffe0 0001 ff38 1807 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 0000 000e
0000 000f e000 0000 407f ffff fff0 0000
7c00 000f 8c07 ffff ffff ffff ffff ffff
ff00 0000 0000 007f ffff ffff ffff ffff
ffff ffff ffff fffc 000f fc0a 0000 0000
0000 0000 03df 0007 f800 0001 8300 07ff
ffff c100 1ffc 07ff ffff ffff f804 0fff
ffc0 0001 fffc 3807 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 4000 0000
0038 000f e000 0000 000f ffff ffc0 0000
3c00 0007 fc07 ffff ffff ffff ffff ffff
fe00 0000 0000 000f ffff ffff ffff ffff
ffff ffff ffff fffc 003f fc0e 0004 0000
0000 0000 01fe 0007 f800 0000 0300 07ff
ffff c1c0 0ffc 07ff ffff ffff f804 0fff
fff0 0001 fffc 3003 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 0000 0000
003e 0003 c000 0004 3001 ffff fe00 0000
1000 b00f fc2f ffff ffff ffff ffff ffff
f800 0000 8000 0003 ffff ffff ffff ffff
ffff ffff ffff fff8 003f fc0e 0007 0000
0000 0000 01fc 0007 f8c0 0000 0100 01ff
ffff c100 0ffc 07ff ffff ffff f804 1fff
fffa 0000 7fff c003 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 0000 0000
001f 0000 e000 0006 0000 ffff fc00 0010
0000 f83f fe7f ffff ffff ffff ffff ffff
e000 801f 8000 0003 ffff ffff ffff ffff
ffff ffff ffff ff80 003f fc0e 0207 0fc0
0006 0000 0078 001f ffc0 0000 00f8 01ff
ffff c100 027c 03ff ffff ffff fc0f 3fff
ffff c000 1ffe 0000 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 8000 0700
001f f000 fc1e 0002 0000 ffff fc00 001c
0000 f83f ffff ffff ffff ffff ffff ffff
8000 0001 8000 0003 ffff ffff ffff ffff
ffff ffff ffff fc00 003f fc06 0207 1fc0
0000 0000 0000 003f fffc 0000 00f0 01ff
ffff e100 0000 01ff ffff ffff fc1f ffff
ffff c086 1ff0 0000 ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 8000 0600
0007 f000 380e 0000 0003 ffff fc00 000c
0000 7c7f ffff ffff ffff ffff ffff fffe
0000 0000 0000 0001 ffff ffff ffff ffff
ffff ffff ffff f000 001f fc07 070f ff80
0000 0000 0000 001f fffe 3800 00e0 01ff
ffff fe00 0000 01ff ffff ffff ff7f ffff
ffff e00f ff80 0000 7fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff e008 0310
0103 e020 3f88 0000 0003 ffff fc30 0000
0000 3fff ffff ffff ffff ffff ffff fffc
0000 0200 0000 0000 7fff ffff ffff ffff
ffff ffff ffff c000 300f e007 8fff ff01
c000 0000 0000 001f ffff f800 0000 01ff
ffff f008 0000 40ff ffff ffff ffff ffff
ffff f03f ff00 0c00 7fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff e000 003c
0000 c000 1ff8 f800 0003 ffff ffe0 0000
0020 3fff ffff ffff ffff ffff ffff fff8
0000 0000 0000 0000 3fff ffff ffff ffff
ffff ffff ffff 8001 f20f c003 1fff ffe1
8100 0300 0000 0003 ffff fce0 0000 07ff
ffff e03f 0000 0fff ffff ffff ffff ffff
ffff f87f ff00 0020 1fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff f800 0038
00c0 0000 0fff fc60 0000 7fff ffe0 0000
00e0 7fff ffff ffff ffff ffff ffff fff0
0018 1000 0000 0000 1fff ffff ffff ffff
ffff ffff fffe 0001 ff07 fc00 03ff fffe
0110 0300 0000 0000 ffff fffc 0000 0fff
ffff c07f 0000 07ff ffff ffff ffff ffff
ffff ffff ff04 0020 0fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff f800 0038
00f0 0004 03ff fec0 0000 1fff ffe0 0000
01f8 ffff ffff ffff ffff ffff ffff fff0
0000 2000 0000 0000 07ff ffff ffff ffff
ffff ffff fffe 0007 ff87 fc00 007f fffe
01ff c400 0000 0000 ffff fffc 0000 7fff
ffff 807f 0000 07ff ffff ffff ffff ffff
ffff ffff ff8c 0060 01ff ffff ffff ffff
ffff ffff ffff ffff ffff ffff f000 0038
0040 0006 03ff ffc0 0000 1fff ff00 7038
00ff ffff ffff ffff ffff ffff ffff fff0
0000 0000 0004 0c00 07ff ffff ffff ffff
ffff ffff fffc 0007 ffff fc00 0007 ffff
03ff e000 007c 0000 ffff fffe 0000 3fff
ffff 0018 0100 00ff ffff ffff ffff ffff
ffff ffff fffc 0020 001f ffff ffff ffff
ffff ffff ffff ffff ffff ffff c000 0038
00c0 1000 00ff fffc 7800 03ff f800 703f
00ff ffff ffff ffff ffff ffff ffff ffe0
0000 4007 0000 0002 07ff ffff ffff ffff
ffff ffff fff8 0007 ffff fc00 0001 ffff
03ff c000 001c 0000 7fff fffc 0000 0fff
fff8 0000 0000 80ff ffff ffff ffff ffff
ffff ffff fffc 0000 000f ffff ffff ffff
ffff ffff ffff ffff ffff ffff 0000 0000
00c0 0000 00ff ffff c000 00ff f800 703f
00ff ffff ffff ffff ffff ffff ffff ffe4
0000 0007 8000 8003 03ff ffff ffff ffff
ffff ffff ff80 0007 ffff fc1f 8040 0fff
87ff 8010 0018 0000 1fff fffe 6000 0fff
fff8 0000 0000 7fff ffff ffff ffff ffff
ffff ffff fffc 0000 000f ffff ffff ffff
ffff ffff ffff ffff ffff fffe 0000 3000
0000 0000 00ff ffff 8000 003f f000 303f
01ff ffff ffff ffff ffff ffff ffff fff8
0000 0003 0000 00ff ffff ffff ffff ffff
ffff ffff ff80 000f ffff fc1f 8040 07f8
03ff e0fc 0018 0000 0fff ffff 8000 0fff
fffc 2400 0000 7fff ffff ffff ffff ffff
ffff ffff fffc 0000 0007 ffff ffff ffff
ffff ffff ffff ffff ffff fffc 0000 3000
1800 0022 00ff ffff 0000 003f f800 187e
01ff ffff ffff ffff ffff ffff ffff fff8
0400 0000 0000 03ff ffff ffff ffff ffff
ffff ffff ff00 0007 ffff fe3f 8000 63e0
007f ffff 0000 0000 03ff ffff 8000 ffff
ffff fc00 0000 7fff ffff ffff ffff ffff
ffff ffff fffc 1000 0003 ffff ffff ffff
ffff ffff ffff ffff ffff fff8 0000 6000
3808 003e 007f fffc 0000 0003 fe00 0ff8
00ff ffff ffff ffff ffff ffff ffff fff8
06e0 0040 0000 03ff ffff ffff ffff ffff
ffff ffff fe00 0003 ffff ffff e000 ffe0
601f ffff 0000 0000 00ff fffe 0000 7fff
fffe 1c00 001c 3fff ffff ffff ffff ffff
ffff ffff fffc 1000 0003 ffff ffff ffff
ffff ffff ffff ffff ffff ffe0 0000 6000
3008 0004 007f ffe0 0000 0001 fff6 01f8
00ff ffff ffff ffff ffff ffff ffff fff8
1fc0 0100 0000 07ff ffff ffff ffff ffff
ffff ffff e000 0000 ffff ffff 8000 ffe0
601f ffff 0000 00c0 007f fffe 0000 3fff
fff8 0c00 003f 7fff ffff ffff ffff ffff
ffff ffff fffe 30c0 0003 ffff ffff ffff
ffff ffff ffff ffff ffff fe00 0020 000f
e000 0000 007f ffc0 0000 0083 fffe 0078
007f ffff ffff ffff ffff ffff ffff fff0
3ffd 0000 00f8 03ff ffff ffff ffff ffff
ffff ffff 8000 0000 3fff ffff 8000 ff00
100f ffff 0000 0000 007f fffc 0000 0fff
fff8 0000 001f ffff ffff ffff ffff ffff
ffff ffff ffff fd80 0000 7fff ffff ffff
ffff ffff ffff ffff ffff fc00 0200 000f
f040 0000 03ff ff80 0000 00c3 fffe 0038
007f ffff ffff ffff ffff ffff ffff ffe0
7fff 0000 03f0 007f ffff ffff ffff ffff
ffff fffe 0000 0000 1fff ffff 0000 7e00
2001 fffe 0000 0000 003f fffe 0000 07ff
fffc 0100 000f ffff ffff ffff ffff ffff
ffff ffff ffff ff80 0000 07ff ffff ffff
ffff ffff ffff ffff ffff f800 0000 001f
f0c0 2000 01ff f800 0000 00ff fffe 0000
007f ffff ffff ffff ffff ffff ffff ffc0
7fff 0000 00c0 007f ffff ffff ffff ffff
ffff fffe 0000 0000 1fff fff8 0000 7e00
2000 7ffe 0000 0003 8007 ffff c000 01ff
fffc 0030 000f ffff ffff ffff ffff ffff
ffff ffff ffff fc00 0000 01ff ffff ffff
ffff ffff ffff ffff ffff fc20 0000 001f
fd81 c000 01ff f800 0000 007f fffe 000e
003f ffff ffff ffff ffff ffff ffff fff8
7fff e000 00c0 007f ffff ffff ffff ffff
ffff ffff 8000 0000 1fff ffe0 0000 0400
2180 0fff 8000 0003 0003 ffff f000 01ff
fffe 0030 000f ffff ffff ffff ffff ffff
ffff ffff ffff f030 0000 00ff ffff ffff
ffff ffff ffff ffff ffff fe00 0000 001f
ff80 0000 03ff f800 0018 00ff fffe 180e
003f ffff ffff ffff ffff ffff ffff fff8
7fff c000 2080 781f ffff ffff ffff ffff
ffff ffff 8000 0000 03ff ff00 0c03 0000
63f0 07ff 8000 0002 0003 ffff f000 01ff
fffe 0040 000f ffff ffff ffff ffff ffff
ffff ffff ffff f820 0000 001f ffff ffff
ffff ffff ffff ffff ffff fc00 2000 000f
ff80 0000 03ff f800 0008 00ff fffe 3801
c01f ffff ffff ffff ffff ffff ffff ffff
ffff c000 6180 3f1f ffff ffff ffff ffff
ffff ffff 8000 0000 03ff fc00 0001 8004
3ff0 1ffe 0000 0002 0000 ffff f804 003f
fff0 0000 00ff ffff ffff ffff ffff ffff
ffff ffff ffff f840 0000 001f ffff ffff
ffff ffff ffff ffff ffff fc00 0000 0003
fe00 2e00 01ff f900 0318 00ff ffff fc00
000f ffff ffff ffff ffff ffff ffff ffff
ffff 0000 3f80 07ff ffff ffff ffff ffff
ffff ffff 0000 0000 01ff fc00 0001 001e
7fe0 3ffe 0008 0000 0000 3fff f806 0003
ffe0 0000 007f ffff ffff ffff ffff ffff
ffff ffff ffff ffc0 0000 000f ffff ffff
ffff ffff ffff ffff ffff f800 0000 4001
f000 3c00 01ff ff80 0000 00ff ffff fc00
0007 ffff ffff ffff ffff ffff ffff ffff
ffff 0024 7f82 03ff ffff ffff ffff ffff
ffff fff8 0000 0000 01ff f800 0000 0007
ff00 3ffe 0000 0800 0000 3fff f804 0000
fffc 0001 007f ffff ffff ffff ffff ffff
ffff ffff ffff ffff 0000 0007 ffff ffff
ffff ffff ffff ffff ffff f800 0000 0800
3000 1800 11ff ff80 0000 00ff ffff ff80
0401 ffff ffff ffff ffff ffff ffff ffff
fffc 01ff ff03 83ff ffff ffff ffff ffff
ffff ffe0 0000 0000 01ff f800 001e 0607
fe00 7fff f800 0000 0000 1fff f800 0000
fffe 0003 81ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff c000 0001 ffff ffff
ffff ffff ffff ffff ffff e000 0000 7800
3000 0000 0fff ff80 0000 00ff ffff ffc0
0f08 ffff ffff ffff ffff ffff ffff ffff
ffc0 007f ff03 01ff ffff ffff ffff ffff
ffff ffc0 0000 0c80 01ff f800 0000 0707
fc00 7fff f800 0000 0000 1fff f000 0000
1ffc 0003 81ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff f000 0201 ffff ffff
ffff ffff ffff ffff ffff e000 0000 3000
0000 0000 0fff ff00 4000 00ff ffff ff80
071f ffff ffff ffff ffff ffff ffff ffff
ff80 003f fe00 01ff ffff ffff ffff ffff
ffff ffc0 0000 0600 01ff fc00 0000 030f
fe00 7fff f800 0000 0000 07ff f000 0000
07fe 3007 c3ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff f000 0003 ffff ffff
ffff ffff ffff ffff ffff fe60 0060 3000
0000 0000 01ff fe01 c000 1fff ffff ff00
07ff ffff ffff ffff ffff ffff ffff ffff
fc00 003f f003 60ff ffff ffff ffff ffff
ffff ff00 0000 0000 01ff f800 0000 03ff
ffc0 7fff f800 0003 8000 00ff f000 0000
07ff f00f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff c000 0003 ffff ffff
ffff ffff ffff ffff ffff ffc0 4060 3000
0000 003c 01ff f800 0000 1fff ffff ff1e
03ff ffff ffff ffff ffff ffff ffff ffff
f800 00ff c007 f1ff ffff ffff ffff ffff
ffff f800 0004 0000 00ff c003 e000 03ff
ffe3 ffff f800 0003 8000 007f 8000 0000
03ff f007 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff c001 3003 ffff ffff
ffff ffff ffff ffff ffff fe00 6000 0000
0000 007c 63ff f820 0000 1fff ffff fffe
003f ffff ffff ffff ffff ffff ffff ffff
e000 01ff c003 ffff ffff ffff ffff ffff
ffff e000 0006 0000 001f 81ff e080 03ff
ffff ffff f800 0003 8000 007e 0000 0000
03ff f8ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff c000 f001 ffff ffff
ffff ffff ffff ffff ffff fe80 1004 0801
0000 007f ffff f822 0000 1fff ffff ffff
300f ffff ffff ffff ffff ffff ffff ffff
c000 01ff c107 ffff ffff ffff ffff ffff
ffff 0000 0002 0000 000f 83ff e180 03ff
ffff ffff f000 0003 0000 007e 03c0 0000
0fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff 8000 e000 ffff ffff
ffff ffff ffff ffff ffff fe0c 101c 0001
0000 001f ffff fcfe 0078 1fff ffff ffff
e003 ffff ffff ffff ffff ffff ffff ffff
8000 01ff c387 ffff ffff ffff ffff ffff
fffc 0000 0000 0000 0007 e7ff f380 01ff
ffff ffff e000 0300 000c e01c 03c0 0000
0fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff 8000 0000 1fff ffff
ffff ffff ffff ffff ffff fc0f b01c 00e0
0000 001f ffff fff0 007c 3fff ffff ffff
0000 ffff ffff ffff ffff ffff ffff ffff
8000 00ff ffff ffff ffff ffff ffff ffff
fff8 000f 8000 0010 4007 ffff ff00 01ff
ffff ffff e000 01f0 0007 e3fc 07e0 0000
0fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff 8000 0000 07ff ffff
ffff ffff ffff ffff ffff f003 f038 00e0
0000 001f ffff ff80 003f ffff ffff fffe
0000 7fff ffff ffff ffff ffff ffff fffc
001c 00ff ffff ffff ffff ffff ffff ffff
fff8 003f 8000 0010 0003 ffff ff00 01ff
ffff ffff e000 01f0 0403 fffc 07e2 0000
07ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff 8000 0000 03ff ffff
ffff ffff ffff ffff ffff f00f f030 00c0
0030 003f ffff ff00 403f ffff ffff ffff
0038 1fff ffff ffff ffff ffff ffff fff8
0030 00ff ffff ffff ffff ffff ffff ffff
ffe0 007f 0000 0030 0000 7fff ff00 3fff
ffff ffff e000 0ff0 0387 fffe 1fff c000
1fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff 0000 0000 03ff ffff
ffff ffff ffff ffff ffff fe7f f860 0040
0000 003f ffff ff00 003f ffff ffff ffff
f8f8 0fff ffff ffff ffff ffff ffff fff9
0070 003f ffff ffff ffff ffff ffff ffff
ffe0 00f0 0000 0030 0000 0fff ff00 3fff
ffff ffff fe00 0fe0 03c7 ffff ffff c000
07ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff 0000 0000 0fff ffff
ffff ffff ffff ffff ffff ffff 0000 7d80
0000 003f ffff fe00 201f ffff ffff ffff
fff0 07ff ffff ffff ffff ffff ffff ffff
83ff 8007 ffff ffff ffff ffff ffff ffff
ff00 03e0 0000 0020 0000 01ff ff00 1fff
ffff ffff f800 0780 00ef ffff ffff 0000
07ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fffc 0000 0000 0fff ffff
ffff ffff ffff ffff ffff fffe 0000 3c00
0400 001f ffff ff00 700f ffff ffff ffff
fff0 007f ffff ffff ffff ffff ffff ffff
07ff 8601 ffff ffff ffff ffff ffff ffff
f000 0380 1800 0020 0000 00ff ff00 3fff
ffff ffff e000 0180 0001 ffff fffe 0000
03ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fff8 0000 0000 0fff ffff
ffff ffff ffff ffff ffff fffc 0000 1800
0000 001f ffff ff00 700f ffff ffff ffff
fff0 001f ffff ffff ffff ffff ffff fff0
01ff c600 7fff ffff ffff ffff ffff ffff
0000 4200 1000 1800 0000 003f ff07 ffff
ffff ffff c006 01f8 0001 ffff fff8 0000
00ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fff0 0600 01c0 0fff ffff
ffff ffff ffff ffff ffff fffc 0020 1800
0000 001f ffff ff00 f003 ffff ffff ffff
ff80 0003 ffff ffff ffff ffff ffff fff0
01ff fc00 1fff ffff ffff ffff ffff ffff
0000 6c00 0000 2000 0018 0007 ff87 ffff
ffff ffff 8000 3ffe 0001 ffff fff0 0000
001f ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fff0 0fc0 0000 ffff ffff
ffff ffff ffff ffff ffff fffc 01e0 0000
0000 000f ffff ff81 e000 3fff ffff ffff
fc00 01c3 ffff ffff ffff ffff ffff ffff
c3ff e000 03ff ffff ffff ffff ffff fffc
0000 0000 0000 0000 0000 0003 ffff ffff
ffff fffe 0010 7ffe 0001 ffff ffe0 0000
0003 ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fffc 07c0 0000 7fff ffff
ffff ffff ffff ffff ffff fffc 03f0 0000
0000 000f ffff ffc0 0000 1fff ffff ffff
f800 01cf ffff ffff ffff ffff ffff ffff
e7ff 8020 03ff ffff ffff ffff ffff fff0
0000 0000 0000 0000 0100 0803 ffff ffff
ffff fffe 00fc fffe 0001 ffff ffc0 0000
0000 7fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff 03c0 e000 3fff ffff
ffff ffff ffff ffff ffff fff8 03e0 0000
0000 000f ffff ffe0 0800 07ff ffff ffff
f800 01ff ffff ffff ffff ffff ffff ffff
ffff 80e0 03ff ffff ffff ffff ffff fff0
0000 0000 0000 0000 0100 3803 ffff ffff
ffff ffff ffff fffe 0001 ffff ff80 0000
0000 1fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff 8380 6000 1fff ffff
ffff ffff ffff ffff ffff fff0 0300 0000
2000 0000 ffff ff00 0000 03ff ffff ffff
f800 01ff ffff ffff ffff ffff ffff ffff
fffe 0020 23ff ffff ffff ffff ffff fff0
0040 0000 0000 0000 0000 0003 ffff ffff
ffff fffc 3fff fffe 0031 ffff fe00 0000
0000 07ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff 8780 0000 87ff ffff
ffff ffff ffff ffff ffff ffe0 0200 0000
6001 0000 3fff fc00 0080 03ff ffff ffff
f000 01ff ffff ffff ffff ffff ffff ffff
fff8 0000 3fff ffff ffff ffff ffff fff0
00c0 0000 0000 0003 0000 0003 ffff ffff
ffff fff0 1fff fffc 000f ffff fe00 0000
0000 00ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffc0 0000 ffff ffff
ffff ffff ffff ffff ffff ffe0 1000 0000
0000 0000 01ff f800 03f0 03ff ffff ffff
f007 807f ffff ffff ffff ffff ffff ffff
ffc0 7800 3fff ffff ffff ffff ffff fff0
03c0 0000 0000 0001 8000 0003 ffff ffff
ffff ffe0 03ff fff8 0003 ffff fe00 0000
0000 00ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ff00 0800 ffff ffff
ffff ffff ffff ffff ffff ffe0 0000 0000
0004 1000 007f f000 0070 03ff ffff ffff
ff8f 800f ffff ffff ffff ffff ffff ffff
ffc0 3000 3fff ffff ffff ffff ffff ffe0
01c0 10c0 0000 0000 0000 0003 ffff ffff
ffff ffc0 03ff ffff 0000 ffff fe00 0000
0000 00ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fe00 0100 7fff ffff
ffff ffff ffff ffff ffff fffe 0000 2000
0000 1800 003f c000 0010 03ff ffff ffff
ffff 8007 ffff ffff ffff ffff ffff ffff
ff00 0000 3fff ffff ffff ffff ffff fff8
0000 00f0 0000 0000 0000 0000 ffff ffff
ffff ffc0 03ff ffff 0000 ffff fc00 01c0
0000 00ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fe02 030c 3fff ffff
ffff ffff ffff ffff ffff fffe 0001 e000
0000 1800 000f 001e 000c 00ff ffff ffff
ffff 87ff ffff ffff ffff ffff ffff ffff
fe00 0000 3fff ffff ffff ffff ffff fff0
0000 0060 0000 0000 0000 0040 7fff ffff
ffff ff00 03ff ffff 0800 ffff f000 0fe8
0000 00ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fc01 003f 3fff ffff
ffff ffff ffff ffff ffff fffe 0000 e000
0000 3c00 1e0f 001c 000e 10ff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fe00 0000 0fff ffff ffff ffff ffff ffe0
0008 0000 1000 0000 0000 01e0 ffff ffff
ffff ff00 00ff ffff fc00 0fff 8001 8ff8
0000 003f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fe30 003f ffff ffff
ffff ffff ffff ffff ffff ffff 0000 e000
0000 3c00 7f0c 0000 00fe 39ff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fc00 0000 03ff ffff ffff ffff ffff ffe0
0008 0000 3000 000f c000 01e1 ffff ffff
ffff fe00 007f ffff fc00 03f8 0000 fff8
0000 000f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff 801f ffff ffff
ffff ffff ffff ffff ffff fffe 0000 0000
0000 1c00 7ff8 0000 0dff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
c000 0008 03ff ffff ffff ffff ffff ffe0
0000 0000 e040 000f e000 01ff ffff ffff
ffff f800 003f ffff fc40 01f0 0008 fffe
0000 0007 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff 800f ffff ffff
ffff ffff ffff ffff ffff fffc 0000 0008
0001 1800 1ff0 0000 1fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
8000 0000 01ff ffff ffff ffff ffff ffe0
0000 0000 e078 0007 e000 003f ffff ffff
ffff f800 003f ffff ffe0 0180 001f fffe
0000 0007 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff 0003 ffff ffff
ffff ffff ffff ffff ffff fff8 0000 0078
0001 f800 0f00 0000 0fff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
8000 0000 01ff ffff ffff ffff ffff ffe0
0004 7800 707c 000f e000 0003 ffff ffff
ffff f000 001f ffff fff0 1f00 801f fffe
0000 0003 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fff8 0000 ffff ffff
ffff ffff ffff ffff ffff ffe0 0000 01f8
0000 f820 0c00 0000 03ff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
8000 0000 01ff ffff ffff ffff ffff ffc0
0807 f000 39fc 000f e040 0000 ffff ffff
ffff e000 7807 ffff fff0 7803 000f fffe
0000 0003 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fff8 0000 3fff ffff
ffff ffff ffff ffff ffff ff80 0000 01f8
0000 fc60 0000 0001 00ff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
8300 0000 007f ffff ffff ffff ffff ff80
1800 f870 1ffc 0007 f0c0 0000 ffff ffff
ffff 8000 f800 ffff ffff f803 0007 fff8
0000 0001 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fff8 0000 1fff ffff
ffff ffff ffff ffff ffff ff00 0000 03f0
0011 ffe0 0000 007f c0ff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
8100 0000 000f ffff ffff ffff ffff ff00
1000 38e0 03f8 000f ffe0 0000 ffff ffff
fffc 0070 6000 3fff ffff f003 0007 ffc0
0000 0001 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fff8 0000 03ff ffff
ffff ffff ffff ffff ffff ff00 0000 07f8
020f ffc0 0000 001f f03f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff fffc
0000 0000 0000 ffff ffff ffff ffff fc00
0000 0ff0 00e0 0007 ffc0 0000 ffff ffff
fff0 0238 4400 3fff ffff e003 0007 ff01
8800 0001 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fff0 0000 01ff ffff
ffff ffff ffff ffff ffff ff80 0040 07f8
021f fe00 0000 000f e00f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff fffc
3000 0000 0000 3fff ffff ffff ffff f808
0000 0ffc 0020 0047 e000 0000 ffff ffff
fffc 01fc fc00 1fff ffff e323 8007 ff01
c800 0003 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffe0 0000 007f ffff
ffff ffff ffff ffff ffff ff80 0f80 07c0
0107 f800 0000 000f f00f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fa00 0000 0000 1fff ffff ffff ffff f808
0000 0ff0 0000 006f c000 0000 7fff ffff
ffff 803f fc00 03ff ffff fff3 e01f fff3
e000 0003 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffe 0000 007f ffff
ffff ffff ffff ffff ffff ff00 1f80 0000
2007 f800 0000 000f f00f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fe00 0000 0000 1fff ffff ffff ffff ffd8
0000 0ff0 0000 007f 0000 0000 1fff ffff
fffc 001f fc00 01ff ffff ffff e01f ffff
8000 0001 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffe 0000 007f ffff
ffff ffff ffff ffff ffff fe00 1fe0 0000
3007 f800 0000 100f f80f ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffc0 0200 0000 0fff ffff ffff ffff fff0
0000 0fe0 0000 007c 0000 0000 03ff ffff
fff8 001f fc00 23ff ffff ffff e01f ffff
0000 0000 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffe 0006 003f ffff
ffff ffff ffff ffff ffff fe01 03e0 000e
380f f801 0000 1007 fc03 ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ff80 0300 0000 0fff ffff ffff ffff ff80
0000 0f80 0000 0030 0000 001e 01ff ffff
ffe0 000f fc00 7fff ffff ffff 0007 fffe
0000 0000 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff 081e 000f ffff
ffff ffff ffff ffff ffff fe07 03e0 000f
fc00 f003 0000 0007 f000 ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ff00 0600 0000 0fff ffff ffff ffff ff80
0000 0f80 0000 4040 0000 0018 00ff ffff
fff0 0001 fe00 7fff ffff ffff 0003 fffe
0000 1003 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff f818 0007 ffff
ffff ffff ffff ffff ffff ff0f 83e0 0003
fc00 f000 0000 0003 e000 0fff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ff00 0600 0000 1fff ffff ffff ffff ff80
0000 0000 0000 6000 0000 0000 00ff ffff
fffc 0000 7e00 7fff ffff ffff 103f fffc
0000 1003 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff f820 0001 ffff
ffff ffff ffff ffff ffff ffff c7e0 0001
f007 f000 0000 0001 e000 01ff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ff00 0600 0800 7fff ffff ffff ffff ff80
0000 0000 0000 2000 0002 0000 081f ffff
fffc 0008 fe00 7fff ffff ffff f03f fff8
0000 000f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fc20 0000 7fff
ffff ffff ffff ffff ffff ffff fff0 2000
3003 f000 0018 0003 c000 c0ff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ff80 0600 0800 7fff ffff ffff ffff ff80
0000 0000 0000 0000 0000 0c00 380f ffff
fff8 007f fe00 3fff ffff ffff f07f ffe0
0000 00ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fff0 0000 3fff
ffff ffff ffff ffff ffff ffff fff0 0000
2000 e000 0210 0067 e000 40ff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ff80 0000 0000 0fff ffff ffff ffff ff00
0000 0000 0000 0000 0000 0800 3c1f ffff
fff0 003f fc02 07ff ffff ffff f8ff ff80
0000 007f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fff0 0800 1fff
ffff ffff ffff ffff ffff ffff fff8 0004
2020 8130 7e00 007f e000 407f ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ff80 0002 4000 01ff ffff ffff ffff f000
0040 0000 0000 0000 0000 0008 1007 ffff
fff0 003f f000 03ff ffff ffff ffff ff00
0000 003f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffe0 0e07 ffff
ffff ffff ffff ffff ffff ffff fff0 0004
41e0 07f0 7c00 007f c000 0003 ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fe00 0000 4000 00ff ffff ffff ffff e000
0200 0000 0000 0000 0000 0078 0003 ffff
fff0 207f c000 01ff ffff ffff ffff fe00
0000 001f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fe00 0707 ffff
ffff ffff ffff ffff ffff ffff ffe0 03ff
e1e0 07f0 7000 000f c000 0000 ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fe00 0000 200f 80ff ffff ffff ffff c010
3c00 0000 0000 1000 0000 0070 0001 ffff
fff0 007f 8000 003f ffff ffff ffff f800
0000 003f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff f800 010f ffff
ffff ffff ffff ffff ffff ffff ff80 03ff
fffc 01e0 2000 0003 c380 0000 7fff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
fe00 0000 0000 007f ffff ffff ffff f030
3c00 0000 0000 0000 0000 0078 0000 3fff
ffe0 007f c038 0007 ffff ffff ffff 8000
0000 007f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff e000 000f ffff
ffff ffff ffff ffff ffff ffff ff80 1fff
fff8 01e0 0000 0000 fff0 8000 3fff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
f000 0600 0000 000f ffff ffff ffff fc78
2000 0000 0000 0080 0000 0078 0000 1fff
ffe0 07ff f03f 0000 7fff ffff ffff 0000
0000 007f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff 8000 0001 ffff
ffff ffff ffff ffff ffff ffff ff84 3fff
ffe0 01e0 0000 0000 ffc0 0000 0fff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
c000 1e00 0000 0003 ffff ffff ffff fff8
c000 0000 0002 00f0 0000 007c 0000 0fff
fff0 07ff f838 0000 3fff ffff ffff c080
0000 303f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff 8000 0000 1fff
ffff ffff ffff ffff ffff ffff ff80 3fff
ffe0 00e0 0010 0000 7fc0 0000 03ff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
e87f 3fc0 0000 0001 ffff ffff ffff fffc
0000 0000 000c 00c0 0000 001c 0000 0fff
fff0 0fff f87e 0000 3fff ffff ffff c700
0000 383f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff 0000 0000 0fff
ffff ffff ffff ffff ffff ffff fe00 1fff
fffc 0000 0000 0800 3fc0 8000 003f ffff
ffff ffff ffff ffff ffff ffff ffff ffff
f81f ffc0 0000 0000 3fff ffff ffff fffe
0000 1c00 0000 0000 0000 0004 0000 07ff
fff0 0fff fffc 0000 1fff ffff ffff ff00
0000 083f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff 0030 0000 03ff
ffff ffff ffff ffff ffff ffff fc00 3fff
fffc 0000 0000 0000 1ff0 e000 001f ffff
ffff ffff ffff ffff ffff ffff ffff ffff
f83f ffc0 0000 0000 1fff ffff ffff fffc
0000 3e00 0000 0000 0038 0002 9e00 01ff
fff8 0fff fffe 0000 1fff ffff ffff fff0
0000 00ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffe 0030 0000 03ff
ffff ffff ffff ffff ffff ffff 8003 ffff
fffc 0000 0000 0200 03ff f000 01bf ffff
ffff ffff ffff ffff ffff ffff ffff ffff
f87f ff80 e000 0000 1fff ffff ffff fff8
0000 3f00 0000 0000 003c 0000 ff80 01ff
fff8 1fff fffe 0000 7fff ffff ffff fff0
00c0 00ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffe 0000 0000 01ff
ffff ffff ffff ffff ffff ffff 0001 ffff
fff0 0000 0000 0000 03ff e000 007f ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff fe03 8000 0000 1fff ffff ffff fff0
0000 fe00 0000 0000 0038 0000 3c00 003f
fffc 3fff ffff 801f ffff ffff ffff ffe0
0000 007f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffe 0018 0000 003f
ffff ffff ffff ffff ffff fffe 0001 ffff
fff1 080f 0000 4000 01ff e000 063f ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff fe07 0c80 0000 03ff ffff ffff ffe0
000c 7c00 0080 0000 000c 0000 1820 000f
ffff ffff ffff 001f ffff ffff ffff ff80
0000 003f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffe 1ff8 0000 003f
ffff ffff ffff ffff ffff fffe 0001 ffff
ffff f80f 0000 4000 003f c000 07ff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ff07 1fe0 0e00 03ff ffff ffff ffc0
003f e000 0000 0000 000c 0000 1000 0000
ffff ffff fffe 001f ffff ffff ffff ffc0
0000 001f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffe 3fff 0000 000f
ffff ffff ffff ffff ffff fffe 000f ffff
ffff f807 81c0 3000 000f 0000 03ff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ff07 ffc0 0000 00ff ffff ffff fc00
001f 0000 0000 0000 01f8 0000 0000 0000
3fff ffff fffc 001f ffff ffff ffff ffc0
0000 0003 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 0000 0001
ffff ffff ffff ffff ffff fffe 010f ffff
ffff f801 c3e0 0c00 0000 0000 00ff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffe0 0000 003f ffff ffff f000
007c 0000 0000 0000 01f8 c000 0040 0000
1fff ffff fffc 0007 ffff ffff ffff ffc0
0007 8000 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff e000 0000
ffff ffff ffff ffff ffff fffc 003f ffff
ffff f801 ffff 0000 0000 0000 000f ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fff2 0000 003f ffff ffff f000
01f8 0018 0000 0000 07ff c000 0078 0000
0fff ffff fffc 0007 ffff ffff ffff fff8
003f 8000 1fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff e000 0000
3fff ffff ffff ffff ffff fffc 003f ffff
ffff f811 ffff 8000 0000 0000 0007 ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fff0 0000 001f ffff ffff f000
03f8 0000 3000 0000 07ff 8000 0078 0000
03fc 07ff fff8 0007 ffff ffff ffff fffc
407f 8000 01ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fe00 0000
1fff ffff ffff ffff ffff fffe 003f ffff
ffff fc1f ffff c000 0000 0000 001f ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 0000 0003 ffff ffff c000
0ffe 0000 0000 2000 0fff 8000 0070 0000
03e0 007f fff0 001f ffff ffff ffff ffff
c07f 8000 00ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff f800 0000
03ff ffff ffff ffff ffff fffe 003f ffff
ffff fe3f ffff 8180 0000 0000 0007 ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 0038 0003 ffff ffff 0008
0fe0 0002 0000 0000 3ffe 0000 0021 8000
0fc0 387f ffc0 601f ffff ffff ffff ffff
e07f 8000 00ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff e000 0000
007f ffff ffff ffff ffff fffe 007f ffff
ffff ffff ffff c388 0020 0000 0007 ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fffc 0000 0001 ffff fffc 0008
1fe0 0003 0800 0000 3fe0 0007 0003 0000
1fe0 78ff ffc0 600f ffff ffff ffff ffff
e07f fe00 00ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff e003 0000
001f ffff ffff ffff ffff ffff 007f ffff
ffff ffff ffff fff8 0020 0000 0003 ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff f006 0000 7fff fffc 0000
1fc0 0001 8cc0 00c0 3f80 1006 0301 0000
7fe0 7fff ff01 e003 ffff ffff ffff ffff
e07f fc00 00ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 8002 0020
0003 ffff ffff ffff ffff fffc 001f ffff
ffff ffff ffff 03f8 7c00 0004 0003 ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fe00 0000 0fff fffc 0000
1e00 0000 ff80 71e0 0f00 f006 3f00 0004
1fe0 7fff f803 e001 ffff ffff ffff ffff
f9ff f800 00ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 0000 0000
0000 ffff ffff ffff ffff fff8 0007 ffff
ffff ffff ffff e0fc fc00 0000 0003 ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fc00 0000 03ff fffc 0000
1c00 0000 1f00 7fe0 0f80 e013 ff08 0006
1ff0 ffff f803 f800 ffff ffff ffff ffff
ffff f800 007f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fffc 0400 1c00
0000 3fff ffff ffff ffff ffe0 0007 ffff
ffff ffff ffff f07f fc00 0000 0001 ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fc60 0000 01ff fff0 0000
fc00 0000 0780 7fe0 0f80 c007 ff90 0003
ffff ffff f007 f800 ffff ffff ffff ffff
ffff f800 007f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fff8 0000 f800
0000 1fff ffff ffff ffff ff00 0007 ffff
ffff ffff ffff e01f fe00 0000 0000 3fff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ff80 0000 01ff ffc0 0003
fc00 0000 00f8 fffc 0181 c803 ff80 0003
ffff ffff f003 f800 7fff ffff ffff ffff
ffff f000 03ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fff0 0000 1f90
0008 07ff ffff ffff ffff ff00 0001 ffff
ffff ffff ffff f20f fc00 0000 0000 1fff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ff80 0000 01ff fc00 0003
f800 0000 000f ffff c000 7f83 ff00 0003
ffff ffff e1c7 f800 0fff ffff ffff ffff
ffff f000 2fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fff1 0000 0780
0008 07ff ffff ffff ffff ff80 001f ffff
ffff ffff ffff fe0f f800 0000 0000 0fff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffc0 0000 003f e000 0003
f000 0000 001f ffff c000 0783 ff00 0000
3fff ffff e3ff fc8e 0fff ffff ffff ffff
ffff f800 3fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fffc 0000 1f00
0008 03ff ffff ffff ffff ff80 0003 ffff
ffff ffff ffff ff0f c000 0000 0000 07ff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffe0 0000 001f 8000 0703
e000 1c00 001f ffff c000 07ff ff00 0000
0fff ffff ffff ffff 1fff ffff ffff ffff
ffff f801 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fff0 0000 fe00
0000 00ff ffff ffff ffff ff80 0037 ffff
ffff ffff ffff ffff c000 0000 0000 07ff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffe0 0000 0003 8000 0783
e000 0c00 003f ffff 8000 07ff fffe 0400
03ff ffff ffff ffff ffff ffff ffff ffff
ffff f800 3fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffe0 2800 7800
0000 007f ffff ffff ffff ff00 007f ffff
ffff ffff ffff ffff c000 0000 0000 0fff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffc0 0000 4003 8000 0381
8000 0610 003f ffff 0000 07ff ffff 0000
03ff ffff ffff ffff ffff ffff ffff ffff
ffff f800 3fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff80 3800 7800
0000 003f ffff ffff ffff ff00 01ff ffff
ffff ffff ffff ffff f800 0000 0000 03ff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffc0 0000 0001 f800 0f81
0000 0000 001f ffff 0000 07ff ffff 8800
03ff ffff ffff ffff ffff ffff ffff ffff
ffff fc78 3fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff00 7c07 8000
0000 000f ffff ffff ffff ff00 00ff ffff
ffff ffff ffff ffff f800 0000 0000 00ff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffc0 0000 3800 fc00 1800
0000 0000 e01f ffff 0000 01ff ffff f800
01ff ffff ffff ffff ffff ffff ffff ffff
ffff fffc 7fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff00 7fec 0000
0000 000f ffff ffff ffff ff00 007f ffff
ffff ffff ffff ffff fe00 0000 0000 001f
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ff80 0000 0600 3c00 0000
0000 0000 000f ffff 0000 00ff ffff e000
007f ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff80 fff0 0000
0800 001f ffff ffff ffff fe00 187f ffff
ffff ffff ffff ffff f000 0000 e000 001f
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ff80 0000 0400 0000 0000
0000 0000 000f fffe 0000 00ff ffff c600
0001 ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff81 ffc0 0000
0000 000f ffff ffff ffff e000 0fff ffff
ffff ffff ffff ffff c018 0003 ff00 000f
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fc00 0000 0000 0000 0000
000c 0000 0000 ffff 0000 003f ffff fe00
0000 1fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffc3 ff80 0000
0000 4007 ffff ffff ffff 0000 8fff ffff
ffff ffff ffff ffff c01e 0003 ff00 0007
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff c000 0000 3f00 0000 0000
000e 0000 3a00 1fff 0000 3007 ffff fe00
0000 0fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fc00 0000
0000 400f ffff ffff fff8 0001 ffff ffff
ffff ffff ffff ffff c00f 0003 ff80 0007
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff c000 0000 0f00 0000 0000
000f 0006 3e00 1fff 0000 6001 ffff fe00
0000 0fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff f800 0000
0000 600f ffff ffff fff8 0001 ffff ffff
ffff ffff ffff fffc 0186 0003 ffc0 0007
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff c000 4000 0600 0000 1027
0003 0007 f800 1fff 8000 6001 ffff fe00
0000 1fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ff00 0000
0000 200f ffff ffff fff0 0003 ffff ffff
ffff ffff ffff fff8 007e 0000 ff80 0003
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 0000 0000 0600 0000 003c
003f 0001 f83f 9fff 8000 6200 ffff fe00
0000 0fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ff80 0000
0000 f001 ffff ffff ffe0 0001 ffff ffff
ffff ffff ffff ff80 007c 0000 7f80 0003
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fff8 0000 0000 0000 0000 0020
0000 0001 f87f ffff 8003 fe00 3fff fe00
0000 0fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ff00 8000
0100 6000 ffff ffff ff00 0001 ffff ffff
ffff ffff ffff fe00 0c0c 2000 1f00 0001
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffe0 0000 0000 0000 4000 0000
0000 0000 7fff ffff 0007 fe00 3fff fe20
0000 0fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fc00 0000
0062 6000 7fff ffff ff00 0001 ffff ffff
ffff ffff ffff f008 0406 7800 1e00 0000
1fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffe0 0800 0000 0007 8000 0000
0000 2000 3fff ffff 01ff fe00 3fff fff0
0000 07ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fc00 0000
0037 e000 03ff ffff f800 0001 ffff ffff
ffff ffff ffff e000 c00f e000 0407 0000
0fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffc0 0820 0000 0007 0000 0000
0000 0000 3fff ffff 03ff f80c 7fff fff0
0000 00ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fc00 0000
001f e000 007f ffff c000 0001 ffff ffff
ffff ffff ffff e000 ec07 f060 0003 8000
01ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffe0 0c60 0000 0006 0000 0000
0000 0003 ffff ffff 83ff f00f ffff ffc0
2000 003f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fc00 0006
0003 c000 003f ffff 0000 0001 ffff ffff
ffff ffff ffff c080 7f00 ffe0 0003 0780
00ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ff80 0e00 0000 0000 000f 0000
0000 0003 ffff ffff efff f01f ffff ffc1
e000 001f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff f801 c000
0003 c000 000f fffe 0000 0001 ffff ffff
ffff ffff ffff e380 3f00 3fc0 0001 0300
00ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fc00 0000 0080 0040 0006 0000
4000 0037 ffff ffff ffff f01f ffff ffe3
e000 000f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff e003 8000
0003 8000 0001 fff8 0000 0000 ffff ffff
ffff ffff ffff ff00 0f80 1f80 0000 0000
007f ffff ffff ffff ffff ffff ffff ffff
ffff ffff f800 0000 0000 0060 0006 0000
0000 01ff ffff ffff ffff f81f ffff ff81
e000 000f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 0000 0000
0002 0c00 0001 ff80 0000 0000 7fff ffff
ffff ffff ffff fe03 0180 1f80 0000 0000
00ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff f800 0000 0380 0000 0000 0000
0000 01ff ffff ffff ffff f83f ffff fc01
c008 0000 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fffe 0020 0000
0000 0c00 0001 ff80 0000 0008 0fff ffff
ffff ffff ffff fe03 01c0 0fe0 0008 0000
003f ffff ffff ffff ffff ffff ffff ffff
ffff ffff f860 0000 03e0 0000 0000 0000
0000 07ff ffff ffff ffff ffff ffff fc0f
c004 0040 1fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fff8 0020 2000
0000 0c00 0001 fc00 0000 0004 0fff ffff
ffff ffff ffff fe07 81e0 3f80 0000 0000
0c0f ffff ffff ffff ffff ffff ffff ffff
ffff ffff fcc0 0000 03e0 0000 0000 0000
0000 03ff ffff ffff ffff ffff ffff fc0f
f806 0000 01ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fff0 0030 6000
0000 0000 001f e000 0000 0044 1fff ffff
ffff ffff ffff ff07 01e7 ff80 0000 0000
080f ffff ffff ffff ffff ffff ffff ffff
ffff ffff ff80 0043 03e0 0000 0000 0000
0000 0fff ffff ffff ffff ffff ffff fe1f
f800 0000 01ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff00 0038 e000
0000 000c 000f 0000 0000 007e 3fff ffff
ffff ffff ffff ffff 00ff ffe0 0000 0000
0003 ffff ffff ffff ffff ffff ffff ffff
ffff ffff fc00 003f 07e0 0000 0000 0000
0000 1fff ffff ffff ffff ffff ffff ffff
f800 2000 00ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fc00 003f e000
0000 0000 000c 0000 0000 001f ffff ffff
ffff ffff ffff ffff 007f ffc0 0000 0000
0001 ffff ffff ffff ffff ffff ffff ffff
ffff ffff f000 003f 07e0 0000 4000 01e0
0000 7fff ffff ffff ffff ffff ffff ffff
e000 0000 003f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fc20 003f e000
0000 0000 0000 0000 0000 008f ffff ffff
ffff ffff ffff fffe 001f ff00 0000 0000
0200 7fff ffff ffff ffff ffff ffff ffff
ffff ffff fc00 e007 8ff0 0000 e000 0000
0000 7fff ffff ffff ffff ffff ffff ffff
c000 0000 001f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fe00 0007 e000
0000 0000 000c 0000 0000 00ff ffff ffff
ffff ffff ffff fffe 0007 ff00 0000 0000
0e1f ffff ffff ffff ffff ffff ffff ffff
ffff ffff f000 e003 ffff 0000 4000 1f00
0000 ffff ffff ffff ffff ffff ffff ffff
0000 0000 0007 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fc00 0001 e000
0000 0000 0000 0000 0000 007f ffff ffff
ffff ffff ffff fffc 0007 ff00 0100 0000
1fbf ffff ffff ffff ffff ffff ffff ffff
ffff ffff f805 ff81 fff0 0000 3000 0e00
1000 ffff ffff ffff ffff ffff ffff fff8
0000 0000 0003 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff f800 0000 6001
e000 0000 0000 0000 0000 007f ffff ffff
ffff ffff ffff fffe 4003 fe00 0198 0000
bfff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fe07 ff01 ffe0 0004 0c00 0600
1000 7fff ffff ffff ffff ffff ffff ffe0
00b8 0000 0001 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff f800 0000 7e00
6008 0000 0000 0000 0000 01ff ffff ffff
ffff ffff ffff ffff c001 f000 03f8 0000
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fe00 ffbf ffe0 0007 00e0 0000
0000 7fff ffff ffff ffff ffff ffff ff00
63e0 4000 0000 7fff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff f000 0000 1c00
0000 0000 0000 0000 0080 03ff ffff ffff
ffff ffff ffff ffff f7e3 e000 03f0 0000
1fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fe00 7fff ffc0 0000 007c 0000
0000 7fff ffff ffff ffff ffff ffff fc00
07e0 4000 0000 7fff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff f000 0000 0000
1200 0000 0000 0000 0000 0fff ffff ffff
ffff ffff ffff ffff ffff c010 07f0 0040
1fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fe00 7fff ff80 0000 003c 0004
0000 1fff ffff ffff ffff ffff ffff f800
0180 0018 0000 7fff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fe00 0000 0000
1e00 0003 f800 0000 0000 3fff ffff ffff
ffff ffff ffff ffff ffff 0018 3ff0 0078
1fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ff00 7fff ff07 8000 0030 0000
0000 1fff ffff ffff ffff ffff ffff f800
0300 001f 0000 3fff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fe00 09e0 0000
1800 0000 fc80 0000 0007 ffff ffff ffff
ffff ffff ffff ffff fffc 0018 7f80 0038
1fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ff00 7fff ff0f 8000 01e0 0000
0000 0fff ffff ffff ffff ffff fffe 0000
0000 000c 0000 1fff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffe0 0ff0 0000
1000 0000 ffe0 0000 0007 ffff ffff ffff
ffff ffff ffff ffff ffe0 001f fc00 0000
3fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ff00 7fff ffff 0000 0fe0 0000
0040 0fff ffff ffff ffff ffff fff8 0000
0000 0000 0000 3fff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffc0 0ff0 0000
1012 0000 3fe0 0000 0007 ffff ffff ffff
ffff ffff ffff ffff ffe0 001f f800 3000
1fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fe00 3fff ffff 0000 0fc0 4000
0042 0fff ffff ffff ffff ffff fff8 3801
0000 0000 0030 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff80 0ff8 0000
0002 0000 3fe0 0000 0003 ffff ffff ffff
ffff ffff ffff ffff ffe0 0001 f000 3000
1fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ff10 1fff ffff e000 0004 6000
0007 1fff ffff ffff ffff ffff fffc 3000
0000 0000 0031 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff80 01f8 0000
0000 0000 3e00 0000 0007 ffff ffff ffff
ffff ffff ffff ffff ffe0 0000 0000 0000
03ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffb0 07ff ffff e000 000f c000
4001 ffff ffff ffff ffff ffff ffff e000
0000 0002 1e7f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff80 00c0 0000
0000 0000 2000 0000 003f ffff ffff ffff
ffff ffff ffff ffff ffe0 0000 0000 0001
00ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fff0 03ff ffff e000 0003 8000
0001 ffff ffff ffff ffff ffff fffe 0000
0000 000f 3fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff00 0180 0018
0000 0000 0186 0000 001f ffff ffff ffff
ffff ffff ffff ffff ffe0 0000 0000 0000
001f ffff ffff ffff ffff ffff ffff ffff
ffff ffff fff0 03ff ffff c000 0001 8000
0800 7fff ffff ffff ffff ffff fff8 0000
0000 0007 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fe00 0000 0010
0000 00c0 01de 0000 001f ffff ffff ffff
ffff ffff ffff ffff ffe0 0000 0000 0000
0007 ffff ffff ffff ffff ffff ffff ffff
ffff ffff fff0 007f ffff 0000 0000 0000
3800 1fff ffff ffff ffff ffff ffe0 0000
0000 0007 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff00 0000 0410
0000 0070 00f8 0000 0007 ffff ffff ffff
ffff ffff ffff ffff ffe0 0000 0000 0000
0001 ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff c01f fffc 0000 0000 0000
7800 0fff ffff ffff ffff ffff ffe0 0080
0000 0007 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff0c 0000 0000
4000 0020 0079 0000 0001 ffff ffff ffff
ffff ffff ffff ffff ffe0 0000 0000 0000
0000 3fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff c13f fff0 0000 0000 0000
f80f 01ff ffff ffff ffff ffff ffe0 0000
0020 0103 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fffc 0000 0000
0000 0000 0000 0000 0000 7fff ffff ffff
ffff ffff ffff ffff fff0 8000 0030 0000
0000 0fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff c3ff ff80 1000 0400 0006
f80f 007f ffff ffff ffff ffff ffe0 0000
0000 0180 7fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fffc 0000 0000
0000 0000 0000 0000 0000 0fff ffff ffff
ffff ffff ffff ffff ffff f800 0020 0000
0000 07ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff f800 0000 0400 000f
f00f 003f ffff ffff ffff ffff ff00 0000
0000 01f0 3fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fff8 0001 0000
0000 0400 0000 0000 0000 07ff ffff ffff
ffff ffff ffff ffff ffff f800 0000 01f8
0000 07ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff 0000 8000 6c00 007f
c00f c007 ffff ffff ffff ffff ff00 0000
0000 01f0 3fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fff8 0001 0000
0000 0600 0000 0000 0000 07ff ffff ffff
ffff ffff ffff ffff ffff fc80 0040 01fc
0044 01ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fffe 0000 0800 7800 003f
e00f e003 ffff ffff ffff ffff ff02 0000
0000 03f8 3fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fff8 0b40 1000
0000 c000 0000 0000 0000 03ff ffff ffff
ffff ffff ffff ffff ffff fe00 0000 003e
707c 33ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fffe 0000 7800 3800 003f
f00f c001 ffff ffff ffff ffff fe00 0000
0000 77e0 1fff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fffd 8fc0 1000
0000 7f00 0000 0000 0000 00ff ffff ffff
ffff ffff ffff ffff ffff f800 0000 000f
f0fe ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fffe 0000 7000 0000 003f
f90f 8001 ffff ffff ffff ffff fc00 0600
1000 7f80 07ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffe0 0000
0000 1f80 0000 0098 0000 007f ffff ffff
ffff ffff ffff ffff ffff f800 0000 1807
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fffe 0000 0006 0000 003f
ff9f 0000 ffff ffff ffff ffff fc00 0003
1000 3f00 03ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffe0 0000
0000 0781 8000 0078 0000 3fff ffff ffff
ffff ffff ffff ffff ffff f00c 0380 1803
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fff8 0000 0000 0000 1fff
ffff 0000 3fff ffff ffff ffff f800 0022
0010 3f90 03ff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffe0 0000
0000 0781 0000 0018 0010 7fff ffff ffff
ffff ffff ffff ffff ffff f00c 0300 1800
7fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fff0 00e0 0000 0000 0fff
fffe 0000 3fff ffff ffff ffff f010 003f
0000 07e0 003f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffe0 0000
0000 0181 c000 0000 78f0 7fff ffff ffff
ffff ffff ffff ffff ffff f808 0000 1c00
1fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ff80 00c0 0000 0000 03ff
fffe 0000 0fff ffff ffff ffff e010 000f
0000 03e0 001f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ff80 0000
0000 0003 e240 0000 7ff0 1fff ffff ffff
ffff ffff ffff ffff ffff c00f 0000 0400
07ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fe00 0780 0000 0000 03ff
fffe 0040 0fff ffff ffff fff8 0000 0000
0000 03e0 0003 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fe00 0000
0000 1003 ffc2 c000 3ff0 07ff ffff ffff
ffff ffff ffff ffff ffff 800f a000 0000
007f ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff f000 0380 0000 0000 00ff
fffe 07c0 007f ffff ffff fff0 0000 0000
007c 03e0 0000 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fc00 0400
0000 7001 fe03 fc00 3f80 07ff ffff ffff
ffff ffff ffff ffff ffff 800f e000 0000
007f ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff c000 0300 0000 0000 0fff
ffff 07c0 003f ffff ffff ff00 0001 8000
007c 0380 0040 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fe00 0000
0e00 0000 3e03 fc00 1f00 07ff ffff ffff
ffff ffff ffff ffff ffff 800f 0000 2008
000f ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 8000 0000 0000 0000 0fff
ffff dfc0 001f ffff ffff f000 0000 0000
003e 0300 0071 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ff34 0000
0078 8000 0603 f800 0400 07ff ffff ffff
ffff ffff ffff ffff fff8 000c 0000 0008
0007 ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 8001 8000 8000 0000 0fff
ffff ffc0 000f ffff ffff e020 0000 0004
0006 0700 003f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fffc 0000
007f 0000 023f f000 0000 07ff ffff ffff
ffff ffff ffff ffff ffe0 0008 0001 c008
0007 ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 8003 0000 0000 0000 1fff
ffff ffc0 000f ffff ffff c000 0000 0000
8c03 0f00 001f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fff0 0000
0030 0004 003f c000 0000 07ff ffff ffff
ffff ffff ffff ffff ffe0 3e08 0000 0000
0007 ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 0000 0010 0000 0000 07ff
ffff ff00 0003 ffff ffff 0000 0000 0000
7800 1f00 001f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffc0 0000
0020 0028 001f 0040 0000 07ff ffff ffff
ffff ffff ffff ffff ffe0 0618 0040 0000
0001 ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 0000 0000 0480 0000 03ff
ffff fc00 0001 ffff fffe 0000 0000 0004
1c00 0400 001f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ff00 0000
0020 09f8 0018 0000 0000 07ff ffff ffff
ffff ffff ffff ffff ffe0 0380 0000 0000
0000 0fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 8000 3800 07c0 7001 81ff
ffff fc1f 0001 ffff fffe 0000 0000 0004
1000 0000 001f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fe00 0000
0000 0fe0 0000 0000 0000 07ff ffff ffff
ffff ffff ffff ffff ffe0 0300 7800 0000
0000 01ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 0020 1800 07e8 7833 c3ff
ffff fe3f 0001 ffff ffff 8000 0000 0003
0010 0000 001f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff fe00 0000
0000 01c0 0000 0000 0000 0fff ffff ffff
ffff ffff ffff ffff ffc0 0000 7800 0000
0001 01ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 000f 0000 00fc f820 7fff
ffff fffe 0000 ffff ffff 0000 0000 6000
00e0 0000 200f ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff f800 0000
0000 01c0 0000 0000 0010 0fff ffff ffff
ffff ffff ffff ffff ffc0 0000 3000 0000
0023 01ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 0007 0000 19ff f840 07ff
ffff fffe 0000 1fff fffc 0000 0000 6000
01e0 00c0 2001 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff f000 0800
0000 00e0 0000 0004 0010 0fff ffff ffff
ffff ffff ffff ffff ffc0 0000 0000 6000
0007 01ff ffff ffff ffff ffff ffff ffff
ffff ffff fff0 0007 0000 ffff ffc0 01ff
ffff fffe 0004 1fff fff0 0000 0000 0080
01e0 0080 21c1 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff e000 0400
0000 0070 2000 0000 1010 07ff ffff ffff
ffff ffff ffff ffff ff80 0000 000f e000
0001 00ff ffff ffff ffff ffff ffff ffff
ffff ffff fff0 0002 0001 ffff ffc0 01ff
ffff ffff 601c 3fff ffc0 0000 0000 0080
0ff0 1981 ffc1 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 0000 0678
0000 0008 7000 0000 1800 07ff ffff ffff
ffff ffff ffff ffff ff00 0000 0001 8000
0000 007f ffff ffff ffff ffff ffff ffff
ffff ffff ffe0 0000 0060 ffff ffc0 01ff
ffff ffff e03f ffff ff80 0f00 0000 21f0
03e0 3f01 ffe3 ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff 0000 7ff8
0000 0000 f000 003e 3800 01ff ffff ffff
ffff ffff ffff ffff ff06 0000 0100 0000
0000 03ff ffff ffff ffff ffff ffff ffff
ffff ffff ff00 0000 0030 ffff fe00 00ff
ffff ffff e01f ffff ff00 0700 0000 7ff8
01e0 1807 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fffc 0000 3fff
0000 0000 6000 003f f800 003f ffff ffff
ffff ffff ffff ffff ffcf c000 0000 0000
0300 03ff ffff ffff ffff ffff ffff ffff
ffff ffff fe00 0000 001f ffff f000 007f
ffff ffff e61f ffff ff00 3fc0 0000 3ff8
01e0 0007 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fff8 0000 07fe
0000 0007 fc00 001f f000 0007 ffff ffff
ffff ffff ffff ffff ffcf 8ff0 0000 0c0c
0300 60ff ffff ffff ffff ffff ffff ffff
ffff ffff f800 0000 0007 ffff f000 001f
ffff ffff ff0f ffff fe01 7f00 0380 7ff8
0100 000f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffe0 0000 03fe
0000 0000 7f00 0007 c000 0007 ffff ffff
ffff ffff ffff ffff fe01 fff0 0000 040c
01c0 00ff ffff ffff ffff ffff ffff ffff
ffff ffff f800 0078 2001 ffff 8000 6007
ffff ffff ff01 ffff f800 3e00 00f8 fffc
0300 000f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff00 0000 007e
0000 0000 07e0 0006 0000 0000 ffff ffff
ffff ffff ffff ffff fc00 ffc0 0000 0e1e
0180 3fff ffff ffff ffff ffff ffff ffff
ffff ffff f000 0078 1000 3fff 8000 1f01
3fff ffff fe00 3fff e000 1ff0 001f fffc
03e0 007f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff00 0000 003c
0100 0000 03e0 0006 0000 0000 0fff ffff
ffff ffff ffff ffff e000 1f82 0100 0ffe
0008 0fff ffff ffff ffff ffff ffff ffff
ffff ffff 0001 0000 0718 0ffc 0200 0e00
1fff ffff ff00 0fff 0000 0ff0 000f fffe
03f1 007f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff00 0000 0008
0000 0000 13f8 0006 0800 0000 00ff ffff
ffff ffff ffff ffff c004 0f04 0100 0ffe
0008 03ff ffff ffff ffff ffff ffff ffff
ffff fff8 0001 8000 01fe 01f8 0000 0600
07ff ffff ff00 01ff 0000 07f0 0007 fffe
00ff 007f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff00 0000 180f
f000 0000 fff8 007e 0800 0000 007f ffff
ffff ffff ffff ffff c000 1e04 0000 7ffe
0007 07ff ffff ffff ffff ffff ffff ffff
ffff ffc0 0000 0000 01fe 00f0 0000 0e00
01ff ffff ff00 00fe 0000 01f0 0007 fff0
007f 003f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff00 0100 0f01
f800 0000 fffe 003f b800 8000 00ff ffff
ffff ffff ffff ffff c000 1f0c 0000 3fff
0007 07ff ffff ffff ffff ffff ffff ffff
ffff ff00 0000 0000 007e 0078 e000 3fc0
01ff ffff ff80 003e 0000 01f0 a001 ff80
0003 dc1f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff01 0000 0600
7e00 0000 3ffe 0002 0000 8000 03ff ffff
ffff ffff ffff ffff 8000 0f80 0000 7fff
c001 8fff ffff ffff ffff ffff ffff ffff
ffff fe00 0000 0000 081e 001f 8000 7fe0
007f ffff ff00 001c 0000 0071 8000 ff80
0000 fe3f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ff00 1000 0000
1840 0000 1ffe 0000 0001 0000 007f ffff
ffff ffff ffff ffff 8004 0400 2000 7fff
f000 1fff ffff ffff ffff ffff ffff ffff
ffff fe00 1800 0000 081e 000f 0300 7f00
0007 ffff ffe0 0000 0000 001f 0000 f800
0000 ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff fe00 1c7e 0000
0fc0 0000 03fc 0000 0013 0000 003f ffff
ffff ffff ffff ffff e004 1c00 6001 ffff
f000 07ff ffff ffff ffff ffff ffff ffff
ffff f000 0000 0000 000e 0007 0700 7f00
7c03 ffff ffe3 0000 0000 0003 0000 0000
0000 3fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff f000 3ffc 0000
01c0 0000 00ff f000 007f 000c 0007 ffff
ffff ffff ffff ffff e000 2000 6007 ffff
fe00 03ff ffff ffff ffff ffff ffff ffff
ffff e000 0000 0000 390e 100e 0700 0e00
1f80 7fff ffff 0000 0600 0000 f000 0000
0000 0fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff 0000 3ff8 0000
0000 0000 01ff c000 003f 0008 0001 ffff
ffff ffff ffff ffff 8000 0071 f801 ffff
fc00 43ff ffff ffff ffff ffff ffff ffff
ffff 0000 0000 1000 3f0f 3808 0780 0400
01e0 0fff ffff 0000 0000 0000 f000 0000
0000 0fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffc 004b fffc 4000
0000 0000 03ff c040 0000 0018 0000 ffff
ffff ffff ffff ffff 8000 01ff e000 7fff
fc00 c7ff ffff ffff ffff ffff ffff ffff
fffe 0000 0000 0000 3fff fc10 1fc0 0400
0040 07ff ffff 0000 0000 0000 f040 0010
0000 07ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffc 003f fffe 0000
0000 0000 03ff e0f0 0000 0018 0000 7fff
ffff ffff ffff ffff e000 00ff c000 1fff
fe00 ffff ffff ffff ffff ffff ffff ffff
fff0 0000 0000 0030 3fff f800 1f80 c000
0000 03ff ffff 0000 00c0 0011 ffc0 0000
0000 03ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffc 000f fffc 0000
0000 0000 01ff ffe0 0000 00fc 0002 1fff
ffff ffff ffff ffff c000 00ff e7fe 0fff
fc00 7fff ffff ffff ffff ffff ffff ffff
ffe0 0000 0000 0130 3fff f000 1fc1 8000
0800 003f fff8 0000 0040 003f ffc0 0000
0000 007f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffc 070f fff8 0000
0000 0f80 007f ffc1 fc00 00fe 0003 3fff
ffff ffff ffff ffff c000 007f fffe 0fff
f000 3fff ffff ffff ffff ffff ffff ffff
fffc 0000 0000 01f8 7fff f001 1fc0 0000
1800 801f ffe0 0000 1040 007f ff80 0000
0000 001f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fffc 0007 fff8 3000
0000 0380 003f ffc1 f000 07fc 0c0f ffff
ffff ffff ffff fffc 0000 001f ffff 1fff
f000 0fff ffff ffff ffff ffff ffff ffff
fff8 0000 0000 1ffc ffff 8000 ffc0 0000
1030 800f fff8 0000 0021 c27f ff80 0001
8000 1807 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffc0 0000 7ff8 3c00
001c 0180 0007 ffc1 e010 07fe 7c7f ffff
ffff ffff ffff ffc0 0000 0003 ffff ffff
e000 07ff ffff ffff ffff ffff ffff ffff
ffe0 000f 8000 1fff fffe 0000 3f80 0000
003f 000f ff80 0000 003f 83ff fff8 0001
8000 0007 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fe00 3000 3ff8 3c00
0000 00e0 0001 e077 e000 07ff ffff ffff
ffff ffff ffff fe00 0000 0000 ffff ffff
e000 07ff ffff ffff ffff ffff ffff ffff
ff80 000f 8000 1fff fffe 0000 3f80 0000
017f f007 ff00 0000 003f 03ff fff8 0000
0000 0007 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff fc00 7000 3ffc 7e00
0000 00e0 0000 003f e010 ffff ffff ffff
ffff ffff ffff c000 0e00 0000 ffff ffff
c000 07ff ffff ffff ffff ffff ffff ffff
fe00 000f 8000 1fff fffc 0000 3c00 0000
01ff f003 fe00 0000 003f 03ff fff0 0000
0000 0001 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff f000 c000 7fff f800
0001 8fe0 0000 003f c01f ffff ffff ffff
ffff ffff fffe 0070 1e00 0000 3fff ffff
0000 07ff ffff ffff ffff ffff ffff ffff
fc00 0006 003c 3fff fffc 0000 1800 0000
03ff e003 fe00 0100 003f 07ff ffe0 0000
0000 0001 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff c060 0003 ffff f000
0001 ff00 0000 000f 8007 ffff ffff ffff
ffff ffff fffc 0060 0f00 0000 3fff fffe
0000 03ff ffff ffff ffff ffff ffff ffff
e000 003c 000e 7fff fff8 0000 1c80 0000
07ff f1c1 fe00 8100 0007 87ff ffe0 0000
0000 0073 ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff c060 0027 ffff e000
000b ff00 0000 0001 8000 ffff ffff ffff
ffff ffff fff8 0000 0e00 0000 3fff fffe
0000 007f ffff ffff ffff ffff ffff ffff
e000 0000 0007 ffff fff8 0000 1f80 0000
03ff fff3 ff80 0100 0001 ffff ffc0 0200
0000 007f ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff c040 003f ffff c180
0001 fe0c 0000 0000 0000 3fff ffff ffff
ffff ffff ffe0 0400 0000 0000 07ff fffc
0000 001f ffff ffff ffff ffff ffff ffff
e000 2000 0007 ffff fff0 0000 1f88 0040
03ff ffff ff80 0000 0000 ffff ff00 0040
0000 01ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff c000 0007 ffff eff0
0000 3e10 0000 0000 0000 0fff ffff ffff
ffff ffff ffc0 0000 0000 0000 07ff fffe
0000 0003 ffff ffff ffff ffff ffff ffff
e000 0000 0001 ffff fffc 0000 1ffc 003f
81ff ffff fe00 0000 0000 ffff fc00 0040
03c0 0fff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff e000 0003 ffff fff0
0000 0e00 0000 0000 0000 0fff ffff ffff
ffff ffff ffc0 0000 0007 0000 07ff fff8
0000 0000 7fff ffff ffff ffff ffff ffff
e000 0000 0000 3fff ffff 8000 07f8 100f
81ff ffff fc07 c000 0000 7fff fc00 0000
03e6 03ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff c000 3000 7fff fff8
f000 0000 0400 0000 0000 07ff ffff ffff
ffff ffff fffc 0000 0000 0000 03ff fff0
0000 0000 0fff ffff ffff ffff ffff ffff
e000 0000 0000 1fff ffff 8000 4ff0 0007
c07f ffff fc1f c000 000f ffff f000 a000
03fe 03ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff 800f c000 3fff fffd
f800 0001 f000 0000 0000 07ff ffff ffff
ffff ffff fff0 0000 0000 0000 01ff ffc0
8000 c000 00ff ffff ffff ffff ffff ffff
c000 0000 0408 1fff fffc 0000 3fc0 0000
183f ffff e03f 8000 000f ffff f000 0000
01fe 03ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fffe 0001 8000 3fff ffff
f800 8003 8000 0060 0000 07ff ffff ffff
ffff ffff ffe0 0000 0000 7000 007f ffc1
8000 4000 003f ffff ffff ffff ffff ffff
0000 0000 000f 07ff fffc 0000 3fc0 0000
1e3f ffff 001f 8000 003f ffff 0000 0000
00ff 03ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fff8 0000 0000 3fff ffff
f800 0000 0000 0000 0000 03ff ffff ffff
ffff ffff ffe0 0000 0007 e000 003f ffc7
8038 4000 003f ffff ffff ffff ffff ffff
3000 0000 040f cfff fff8 0000 ffc0 0000
7fff fffe 001f 8000 007f fff8 0000 0000
00ff 87ff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fff0 0000 0000 1fff ffff
ff4c 0000 0000 0000 0000 07ff ffff ffff
ffff ffff ffc0 0000 0007 c000 003f ffff
0018 6000 000f ffff ffff ffff ffff ffff
f800 0000 000f ffff fff0 0000 ff80 0000
7fff fff0 073f cf00 007f ffe0 0000 0000
007f ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffe0 2380 0198 0fff ffff
fff8 0000 0000 1000 0000 07ff ffff ffff
ffff ffff ffc0 0000 0007 8300 000f ffc0
000f c000 0007 ffff ffff ffff ffff ffff
f800 0000 001f ffff ffc0 0000 fc00 0400
ffff ffe0 07ff ff00 03ff ffe0 0000 0000
003f ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff fe00 3e00 00f8 0fff ffff
ffc0 0000 0000 0800 0000 07ff ffff ffff
ffff ffff ffe0 8000 0007 8780 e00f ff80
000f 0000 0007 ffff ffff ffff ffff ffff
f800 0000 0007 ffff ff00 0041 c000 0403
ffff ffc0 0fff fc00 03ff fffc 0000 0000
0fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff f000 3e04 00f8 07ff ffff
ffc1 8000 2000 0000 0000 03ff ffff ffff
ffff ffff ffe0 0000 0707 ff00 780f ff00
0008 0000 0003 ffff ffff ffff ffff ffff
f800 1c00 0007 ffff f800 0001 0000 0003
ffff ff80 8fff f800 007f fffc 0000 0000
0fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff f000 3f00 0ff0 03ff ffff
ffc1 c000 0000 0000 0000 03ff ffff ffff
ffff ffff ff80 0000 0787 fe00 3c7f fc00
0010 003c 0007 ffff ffff ffff ffff ffff
f820 3c08 c31f ffff e000 0000 0000 0007
ffff ff01 ffff f800 087f fffc 0000 c000
0fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff e000 3f80 0ff0 03ff ffff
ffe3 8000 0300 0000 0000 03ff ffff ffff
ffff ffff ff00 0000 010f fc00 1fff fc00
01c0 0000 0007 ffff ffff ffff ffff ffff
fc20 380f ffff ffff 8000 0000 0000 0003
ffff ff07 ffff c000 0cff ffe0 0000 0000
07ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff 0000 3f00 0ff0 01ff ffff
ffff 8180 0000 0004 0000 03ff ffff ffff
ffff ffff f800 0000 0003 f800 0fff e000
0100 0000 0000 ffff ffff ffff ffff ffff
ffe0 181f ffff fffc 0000 0000 2000 0003
ffff f807 ffff 0000 0fff ffe0 0000 0000
07ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fffc 0000 3c00 0fe0 207f ffff
ffff 8080 0000 0000 0700 03ff ffff ffff
ffff ffff c000 0000 0003 8000 0ffc 0000
0000 0000 0000 3fff ffff ffff ffff ffff
fffe 7c3f ffff fff0 0000 0000 0000 0000
7fff f003 fffe 0000 0fff ffc0 0000 0000
07ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fff0 0000 3c00 0fe0 003f ffff
fff8 0000 0000 0000 0600 01ff ffff ffff
ffff fffe 0000 0000 0043 0100 07fc 0000
0000 0000 0800 0fff ffff ffff ffff ffff
ffff ffff ffff ffe0 0000 0000 0000 0020
7fff 8001 fffe 0000 0fff ff80 0000 0000
07ff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ff00 0000 2000 07f0 400f ffff
ffc0 0000 0000 0000 0000 007f ffff ffff
ffff fffe 0000 0000 000f 0300 07fc 003c
0000 0000 0000 07ff ffff ffff ffff ffff
ffff ffff ffff ffe0 0000 0004 0001 0030
ffff 0000 3ff8 0000 0fff fe00 0000 0001
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fc00 0000 0000 01f8 000f ffff
fe00 0000 0000 0000 0001 000f ffff ffff
ffff fff0 0000 0000 0003 0300 3ffe 0030
0000 0000 0000 07ff ffff ffff ffff ffff
ffff ffff ffff fffe 4000 0300 0000 0010
fffc 0000 0ff0 0000 0fff fc00 0000 0181
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fc00 0000 0140 01f0 000f ffff
fc00 0000 0000 0000 0000 400f ffff ffff
ffff ffe0 0000 0007 e001 8700 3ffc 0000
0000 0000 0000 07ff ffff ffff ffff ffff
ffff ffff ffff ffff 8000 0700 0000 001f
fff0 0000 03e0 0000 0fff 0000 0000 0600
7fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fc00 0000 0040 01f0 0000 7fff
fe00 0000 0000 0000 0000 0007 ffff ffff
ffff ffc0 0000 0007 8003 ce00 3ff0 0000
0006 0000 0000 01ff ffff ffff ffff ffff
ffff ffff ffff fffc 0000 0400 3000 a01f
ffe0 0000 0180 0000 0ff8 0000 0000 0000
1fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff fc00 0000 0000 00e0 0000 1fff
f800 0000 0000 0030 0000 0003 ffff ffff
ffff fe00 0000 0001 0003 ff24 3ff0 0000
0606 0000 0000 00ff ffff ffff ffff ffff
ffff ff3f ffff fffc 0000 0002 7830 e01f
ffe0 000c 0000 0000 0ff8 0800 0000 0000
0fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff f800 0f00 0000 00e0 0000 07ff
f000 0000 0000 0030 0000 0003 ffff ffff
ffff f800 0000 0000 8081 fffc 07c0 0000
0600 0000 0000 00ff ffff ffff ffff ffff
ffff e03f ffff fff8 0000 0003 feff c01f
fffc 0008 0000 0000 3ff0 0800 0000 0010
0fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff f000 0300 0000 0060 0000 03ff
f000 0000 0000 003f c000 0000 3fff ffff
ffff f800 0000 0001 f881 ffff 0000 0000
0700 0000 0000 003f ffff ffff ffff ffff
ffff c03f ffff ffe0 0000 8003 fffc 001f
fff8 0000 0000 0007 ffc0 0f00 0000 0018
0fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff f000 010e 0000 0000 0000 03ff
f000 0070 0000 043f 8040 0000 3fff ffff
ffff f800 0000 000f ff01 ffff 0c00 0008
4e00 0000 0040 000f ffff ffff ffff ffff
ffff c0ff ffff ffe0 0000 0003 fff0 0003
ffe0 0000 0000 000f ffe4 0f80 0038 07f8
1fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff e000 011f 8000 0000 0000 01ff
fe00 0078 0010 03ff 07c0 0100 0fff ffff
ffff f800 0000 0007 ff00 ffff f000 0003
fc00 0000 0070 0003 ffff ffff ffff ffff
ffff c7ff ffff ffe0 0000 0003 fff0 0000
ffe1 0000 0000 0007 ffff 1c00 0038 03fc
3fff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff fffe 0000 07fe 0000 4000 0000 01ff
fc00 03f0 0010 07fe 07c0 00fb 8fff ffff
ffff f800 0000 0001 ff09 ffff 8000 0000
7c00 0000 0020 0003 ffff ffff ffff ffff
ffff ffff ffff fe00 8000 0003 fff0 000f
fff3 0000 0000 0fff ffff 8000 003c 01ff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff fff8 0000 7ff8 0000 0000 4000 00ff
f000 03f0 0000 0ffc 07c0 40ff ffff ffff
ffff f800 0000 00c0 ffdf ffff 0000 0000
7e00 0000 0000 0001 ffff ffff ffff ffff
ffff ffff ffff f000 8000 001f ffe0 01ff
ffff 0000 0000 7fff fffe 0000 003e 00ff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff fff0 0020 07f8 3c00 0000 0000 201f
f000 03f0 0000 0ffe 0fc0 407f ffff ffff
ffff f800 0000 03f0 ffff ffff 0000 0000
0001 0000 0000 0001 ffff ffff ffff ffff
ffff ffff ffff 8000 8000 0003 fff8 07ff
fffc 0001 c000 3fff fffe 0000 0fff 007f
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ff00 0000 03fe 7c00 0000 0000 001f
f980 00e0 0000 0ffe 1fc0 407f ffff ffff
ffff f800 0000 3ffc 3fff ffff c000 0000
001f e400 0002 0000 7fff ffff ffff ffff
ffff ffff ffff 0000 8002 0003 fff8 01ff
grestore
50 120 moveto
/himgsize 512 def                      %parameters
/vimgsize 592 def                      %parameters
/horside 1024 def
/verside vimgsize def
/originx 50 def
/originy 120 def

/imgstr horside 4 idiv string def                 %prep for image
originx originy translate
himgsize vimgsize 2 div scale

horside verside 1                      %image arguments start here;
[horside 0 0 verside 0 0]              %hex data right after "image"
{currentfile imgstr readhexstring pop} %line
image
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
ffff ffff ffff ffff ffff ffff ffff ffff
0000 7fff fff8 0c00 0000 2000 0fff ffff
f80f ff86 0000 00ff ffff ffff 8000 7800
7fff e004 0000 0080 1000 0000 0100 2003
8000 0000 4000 0f00 03ff 0000 7ffe 0001
fc30 0083 0000 0070 0003 f000 003f ff82
0000 0200 7fff f000 0000 1000 01f0 3800
0803 ffff ffff ffff ffff ffc0 0000 007e
7c00 0f00 0000 001c 0006 0020 0003 ff80
0000 7fff fff8 0c00 0000 0000 0fff ffff
f81f ff02 0000 00ff ffff ffff 8000 3000
7fff c000 0000 0000 3f80 0000 0000 2003
e000 0000 0000 0e00 03fe 0400 3ff8 0001
fe72 0087 0000 0060 0003 f000 001f ffc6
0000 0000 7fff f000 0000 0000 00f0 3000
0001 ffff ffff ffff ffff ffc0 0000 007f
f800 0e00 0048 000c 0000 0020 0003 ff80
0000 7fff fff0 0e01 0080 0180 0fff ffff
f81f fe02 0000 007f ffff ffff 0000 1000
7fff c000 0000 0000 1f00 0000 0200 2000
e000 0000 0002 0e00 1ffe 07f0 1ff0 2001
fffe 0087 0000 0060 0137 f000 000f ffff
8000 0000 7fff f000 0000 0000 01e0 0000
1001 ffff ffff ffff ffff ff80 0000 003f
f800 0e00 007c 0000 0000 0020 0003 ff00
0000 7fff fff0 0e01 0080 0088 03ff ffff
f83f fe02 0000 003f ffff fffc 0000 3000
7fff 8000 3000 0000 0e00 0000 0200 2000
6000 2000 4002 0c00 1ffe 07fc 1ff0 0001
fffe 000f 0000 0000 2fff f000 0007 ff83
c000 0000 7fff f0c0 0000 0000 03e0 0000
0001 ffff ffff ffff ffff ff80 0000 0007
f840 1e00 00ff 0006 0000 0020 0027 fc00
0000 1fff fff0 0c00 0080 0059 01ff ffff
f87f fe00 00e0 000f ffff fff8 0000 1000
7fff 8080 7000 0000 0c00 0000 0201 e000
4000 0000 4000 0c00 1ffe 4ffe 0ff0 0000
ffff 000f 0000 0001 3fff f000 0003 ff01
8000 0000 7fff f1c0 0000 0080 0fe0 0000
0001 ffff ffff ffff ffff ff80 0000 0003
f800 3e00 00ff 8002 0000 0060 000f f800
0000 07ff ffe0 0c01 0080 003f 00ff ffff
fcff fe00 02e0 0007 ffff fff0 0000 1000
7fff f080 6000 0000 0c02 0000 0200 e040
0000 0000 0044 2800 1fff fffe 07f0 0000
ffff 000f 0000 0000 ffff e000 0001 ff00
8000 0006 7fff fbe0 0000 0080 0ff0 0006
0000 ffff ffff ffff ffff ff00 0000 0003
f800 3e00 00ff 8000 0000 4000 8007 f800
0000 03ff fff0 0c07 0000 001f 807f ffff
ffff fe00 0380 0003 ffff fff0 0000 0000
7fff f080 6000 0000 0004 0000 0200 fc40
0000 0000 0068 08c0 0fff ffff 03f0 4000
7fff 000c 0004 0000 7fff 0000 0000 7f00
0000 0007 ffff ffe0 0000 00d0 0ff0 000e
0000 7fff ffff ffff ffff fc00 0000 0000
f000 3e00 007f 0000 0000 4005 8003 f800
4000 03ff fffc 0c07 0000 001f 803f ffff
ffff fe00 0000 0003 ffff ffe0 0000 6000
3fff f100 3c00 0000 0020 0000 0200 fc40
0000 0000 0078 0380 03ff ffff 03f0 c000
3fff 000c 0007 0000 3ffe 0000 1000 7f00
0000 0007 ffff ffe0 0000 0030 0ff0 0006
0000 7fff ffff ffff ffff f801 a000 0000
7004 3c00 007f 0000 0018 c807 8001 f000
7800 03ff fffe 0807 8010 000f 803f ffff
ffff fe00 0000 0000 ffff ff80 0000 6000
3fff f800 3c00 0000 0070 0000 0200 fff0
0000 0000 0031 8300 03ff ffff 83f0 c000
3fff 0000 0007 0008 3ffe 0000 0000 1f00
0000 0003 ffff ffe0 4000 0010 0fe0 0006
0000 7fff ffff ffff ffff f000 e000 0000
0004 3000 007e 0000 0018 f80f 0000 6000
7c00 01ff fffc 0803 8018 000f 803f ffff
ffff fc00 0000 8000 7fff ff00 0100 6008
1fff f000 3808 c000 0060 0000 0201 ffe0
0000 03f8 003f 8380 03ff ffff 03f9 0000
3ffe 0000 0086 0000 3ffe 0000 0000 1e00
0004 0003 ffff ffe0 6000 0000 0fc0 0006
0000 7fff ffff ffff ffff e000 e000 0000
0000 e000 007e 0000 001f e087 8000 0000
7c00 01ff fffc 8801 801f 0007 c01f ffff
ffff fc00 0000 8000 7fff ff00 0010 780f
03ff f000 7c00 4000 0030 0000 0011 ffc0
0000 07f0 0007 c300 01ff ffff 03f8 0000
3ff8 0000 4083 4008 3ffe 0000 0800 1c00
0018 0003 ffff ffe0 6000 0003 ff82 0006
4000 3fff ffff ffff ffff e000 c080 0000
0000 e000 007e 0000 003f c001 0000 0002
f800 00ff ffff 8801 001f c00f c01f ffff
ffff fc00 0047 8000 3fff fe00 00f0 7006
00ff f000 7800 0000 0010 0000 001b ffe0
0000 07f0 0003 c700 01ff ffff 03e0 1c00
1fe0 0000 4080 000c 7ffe 0000 0880 f800
0038 0003 ffff ffc0 0000 0003 ff02 0203
c000 3fff ffff ffff ffff c001 c7f0 0000
0000 c400 003c 0000 003f c001 0000 0003
f000 007f ffff f000 001f c00f c01f ffff
ffff f800 0007 8000 0fff fe00 00f8 e004
007f f000 300e 0000 0010 0000 001f ffc0
0001 07f0 0001 ff00 01ff ffff 8380 1c00
1fe0 0010 6180 0000 3ffe 0000 9f03 f800
0018 0000 ffff ff80 0000 0007 ff84 0223
c000 3fff ffff ffff ffff 0001 ffe0 0000
0000 7c00 007e 0000 003f c081 0400 0003
f000 003f ffff c080 001f c00f c01f ffff
ffff f800 0c01 e000 07ff fc00 00f8 f000
001f f000 203c 0000 0000 0000 001f ffc0
0400 07e0 0001 fe00 01ff ffff 8600 0000
07e0 0030 0180 0000 3ff8 0000 ff83 f810
0010 0000 7fff ff04 0000 0007 ff80 033f
c300 7fff ffff ffff fffe 0000 ffc0 3000
0000 7800 003e 0000 003f 8101 8400 0003
f000 001f ffff c000 000f c00f e01f ffff
ffff f800 0400 e000 01ff f800 00ff f180
000f f000 4038 0000 0000 0000 003f ffc0
0000 03e0 0001 fe00 00ff ffff c600 0000
03c0 0030 0000 0000 3ff8 0000 ff83 f808
0000 0000 7fff fc0c 0000 0007 ff00 03ff
8200 7fff ffff ffff fffc 0001 ffc0 0000
0000 6000 000e 0000 003f 8101 8000 0007
f006 801f ffff 8040 000f 800f e01f ffff
ffff f800 0000 8000 00ff f840 00ff ff00
0007 f000 0030 0000 0000 0000 003f ffc0
0000 07e0 0001 fe00 00ff ffff fe00 0080
0080 0020 0000 0000 7ff8 0000 ff83 f808
0000 0000 3fff fc0c 0000 0003 ff00 03ff
8200 7fff ffff ffff fff8 0001 ffc0 0000
2201 c000 000c 0000 003c 0001 c000 0007
c007 000f ffff 8040 000f c40f e01f ffff
ffff f800 0000 c000 007f fc40 00ff fe00
0007 f000 0034 0000 0000 0000 003f ffc0
0004 03e0 0000 ff00 00ff ffff ff80 0080
e000 7000 0000 0000 3ff0 0000 ff87 f806
0000 0000 3fff f00c 0000 0003 ff00 03ff
f200 3fff ffff ffff fff0 0001 ffc0 0000
3201 c080 4008 0000 0018 0801 8100 0003
8006 0007 ffff 0380 0007 c40f 800f ffff
ffff f000 0000 c000 003f ffe0 00ff fc00
007f c000 000c 0000 0000 0008 001f ffc0
0000 03e0 0000 7f00 007f ffff ff80 0080
f000 601c 0000 0000 3ff0 0000 ffc7 f003
8000 0000 1fff e00c 1000 0000 fc00 03ff
ff00 0fff ffff ffff ffe0 0001 ffc0 03e0
3c01 e000 2c08 0000 0010 1000 8100 0003
0006 0001 ffff 0380 0003 fc0e 0000 ffff
ffff f000 0010 8000 083f ffe0 003f f800
003f 0008 0004 0000 0000 0000 001f ffc0
1400 03e0 0000 1f00 001f ffff ff00 0000
7000 601c 0000 0000 3fe0 0000 ffe7 e0c0
8000 0000 07ff e00e 1020 0010 7800 03ff
ff00 0fff ffff ffff ff80 0000 ff80 03e0
3801 c000 3c00 0000 0090 3040 0000 0000
0000 0000 ffff 8f00 0001 fe0e 0000 7fff
ffff e000 0038 8000 083f ffc0 001f f800
003e 0000 0080 0000 0000 0000 0007 ff00
1c00 01e0 0000 0e00 001f ffff ff00 0000
7000 6004 0000 0000 0fc0 0000 ffff c0c0
0000 0000 03ff e00e 2000 0000 7801 03ff
ff08 0fff ffff ffff ff00 0200 ff00 03e0
3801 8000 3800 0000 00f0 03c0 0000 0000
0080 0000 ffff 9e00 0001 fe1e 0000 3fff
ffff c000 001c 0000 0c3f ffc0 001f e000
061e 0000 0080 0300 0000 0000 0003 fe00
0c00 03c0 0000 0600 001f ffff fe00 0400
f000 0000 0000 0000 0f00 0000 ffff 00e0
0000 0000 01ff f00f e000 0000 7c00 03ff
ff08 07ff ffff ffff fc00 0e00 7c00 03f0
3801 0000 1800 0000 00c0 07c0 0800 0000
00c0 0000 7fff fe00 0001 ff1f 0b00 1fff
ffff 8000 001c 0000 0eff ff00 000f 8000
060c 0000 1080 0300 0000 0000 0001 fc02
0000 0fc0 0018 0200 000f ffff fe00 0c00
7000 0000 0000 0000 0700 0000 fff8 00c0
1000 0000 00ff f00e 0000 0000 7000 03ff
ff08 07ff ffff ffff f800 ce10 0c00 00f0
3800 0021 0000 0000 0000 07c0 0c00 0000
00c0 0000 3fff fc00 0c01 ffff 1f80 1fff
ffff 0000 0810 0000 07ff fc00 000f 0000
0618 0000 1100 0000 0000 0000 0001 fc02
0080 0f80 0000 0000 000f ffff fe20 0000
6000 0400 0001 0000 0600 4040 fff0 0040
3000 0000 007f f004 0000 0000 3000 43ff
fffc 03ff ffff ffff f800 ffc0 0020 0070
7000 0031 0000 0000 0000 07c2 0400 003c
00f8 0000 3fff f800 3c00 ffff bf80 1fff
fffe 0000 0030 1000 007f fc20 000e 0000
0718 0000 1f00 0304 0000 0000 0000 7002
40c8 0300 0000 0000 0007 ffff fc00 0000
2000 0400 8100 0000 0000 4078 ffe0 0040
0000 0000 007f e000 0000 0000 0000 03ff
fffe 03ff ffff ffff f800 ff80 0030 0038
7000 0013 0000 0000 0000 03c0 0800 0008
00f8 0000 3fff f000 3c00 ffff ffc4 1fff
fffc 0000 0070 0018 001f fc20 0200 0010
0780 0000 1f00 0380 0000 0000 0000 2001
c0f8 0000 0000 2000 0003 ffff f020 0000
2000 0400 8100 0000 0000 0078 7fe0 0040
0060 0000 003f c000 0000 0000 0000 07ff
fffc 00ff ffff ffff f000 7f84 0030 001c
e000 013f 0100 0000 0000 03e0 0808 0008
00fc 0000 3fff c000 1c00 ffff ffc4 1fff
fffc 4000 01f0 0000 000f fe60 0700 0000
0300 0000 1c00 0180 0000 0000 0400 0000
8078 0000 0000 0000 0041 ffff e030 0000
1000 0e00 0108 0000 0000 0018 ffe0 0040
0042 0000 003f c000 0000 0000 0004 07ff
fffc 007f ffff ffff c000 3f84 0030 001f
e000 007f 0000 0002 0000 03e0 0800 0000
0078 0000 3fff 8000 1c00 ffff fffc 07ff
fffc 7800 01c0 0000 000f ffe0 4e00 0000
0200 0000 0000 0580 0000 0000 0000 0000
0078 0000 4000 0018 0023 ffff c03c 0040
0000 0e00 0108 0000 0020 4000 ffc0 0000
0004 0000 003f 8000 0018 0000 0004 07ff
fffc 007f ffff ffff 8000 3fc0 0000 000f
0000 003f 0000 0000 3000 03e0 0800 0000
0078 0000 07ff 8000 1c00 7fff fffc 03ff
ffff f810 01c0 0000 0007 ff80 fc00 0000
0000 0008 0000 07ce 0000 0040 0000 0300
0078 8000 0010 0000 0023 ffff c03c 0000
3100 0400 0198 0000 0000 0000 ff80 0000
000c 0000 000e 0000 0108 0000 0004 03ff
fff8 047f ffff ffff 8000 3ff8 0000 0000
0000 001f 0000 3000 4000 03e0 0000 0000
4038 0000 03ff 8000 1c00 7fff fffc 01ff
ffff f818 0040 0000 0003 ff00 f800 0000
0000 0008 0000 07fe 0000 0040 0000 0300
007c 8000 0000 0000 003f ffff c07f a000
3300 0000 03f8 0000 0000 0000 7f80 0000
00cc 0000 000c 0000 1188 0000 0004 03ff
fff8 07ff ffff ffff 8000 0ffc 4000 0000
0000 000e 0000 3000 4000 03f0 0000 0000
4038 0000 03ff 0000 0e00 1fff fffc 00ff
ffff f81c 0040 0000 0003 ff00 f800 0200
0000 0000 0000 0ffe 0400 0002 0000 0300
003e 0000 0010 0000 001f ffff c07f e000
1e00 0008 03e0 0004 0000 0400 3f80 0000
00fc 0400 0008 0000 11d8 0000 0004 03ff
fff8 3fff ffff ffff 8000 0ffc 4001 0000
0000 0000 0000 2000 4000 01f0 0000 0000
c031 8000 01ff 0000 0c00 0fff fff0 00ff
ffff f81c 0000 0000 0003 fe00 f800 0e00
0000 0000 0000 0ffc 0000 0002 0000 0100
001c 0000 0070 0000 001f ffff c07f e000
0000 0000 0381 8004 0000 0400 3f80 0000
00fc 0400 0008 0000 1fe0 0000 0004 01ff
fff8 3fff ffff fffe 0000 0fff c000 0000
0000 0000 0000 0000 0000 11f0 0000 0000
401b c006 40f8 0000 0800 07ff ffc0 00ff
ffff f81c 0000 0000 0000 fe01 f800 0e00
0000 0000 0001 0ffc 0000 0000 0000 0000
0008 0000 0030 001c 001f ffff c0ff c000
0000 0000 0181 8004 0000 0400 1f80 0000
00fc 0000 0000 0000 1fc0 0000 0000 01ff
fff0 3fff ffff fffc 0000 0fff c000 0000
0000 0020 0000 0000 0000 13f0 0000 001c
c007 c0ff c070 0000 0800 07ff ffc0 007f
ffff f80c 2000 0000 0000 3e01 f800 0e00
2000 0000 0001 0ff0 0000 0000 0000 0000
0008 0000 0000 001c 003f ffff e0ff c018
0028 70c1 8081 8000 0000 0400 0f80 0040
007c 0000 0000 0000 1f80 0008 0000 01ff
ffe0 3fff ffff fff8 0000 0fff c000 0000
0010 0220 0000 0000 0000 0fe0 0003 001e
c003 c1ff 8030 0000 0500 03ff ff81 c87f
ffff f800 0000 0000 0000 0e01 c001 0e00
2000 0000 0000 1ff0 0200 0000 0000 0000
0000 0000 0080 000c 013f ffff c03f 8038
0030 10c1 0003 9800 0000 0400 0780 0040
001c 0010 0000 0000 1f00 8000 0000 01ff
ffe0 3fff ffff fff0 0000 07ff c000 0000
0000 0360 0008 0000 0000 07c0 0002 001f
c003 80fe 0000 0000 0700 03ff ff80 f81f
ffff ff80 0000 0000 0000 0003 8001 1e00
3000 0000 0000 1ffe 0200 0000 0000 0000
0000 0000 0080 0000 007f ffff 001f 8010
0030 11c1 0003 f802 0000 0000 0180 0000
000c 0018 0000 0000 0f07 e000 0000 01ff
ffc0 7fff ffff ffe0 0000 00ff c000 0000
0000 03e0 0008 0000 0010 0380 0000 001f
c003 80fc 0000 0000 0700 00ff ff80 700f
ffff ff80 0000 0000 0000 0003 8001 fe00
7000 3000 0000 07fe 0600 0070 0000 0000
2000 0400 0000 0000 003f fffe 001f 8002
003f 33c0 0003 fe00 1000 0000 0080 0000
0008 0038 0000 0000 060f f000 0000 01ff
ffc0 7fff ffff ff80 0000 007f c000 0000
0000 03e0 0000 0000 0000 0380 0000 001f
c003 80fc 0000 0000 0e00 001f ff80 0007
ffff ff80 0000 0000 0000 0000 0000 fc00
7000 3000 0000 03fe 1c00 0070 0000 0000
3000 0000 0000 0000 1003 ffff 001f 8003
000f ffe0 0003 fe00 0000 0000 0000 0000
0000 0038 0000 0000 000f f100 0000 01ff
ffc0 7fff ffff ff80 0000 01ff c000 0000
0000 03c0 0000 0000 0000 07a0 0008 001f
c001 0020 0000 0000 0c00 0007 ff80 0003
ffff ffc0 0000 0000 0000 0000 0001 f800
7000 6000 0000 01fe 1800 0070 0000 0000
1000 6000 0000 0000 b001 ffff 001e 0001
c00f ffe0 0003 fe00 0000 0000 0000 0000
0100 003c 0000 0040 000f ff00 0000 00ff
ffc0 ffff ffff ff00 0000 00ff c000 0000
0000 0300 0000 0000 0000 07e0 0408 001f
8001 0020 0000 1010 0000 0001 ff80 0001
ffff ffc0 0000 0000 0000 0000 0001 f800
7008 0000 0007 c1fe 1000 0000 0000 0000
1000 6000 0400 0000 f040 ffff 0018 0001
c007 ffe0 0001 fe00 0000 0000 0008 0000
0700 001c 1000 0006 0007 ff00 0000 007f
ffe1 ffff ffff ff80 0001 007f c000 0000
0000 0200 0200 0000 0200 1fe0 0000 000f
8000 0020 0400 0810 0000 0001 ff80 0001
ffff ffc0 0000 0000 0000 0000 0001 f800
780c 0000 0007 c1ff e000 0000 0000 0000
1000 6000 0400 0000 f040 7ffe 0010 0001
c003 ffe0 0001 fe00 0000 0000 0000 0000
0700 801c 1800 0006 0007 ff00 0000 003f
ffe1 ffff ffff ff00 000e 007f 8000 00c0
0000 0000 0300 0000 0000 1f80 0000 000f
e000 0020 1c00 0810 0030 0001 ffc0 0001
ffff ffc0 0000 0000 0010 0000 0001 fbc0
380c 0000 0007 c1ff 8000 0000 0000 0000
0000 6000 0400 0000 f880 1ffe 0000 0000
8003 ffe0 0000 fe00 0011 8000 0000 0000
0100 981c 1000 000e 0007 ff00 0000 003f
ffff ffff ffff fe00 000c 007f 8000 01c0
0000 0000 0300 0000 0000 1e00 0100 000f
e000 0020 1c00 3010 0010 0001 ffc0 0001
ffff ffc0 0400 0000 0000 0000 0001 ffc0
1000 0000 0003 c0fe 0038 0000 0000 0000
0000 e000 0000 0000 3c00 1ffe 7c00 0000
0003 ffe0 0000 fe00 000b 8180 0000 0000
1300 f81e 0000 060e 0007 ff80 1800 001f
ffff ffff ffff fe01 800c 000f 0000 01f0
0000 0000 0300 0000 0000 1e00 0000 000f
f400 0000 1000 1000 00f8 0000 7fc0 0000
ffff ffc0 0000 3000 0000 0000 0000 7fc0
1000 0000 0001 c07e 0038 0000 0010 4000
0000 e000 0000 0000 3800 1fff fc00 0020
0007 ffc0 0000 ffc2 001f 80c0 0000 0000
1f00 f81e 0000 1e0f 0007 ff80 1800 0007
ffe0 7fff ffff fe31 0008 0007 c000 01f8
0000 0000 0200 0000 0000 1e00 0200 000f
fc00 0000 0001 8000 00f0 0000 0fc0 0000
3fff ffc0 0000 0c00 0000 0000 0000 0fc0
1000 0000 0000 003e 0c38 0000 0000 0000
0400 6010 0000 0000 3000 1fff fc00 0420
0107 ff80 0000 ffc0 000f 8040 0000 0000
1e00 781e 0000 1f0f c007 ffe0 0000 0003
ff80 3fff ffff fe1e 0000 0001 c0c0 01f8
0004 0000 0200 0000 e060 1c00 0200 c03f
f800 0000 0003 8400 0060 0000 0780 0000
007f ffc0 0000 0c00 0300 0000 0020 0fc1
0000 0000 0000 000e 0c00 0000 0000 0000
0400 4010 0000 0000 2000 0fff fc00 0c00
01e3 ff80 2000 ffc0 000f 8040 0001 0000
1c00 7c3e 0010 1f9f c017 ffe0 0000 0003
ff00 3fff ffff ff7e 0000 0000 e180 00f8
0000 0000 0200 3800 4000 1c40 0000 c03f
f000 0000 0c1f 8606 0000 0000 0380 0000
000f ffc0 0000 0c00 03c0 0000 0000 0fc1
0000 0000 0000 0006 0000 0000 0000 0000
0000 4010 0070 0000 0000 07ff f800 0e00
87e7 ff00 f803 ffe0 000f 0040 0007 0000
1c00 1c3c 0060 1fff 03bf ffc0 0000 4003
fe0c 3fff ffff ffff 0000 0000 f180 40f8
0000 0000 0000 1818 0000 1ec0 0000 403f
e000 0000 023f ce0f 8000 0000 0180 0000
0087 ff80 0000 0d80 0380 0000 0380 03c1
8000 0000 0000 0000 0000 0000 0000 0000
0000 0010 0030 0000 0000 07ff fc00 1e00
87ff fc07 f003 ffc0 091f 0000 0007 0000
1fdc 1e7c 00e0 1ffe 01ff ffc0 8000 6001
fc06 3fff ffff fffe 0000 0000 fb80 0038
0200 0000 0030 1808 0000 1fc0 0000 403f
e080 0000 00ff ff7f 8000 0000 0100 0000
6007 ff80 0000 0300 0180 0000 0380 00e3
0000 0010 0008 0000 0000 0000 0000 0000
0000 0200 0000 0000 0001 07ff f800 1e01
01ff f007 c033 ffc0 079f 0000 000f 0000
3ffc 1ff8 00c7 1ffe 01ff ff80 0000 6000
ff07 ffff ffff ffff 8000 0000 ff00 0010
0200 000c 0020 b808 0000 0f80 0000 001f
c080 0000 00ff ffff 8000 0000 0080 0000
6003 fe00 0000 0000 0000 0000 0200 003f
0000 0010 0000 80c0 0000 0000 0000 0000
0000 0620 0000 8000 0008 03ff f800 3e00
20ff e00f 803f ff80 0ffe 0000 001e 0000
1ffc 1ff0 00e7 1ffc 00ff ff80 9000 6100
7f87 ffff ffff ffff c000 0000 fe00 0000
0200 0008 0040 f818 3800 0400 0000 000f
c082 0000 007f ffff 8000 0000 00e0 0000
3801 fc00 0000 0000 0008 0000 03f0 000f
0000 0010 0480 80c0 0000 0000 0000 0000
0000 0300 0000 8000 0008 00ff f800 7e00
21ff 807f 803f ff03 8ffc 1800 001c 0000
1ffe 3ff2 08ff ff04 00ff ff80 f000 3200
3f87 ffff ffff ffff c000 0000 f800 0008
0200 0008 0000 f810 3800 0000 0018 000f
c182 0000 007f ffff 8000 0000 00f8 0000
b800 fe00 0018 0000 0000 0000 0ff0 0006
0000 0000 0f80 80c0 0000 0000 0000 0000
0000 0200 0007 8000 1810 003f f800 7e00
31fe 001f 001f ff03 dff0 1850 8c1c 0000
7ffe 3ffe 0dff fe04 40ff ff81 f000 3f40
1f87 ffff ffff ffff c000 0000 7008 0000
0200 0200 0401 f000 3800 0004 0010 000f
e182 0000 003f ffff 8000 1000 0020 0000
f000 7e00 0000 0000 0000 0000 0ff0 0000
0000 0000 0780 00c0 0000 0000 0000 0000
0000 0000 001f 0000 0c00 001f f000 7e00
3bfe 080f 001f ff03 fff9 fcf0 8c1c 0001
ffff fffe 0fff fe07 807f ff81 c000 0fc0
0fef ffff ffff ffff e000 0000 707e 0000
0000 0300 0601 f000 1800 0000 0070 000f
f3c6 0000 003f ffff 8000 1800 0000 0000
e000 7c00 0000 0000 0000 0000 0ff0 0000
0000 0e00 0700 0780 0000 0000 0000 0000
0000 6000 081c 0000 0e00 000f f000 3e00
3ffc 080f 001f ff07 ffff fff0 780c 0001
ffff ffff 7fff f807 803f ff81 8000 0700
278f ffff ffff ffff e00e 0000 787f c000
0000 0380 0601 f800 0000 0000 00e0 00ff
fffe 0000 003f ffff 8000 0c00 0000 0000
e000 7c00 0000 0000 0000 0000 07f0 0000
0000 0600 0600 0780 0000 0100 0000 0000
0000 2000 080c 0000 0700 000f e000 3e00
3ffc 2c0f 000f ff07 ffff ffe0 1808 0801
fff8 0fff ffff f007 841f ffc3 8000 0300
0603 ffff ffff ffff e03f 8000 38ff c200
0008 0180 0200 f801 8000 0000 0060 00ff
fffc 0000 003f ffff 8000 0e00 0000 0000
c200 7f84 4300 0000 0000 0009 83f0 0000
0000 0000 0000 0700 0000 0300 0000 0000
0000 2000 0006 4001 0300 0007 e000 1e00
3ffe 7c1c 000f ff8f ffff ff80 0c00 0020
fff8 0fff ffff f007 041f ffe3 0000 0104
0303 ffff ffff ffff e0ff 8007 1fff c201
8008 0180 2730 3801 8000 0000 0041 c07f
fff0 0000 803f ffff 8000 1f00 0000 0000
0300 3f86 4000 0000 0000 000f c3f0 0000
0000 0000 0000 0600 0000 0300 0000 0000
0000 0000 0007 f000 0300 0003 c000 1800
3fff fc1c 000f ffff ffff ff80 0c00 0030
7ff8 3fff ffff f107 803f ffff 0420 0007
03c1 ffff ffff ffff e0ff 8007 ffff e200
0000 0300 3fe0 3000 8000 0000 0041 c03f
ffe0 0000 007f ffff 0000 7f00 0000 0000
0300 0f87 0000 0000 0000 000f c3f0 0400
0001 0000 0000 0400 0000 0200 0000 0000
0000 0000 0007 f010 0100 0003 8000 1000
3fff fe1c 001f ffff ffff ff80 0c00 0030
7ff8 1fff ffff ff07 c03f ffff 0220 0007
01e0 7fff ffff ffff e0ff 8007 ffff e000
4800 0f00 3fe0 3d00 0100 0000 0001 c00f
ffe0 0000 007f fffe 0000 7f00 0000 0000
0f00 0fc4 0000 0000 0000 000f e7f0 0030
0001 0000 2000 0000 0000 0000 0000 0000
0000 0100 003f fc10 0100 0003 8040 3000
3fff fe3c 021f ffff ffff ff80 0800 0012
3ffc 0fff ffff ff07 e07f ffff 01c0 0007
80f0 3fff ffff ffff f0ff 9007 ffff f000
fc00 0e00 1fc0 3f00 0004 0000 0001 e00f
ffc0 0000 007f fffe 0800 7e00 0000 0000
0707 0ff0 0000 0000 0000 000f ffe0 0070
0000 0000 0000 0000 0000 0000 0000 0000
0000 0600 00ff fc10 0000 0003 8040 3200
3fff fff8 001f ffff ffff ff80 9800 001e
3ffc 07ff ffff ff03 e07f fff8 0180 0003
80f0 3fff ffff ffff f1ff f007 ffff e000
7c00 ce00 0f80 3f00 0000 0000 0001 e007
ffc0 0004 007f fffc 0800 7c00 0000 0000
030f 0ff0 0000 0000 0000 0007 ffc0 00f0
0000 0000 0000 0000 0000 0000 0000 0000
0400 0000 00ff fc00 0001 0003 0040 3e3b
3fff fff0 010f ffff ffff ff81 f000 003e
7ffc 07ff ffff fe01 e07f fff0 0000 0002
00f0 3fff ffff ffff ffff e007 ffff e000
7c00 fe00 0780 3f00 0000 0400 0001 e007
ffc0 18c0 003f fff8 0800 3820 0000 0000
010f 07f0 0400 2000 1800 0001 ffcc 00f0
0000 0000 0000 0000 0000 0000 0000 0000
0000 0000 00ff fc00 0001 0000 0000 3e3f
ffff fff0 010f ffff ffff ff81 f800 003c
3ffe 07ff ffff f820 f0ff ffe0 0800 0000
00fc 3fff ffff ffff ffff 8007 ffff c000
7807 fc00 0300 3f00 0000 0000 0000 c007
ff80 1cf0 003f fff0 1c00 1c61 0000 0000
0007 c3f0 0000 e000 0c00 0000 fffc 40e0
0000 0000 0000 0000 0000 0000 0000 0000
0000 0000 007f fe00 0000 0000 0000 1e7f
ffff fffb 809f ffff ffff ff81 f800 0018
3ffe 07ff ffff f821 f9ff ffc0 0000 0000
00fc 3fff ffff ffff ffff 8003 ffff c000
6007 f000 0300 3f00 0000 0400 0000 4007
fe00 07fe 003f ffe0 bc00 02e1 0000 0000
0007 c3f0 0000 e000 0c00 0000 c1fe c0e1
00f0 0000 0000 0230 0000 0000 0002 0000
1000 0000 003f fc00 0000 0200 2200 1fff
ffff ffff c0ff ffff ffff ff81 f180 000f
ffff 07ff ffff f031 ffff ff80 0000 0000
003e 3fff ffff ffff ffff 8001 ffff c040
6007 c060 0300 3f00 e000 0000 0008 0003
f800 07fe 003f ffe1 f802 00f3 8000 0000
1007 f3f0 0000 e000 9800 0000 80ff c0e2
05e0 0000 0000 03f0 0000 0000 0402 0000
1000 0000 003f fc00 0000 0000 2603 0fff
ffff ffff c1ff ffff ffff ffc1 e100 000f
ffff 87ff ffff c03b ffff ff00 3800 0000
203f 3fff ffff ffff ffff 0000 7fff c070
0007 8060 0300 7e00 e080 0000 001c 0000
6000 07fe 001f fff1 f803 007f 8000 2000
0047 fff0 0001 c000 f800 0000 003f c0fe
03c0 0002 0000 07f0 0000 0300 0400 0000
0000 0000 003f fc00 0000 1000 0601 0fff
ffff ffff c1ff ffff ffff ffc3 f300 000f
ffff cfff ffff 007f ffff ff03 e000 0000
303f ffff ffff ffff ffff 0000 3fff c060
0003 c000 2300 7c00 6080 0000 001c 0000
0000 01fe 000f ffff f800 007f 0000 0000
006f fff0 0001 0000 3000 0000 003f fcfe
01c0 0000 0000 03c0 0000 0300 0000 0000
0e00 0000 003f fc00 0004 1004 0001 8fff
ffff ffff e1ff ffff ffff ff01 ff00 0003
ffff ffff fffe 007f ffff ff27 e000 0000
003f ffff ffff ffff ffff 8008 3fff c000
0001 c000 3f80 7c00 6180 0000 001c 0000
0000 60f8 0003 ffff f000 003e 0000 0002
007f ffe0 0001 0000 1000 0000 003f fffe
0180 00c4 0000 01c0 0000 0300 0008 0000
0e00 0001 003f fc00 0004 1004 0001 ffff
ffff ffff e3ff ffff ffff fc01 fe00 0003
ffff ffff fffc 00ff ffff ffff c000 0000
003f ffff ffff ffff ffff c04c 3fff 8000
0000 c000 3f80 7c00 6100 0000 021c 3200
0001 e0f0 2003 ffff f000 001c 0000 0000
003f ffe0 1008 0000 0000 0000 000f ffff
0100 00c4 0000 0100 0000 0600 0000 0000
0c00 0000 001f f000 0000 1c00 0001 ffff
ffff fe1f ffff ffff ffff f801 f000 0001
ffff ffff fffc 007f ffff ffff c000 0000
001f ffff ffff ffff ffff 807e 7fff 8020
0000 4000 3f80 ff00 0000 0000 0218 3800
0001 f070 0001 ffff f000 0000 0000 0000
003f ff80 1800 0000 0000 0000 000f ffff
0000 00fc 0000 0000 0000 0000 000c 0000
0c00 0000 000f f000 0000 1f00 0001 ffff
ffff f003 ffff ffff ffff f801 0000 0001
ffff ffff fff8 003f ffff ffff c000 0000
000f ffff ffff ffff ffff 801c 1ffe 0000
0000 7800 3f80 3f00 0000 0000 0218 3000
0001 f060 0001 ffff f100 0000 1800 0000
000f ff01 f800 0200 0000 0000 0007 ffff
0000 007c 0000 0000 0000 0000 000e 0000
0c00 0800 0003 f000 0000 3f00 0001 ffff
ffff e041 ffff ffff ffff f810 0000 0001
ffff ffff fff8 003f ffff ffff e000 3000
000f ffff ffff ffff ffff 8018 0ffc 0000
0000 7900 3fc0 1f00 0000 0000 033c 2000
0001 f040 0001 ffff f300 0000 1800 0000
0007 fe03 f800 0180 0000 0000 0003 ffff
0000 0000 0001 e000 0000 0000 000e 0000
0400 0000 0000 f000 0000 3f01 0001 ffff
ffff c0c1 ffff ffff ffff f070 0020 0001
ffff fc7f fffb 003f ffff ffff e000 7000
0007 ffff ffff ffff ffff 0200 01fc 2000
0000 7f00 3f80 1f80 0000 0000 83fc 6000
0001 f8c0 0001 ffff ff80 0000 1801 0000
0007 fe03 f808 01c0 0000 0000 0003 ffff
8000 0000 0001 c000 0010 0000 000c 0000
0460 0000 8000 7000 0000 1f0e 0000 7fff
ffff 80c1 ffff ffff ffff f060 0010 0003
ffff e01f fffe 000f ffff ffff e001 e000
0007 ffff ffff ffff fffe 0200 00fe 3c00
0000 7f00 0f00 9f00 0000 0001 83ff f000
0001 f000 0001 ffff ffc0 0000 1001 0000
0007 f003 f808 0070 0000 0000 0003 ffff
0000 0000 0001 8000 0080 0000 0008 0000
07c0 0200 0000 300e 0000 1f0e 0000 3fff
ffff 80c3 ffff ffff ffff f860 0010 0003
ffff 800f fff0 0003 ffff ffff e000 4000
0003 ffff ffff ffff fffc 0200 00ff f800
4000 3f00 0000 0f00 0000 0001 87ff f000
0000 e000 0001 ffff ffc0 0000 0001 0000
0003 e003 f000 0078 0000 0000 0003 fffe
0000 0000 0001 0000 0020 0000 0000 0000
0780 0200 0400 205e 0000 0f0f c000 1fff
ffff 8181 ffff ffff ffff f820 0000 0003
ffff 0103 ffe0 0001 ffff ffff e000 0000
0003 ffff ffff ffff fffc 0000 00ff f000
0000 1f00 0000 0f80 0000 0000 c7ff e000
0000 6000 0001 ffff ffc0 0020 0000 0000
0001 c001 f000 047e 0000 0000 01c0 fffc
0000 0000 0001 0000 0000 0010 0000 0000
0380 0000 0400 00fe 0004 0f03 c000 0fff
ffff 8183 ffff ffff ffff f800 0000 0003
fffe 01c3 ffc0 0000 ffff ffff e000 0000
0003 ffff ffff ffff fffc 0000 007f f000
0000 0700 0000 0fe0 0000 0000 43ff 8000
0010 7400 0001 ffff ffc0 0000 0000 0000
0000 c001 f860 06fe 0000 0000 07e0 7ff8
0000 0000 0000 0000 0000 0000 0000 0000
0000 0000 0660 007e 001c 0700 c000 07ff
ffff 81df ffff ffff ffff f000 0000 0001
fffc 01e3 ffc0 1040 ffff ffff e000 0000
0013 ffff ffff ffff fffc 0000 003f e000
0000 0300 0000 1fe0 0010 0078 01fe 0004
0002 7e00 0401 ffff ffc0 0000 0000 0000
0000 0001 f8e0 03fc 0000 0000 07f8 7ff0
4000 0000 0000 0000 0000 0000 0000 0200
0000 0000 07e0 007e 0207 0300 4018 03ff
ffff 83ff ffff ffff ffff f004 0000 0001
fff8 01ff ff80 1040 7fff ffff c000 0000
0001 ffff ffff ffff fff0 0000 003f c000
0000 0300 0000 1fe0 0000 0078 003c 0004
000f fc00 0400 ffff ff80 0000 0000 1000
0000 0001 f060 01f8 0000 0000 01f8 7ff0
0000 0000 0200 0000 0000 0000 0000 0234
0000 0000 07e0 007c 0307 0120 0018 01ff
ffff c7ff ffff ffff ffff fc02 0800 0001
fff8 01ff ff00 7040 1fff ffff c000 0000
0000 7fff ffff ffff ffe0 0000 001e 0000
0000 0000 0000 1fe0 0000 0030 0818 0004
0007 fe00 0400 1fff ff80 0000 0000 0000
0000 0000 f000 03f8 0000 0000 01fc fff8
0000 0800 0200 0030 0000 0000 0b80 037e
0000 0000 03e0 0078 0307 01e0 0008 087f
ffff ffff ffff ffff ffff ff02 0c00 2000
fff8 01ff ff00 7800 07ff ffff c120 0000
0000 3fff ffff ffff ffc0 0000 000c 0000
0001 0000 0200 1fe0 0000 0320 0c18 1000
c00f fe00 0600 0fff ff80 0060 0000 0000
0100 0000 7000 03e0 0000 0000 01ff fff0
0080 1000 0200 0000 0000 0000 0f80 03fe
0000 0000 00e0 00f8 0087 81c0 0008 043f
ffff ffff ffff ffff ffff fe00 0c00 3000
fff8 01ff fc00 f800 03ff ffff c1e0 0000
0800 1fff ffff ffff ffc0 0000 0008 0000
0007 0000 0000 0fc4 0000 0180 0c00 0000
c007 fc00 0700 07ff ff00 0000 0000 0000
01c0 0000 3000 77c0 0000 0000 03ff ffe0
0380 1000 0200 0000 0000 0000 9f80 03fe
0000 0000 0070 0078 008f 8100 0008 047f
ffff e0ff ffff ffff ffff fc00 0001 f000
fff8 10ff f800 7800 00ff ffff 00e0 0000
4c00 1fff ffff ffff ffc0 0000 0008 0000
0007 8000 0000 03e0 0020 0000 0800 0004
c007 fc00 0600 03ff ff00 0000 0000 0000
00c0 0000 0200 7f80 0000 0000 01ff ffe0
0180 1e00 0200 0000 0000 0000 ff00 03fc
0000 0000 1070 007c 00ff 0100 0018 00ff
ffff 807f ffff ffff ffff fe12 0001 e000
fff0 11ff f000 1000 701f ffff 0000 0000
3e00 0fff ffff ffff ffc0 0000 0080 0000
0003 8000 0000 01c0 0010 0000 0800 0007
c007 fc00 0400 01ff fe00 0001 0080 0000
0000 0000 0200 7e00 0000 0000 01ff ffc0
0080 1e20 0020 0002 0000 0000 fc00 81f8
0000 0000 1060 00ff 041f 0000 001d 807f
ffff 007f ffff ffff ffff fe1e 0001 e000
ffe0 79ff e000 0000 701f ffff 0000 0000
3e00 0fff ffff ffff ff80 0000 0080 0000
0000 8000 0000 0000 0800 0000 0802 0047
c007 fc00 0000 00ff fc00 0000 1000 0000
0000 0000 0200 1c0c 0000 0000 01ff ffc0
0001 3f20 0040 0000 0000 0020 3c00 8078
0004 0000 1860 00ff 840f 0000 001f 807f
fffe 007f ffff ffff ffff fe38 0001 f200
7ff0 7fff e000 0080 601f ffff 0000 0000
3c00 07ff ffff ffff ff00 0000 0000 0000
0000 0200 8000 0000 0800 1800 0000 007f
c007 fc00 0020 007f f800 0000 1000 0000
0000 0000 0200 0c0e 0000 0200 03ff ff80
0000 ffe0 0000 0000 0000 0000 1800 0030
0004 0040 18e0 007f 8c06 0000 000f 003f
fffc 007f ffff ffff ffff fff0 0001 fe10
7ff0 ffff e000 1380 003f ffff 0000 0000
bc00 07ff ffff ffff ff00 0000 0000 0000
0000 8200 0000 0000 c000 0c00 0000 000f
c007 f000 0020 007f f800 0000 3e00 0000
0000 0000 0300 060e 0000 0200 01ff ff00
0000 3fe0 f000 0000 0000 0004 0800 0000
0000 0000 0fc0 007f fc04 0000 0006 003f
ffe0 003f ffff ffff ffff fff0 8001 fc20
7ff0 ffff e000 0780 00ff fffe 0600 0000
fc40 01ff ffff ffff fc00 0000 0000 0000
0007 8200 0180 0000 e000 0000 0000 0007
8007 f002 0030 003f f000 0000 1e00 0000
0000 0000 0000 c40e 0000 010c 01ff fe00
0000 3fe0 f000 0000 0400 0000 1800 1800
1000 0000 01c0 001f fc04 0800 0004 001f
ffe0 000f ffff ffff ffff fff0 8001 f860
1ff9 ffff c000 0300 00ff fffe 0300 0000
ff00 007f ffff ffff f001 c000 0000 0000
0007 0000 0180 0000 c080 0000 0000 0007
8003 f006 0000 003f e000 0000 1e00 0000
0004 0000 0000 e004 0800 001c 01ff fe00
0000 3fe0 f000 0000 1e30 0000 0000 1000
1000 0000 0040 010f fc00 0600 0008 001f
ffe0 0007 ffff ffff ffff fc01 8000 fcc0
07ff ffff c000 0000 04ff fffc 0f80 0003
fe00 007f ffff ffff e000 0000 1802 0080
0004 0000 0100 0000 0000 0000 0000 0003
0003 e006 0000 03ff c000 0000 1f60 0000
0004 0000 0000 0000 0000 000e 00ff fc00
0000 1fe1 f000 0800 1f70 0000 0000 0000
1000 0000 0000 038f fe00 0600 0008 001f
ffe0 0003 ffff ffff ffff fc00 0000 7fc0
01ff ffff c000 0810 03ff fffc 1f83 0000
fc00 003f ffff ffff e000 0000 1800 20e0
0000 0000 0100 0000 0000 0010 0000 0003
0001 e006 0000 1fff c000 0000 1fe0 0000
0000 0000 1000 0000 0000 000c 007f f800
0802 1fe1 f000 0000 1ff0 0000 0000 0000
0000 0000 0000 03ff ff00 0400 0000 001f
ffc0 001f ffff ffff ffff fc40 0000 7fc0
007f ffff 8000 1810 07ff fffc 1fc7 0000
fc00 003f ffff ffff c000 0000 1800 31c0
0000 0000 0000 0000 0000 0010 0000 0000
0003 e006 0000 0fff 0000 0000 0fe0 0100
8000 0000 1c00 0000 4000 0000 383f f800
0847 0fe1 f000 3800 1ff0 0000 0000 0000
0000 0000 0000 01ff fe00 0000 0000 101f
ffc0 0007 ffff ffff ffff ffc0 0000 7fc0
003f ffff 0000 0830 07ff fff8 1fef 0001
f800 000f ffff ffff c000 0000 0000 7180
0000 0000 0000 0018 0002 0010 0000 0000
0007 f004 0000 0fff 0000 0000 07c0 0100
5000 0030 1800 0000 7000 0002 3c3f f800
1827 8fff f000 3c80 07c0 0000 4000 0000
4000 0000 0000 03ff fe00 0000 0000 101f
ff80 0003 ffff ffff ffff ffc0 0000 3ff0
001f fffe 0001 1830 07ff fff0 1ff8 0001
f800 000f ffff ffff c000 0000 0000 3f80
0000 0040 0000 0008 0000 0030 0000 0000
0007 f006 0000 07f0 0000 0000 0380 0080
7000 0030 1800 0000 7000 0002 780f f800
783f 0fff f000 3fe0 01c0 0000 4000 0200
4000 0000 0000 03ff fe00 0000 0000 181f
ff80 8001 ffff ffff ffff ffc0 0000 3ff8
001f fffe 0001 f800 07ff ffe0 1fe0 0001
f800 000f ffff ffff c000 0030 0000 3f80
0010 0000 0000 0000 0000 003a 0000 0000
0007 f003 8000 03e0 0000 0018 0300 2000
1800 0df0 0f80 0000 3000 0001 f80f e000
303f 0fff c000 7fe0 00c0 0000 c000 0200
4000 0000 0000 01ff fe00 0000 0000 101f
ff80 8883 ffff ffff ffff ffc0 0040 1ff8
001f fffe 0000 f000 03ff ffe0 1fe0 0001
f000 000f ffff ffff c000 00f0 0010 3f00
0000 0000 0010 0000 0000 001e 0000 0000
0007 f000 0000 03c0 0000 0008 0000 3080
0800 07e0 0fd0 0000 0000 0000 3f8f c000
103f 03ff 8000 7ff8 0000 0001 c000 0000
4000 000c 0000 01ff ff80 0000 0000 101f
ff80 dcc3 ffff ffff ffff ffc0 0060 07f8
001f fffe 0000 e000 03ff ffe0 1fc0 0001
c000 0007 ffff ffff c000 0070 0018 1e00
0000 0000 0010 0000 0080 0006 001c 0003
0003 f000 0000 0300 0000 0008 0001 70f0
0000 07c0 0ff0 0000 0000 0010 1f0f c000
0003 c1ff 8200 7ff8 0000 0000 8000 0000
7800 0004 0000 21ff ff90 0000 e000 001f
ff80 ffc3 ffff ffff ffff ff80 0060 01f8
000f fff0 0000 8000 0fff ffc0 0f80 0001
8000 0003 ffff ffff c000 0060 0018 0010
0000 0000 0030 0000 0000 0000 0018 0002
0003 e000 0001 0000 0000 0008 0001 f9f0
0000 0fc0 03e0 0000 0000 0070 1f0f c000
0003 c1ff 8200 7ff8 0000 0080 8000 1000
7000 0004 0001 71ff ffc0 0003 e000 000f
ff80 ffe7 ffff ffff ffff ff80 0060 0078
0007 ffe0 4000 0000 0fff ffe8 0f80 3000
0000 0000 ffff ffff c000 03e0 0010 0030
0000 0c00 0030 0000 0000 0000 0018 0000
0001 c000 0001 0000 0000 0000 1801 fff0
0000 0fc0 00c0 0000 000c 0070 1f8f c000
0403 c1ff 8000 3fff 0018 0070 0000 1000
3000 000c 0001 ffff ffc0 0003 e000 000f
ff81 ffff ffff ffff ffff ff87 0020 0030
0003 ffc0 0000 0001 5fff fff8 0700 1800
0000 e000 3fff ffff c000 00e0 0000 0020
0000 0400 0030 0000 0000 0000 0018 0004
8000 c000 0001 0000 0000 0000 3801 ffe0
0000 0f00 0002 0000 0018 01e0 1f87 e000
0403 e1ff 0000 1fff 8000 0070 0000 0020
2000 000c 0001 ffff ffc0 0003 e000 0007
ffc1 ffff ffff ffff ffff ff87 8060 0020
0000 ff80 0000 0003 ffff fff8 0600 0c00
0000 8080 1fff ffff c000 0060 0000 0020
0000 0000 0010 0000 0000 0000 0000 0006
8640 4000 7001 c000 0f10 0000 f801 ff80
0000 0f00 0000 0000 0010 0100 1fff c000
0403 c1ff 0000 1fff 8000 0070 0060 0020
2000 0004 0001 ffff ff80 0011 c000 0003
ffc1 ffff ffff ffff ffff ffcf 8020 0020
0000 7e00 0000 0181 ffff fff8 0738 0f00
0060 0000 0fff ffff c000 0040 0000 0000
0000 0000 0010 0000 0080 0000 0001 0007
c7e0 4000 7001 c000 0110 0000 f000 7f80
0000 0f00 0000 0300 0010 0000 0fff 8000
0001 007c 0000 1fff c000 0060 0060 0000
c000 0000 0001 ffff ff80 001f c000 0001
ff80 ffff ffff ffff ffff ffff 8020 0000
0000 3c00 0000 0081 ffff fff0 0610 0700
0060 0000 0fff ffff c000 3040 0000 0000
0000 0000 0010 0000 0080 0000 0001 0007
cfe0 8100 2000 7000 0180 0000 2000 3f80
0000 0e10 0000 0304 0000 0000 0ffe 0000
0002 0020 0000 1fff 8000 0040 0860 0000
8000 0000 0000 ffff ff80 001f 8000 0581
ff80 7fff ffff ffff ffff ffff 8038 0000
0000 3800 0000 0001 ffff ffe0 0601 0300
0022 0000 0fff ffff 0000 30c0 0000 000c
0000 0000 0010 4000 0004 0000 0003 002f
ffe0 0000 2000 3000 0180 0000 0000 3f80
0000 0e30 0000 0000 0000 a030 0ff8 0000
0002 0040 0000 1fff 0000 0000 00e0 0000
8000 0000 0000 7fff ff80 001f 8004 0101
fe00 7fff ffff ffff ffff ffff 803c 0000
0000 1000 0000 0001 ffff ffe0 0233 c100
001e 0000 03ff fffc 0000 38c0 0000 000c
1000 0000 0000 4060 000c 0000 0001 003f
ffc0 0000 1000 2000 0100 0000 0000 1f80
0000 0770 0000 0003 0000 e010 0f80 0000
0000 3c00 0000 1fff c000 0000 00e0 0003
0000 0000 0000 3fff ff80 000f 0000 0101
fc00 3fff ffff ffff ffff ffff 803f 8000
0000 1000 0000 0001 ffff fffa 023f c000
000c 0000 003f fff0 0000 3fc0 0000 80b0
0000 0000 0000 01e0 0008 0000 0003 001f
ffc0 0000 0000 2000 0000 2000 0000 1f80
0000 07f0 0000 0403 0000 e000 0600 0000
0000 3800 0000 0fff c000 0000 00e0 0003
0000 0000 0000 3fff ff00 000f 0100 0107
f000 0fff ffff ffff ffff ffff 801f 8000
0600 0000 0000 0001 ffff fffe 07ff e000
0000 0000 001f ffc0 0000 3f80 0001 00f0
0000 000c 0000 01e0 0008 0000 0800 0007
ffc0 0000 0002 0000 0000 1800 0000 1f80
0000 00f0 0000 0406 0000 c000 c000 0300
0020 3800 0000 07ff f000 0000 00e0 0000
0000 0000 0000 3fff fe00 000f 01e0 0007
e000 0fff ffff ffff ffff ffff 800f 8000
0600 0000 0000 0001 ffff fffc 07ff c000
0000 0000 001f ff00 0000 1f00 0001 00f0
0000 000c 0000 4fe4 0000 0000 0800 0001
fff8 0000 0002 0000 0000 0800 0061 fe00
0000 0000 0000 0000 0001 8000 c000 0100
0000 3800 0000 01ff f802 0000 00c0 0000
0000 0000 0000 3fff fe00 001f 01c0 008f
c000 0fff ffff ffff ffff ffff 8007 8000
0000 0000 0000 0001 ffff fffc 07ff c000
2000 0000 001f fe00 0000 1c00 0001 00f0
0000 0018 0000 7ffe 0000 0020 0000 0000
7ff8 0020 0003 0000 0000 0800 0060 fc40
0000 0000 0000 0000 0000 0001 c000 0000
0000 3800 00e0 40ff f802 0000 0070 0000
0000 1800 00c0 3fff fc00 001f 01e0 008f
c000 07ff ffff ffff ffff ffff 8003 8000
0020 0000 0000 0000 ffff fffc 07ff c000
a000 0000 000f fe00 4001 f800 0001 00f0
0000 0000 0000 fffe 0000 0038 0000 0000
7ff8 00e0 0003 1000 0000 0802 0001 fec0
0000 0000 0000 0000 0000 0001 c000 0000
0000 3000 00e0 607f f802 0000 0070 0000
0000 0800 0000 1fff fc00 001f 00f4 00ff
8000 00ff ffff ffff ffff ffff c003 0000
0030 4000 0000 0000 ffff fffc 07ff c001
e000 0000 0003 fc00 0001 f800 0001 0070
0000 0000 0000 fffc 0000 6000 0000 0000
fff0 00e0 0003 f000 0000 0883 0001 ff00
0000 0000 0000 0000 0000 0001 c000 0000
0000 1e00 00e0 607f f800 0000 0870 0000
0000 0000 0000 1fff fc00 000f 0070 001f
0000 007f ffff ffff ffff ffff 8000 0000
0000 4000 0000 0000 7fff fffc 03ff c001
e000 0000 0003 f800 0001 f000 0001 0070
0000 0400 0000 7ffc 0000 c000 0000 0010
ffe0 00e0 0003 f000 0000 0f83 4001 fc00
0000 0000 0400 0000 0000 0000 8001 0000
0001 3e00 00c0 403f f800 0000 3870 0000
0000 0000 0000 1fff f800 0006 0020 0007
0000 007f ffff ffff ffff ffff 8000 1c00
0000 0000 0000 0000 7fff fff8 01ff c001
e000 0000 0000 7000 003f e000 0001 8070
0002 0c00 0000 7ffc 0000 c000 0000 0010
7fe0 00e0 0040 f000 0000 0f81 c001 f808
0000 0004 001c 0000 0000 0000 0000 0000
0001 fc00 00c0 0007 f800 0000 0cf0 0180
0000 0000 1000 0fff f000 0000 0020 0003
0000 0fff ffff ffff ffff ffff 8000 1c00
0000 0000 0000 00c0 7fff fff0 007f 8001
f000 0000 0000 3000 003f c000 0000 0060
0000 0c00 0000 7ffc 0000 c000 0000 0018
7fe0 0041 0040 3000 0000 0781 c000 f808
0800 0004 000c 8000 0000 0000 0000 0000
0001 fe00 0062 0007 f000 0000 0ff0 0100
0000 0000 0000 07ff c000 0000 1020 0006
0000 0fff ffff ffff ffff ffff 0000 0c00
0000 0000 0000 03c0 3fff fff0 003f 0000
e000 0000 0000 0000 01ff 0000 0000 0060
0000 0c00 0000 3ffc 0000 e000 0000 0000
0f80 0002 0000 1000 0000 03e0 c000 f80c
0c00 010c 0007 0000 0000 0000 0000 0000
0001 fc00 0076 0007 f000 0000 0ff0 0000
0000 1800 0000 07ff 8030 0000 1020 0000
0000 07ff ffff ffff ffff ffff 0000 0c00
0000 0000 0040 01e0 1fff fffc 001f 0000
c000 0000 0000 0000 81ff 0000 0000 0060
0000 0800 0000 0ffc 0000 6000 0020 0000
0700 0000 0002 1000 0000 01e0 c003 f80c
0000 0000 0007 c000 0000 0000 0000 0000
0001 f000 007c 0001 f000 0000 0ff8 0000
8000 1800 0000 01ff 80e0 0000 1000 0020
0000 07ff ffff ffff ffff ffff 0000 0000
0000 0004 0040 00e0 0fff fffc 3c1f 0000
8000 0000 0000 0000 c1ff 0000 0000 0060
0000 0000 0000 0fff 0000 4000 00fc 0000
0600 0000 00e7 9000 0018 00e0 0003 f81c
04c0 0000 0007 e000 0000 0000 0000 0008
0001 e000 003c 0000 f000 0000 0ff8 0000
0000 1800 0200 01ff 81e0 0000 1800 0020
0000 07ff ffff ffff ffff ffff 0000 0000
0000 0200 0040 00f0 0fff fffc 3c1f 0000
0000 0000 0000 0000 c1ff 0000 0000 0000
0000 0001 0000 0fff 0000 0010 0078 0000
0600 0000 00ff f000 0018 00e0 0003 f81c
07c0 0400 0103 e000 0000 0000 0000 0008
0001 e000 0010 0000 3000 0000 07f8 0002
0000 1800 0200 00ff 81c0 0000 1800 0020
0000 2fff ffff ffff ffff ffff 0000 0000
0000 0000 0040 1060 07ff fffe 7c06 0020
0000 0000 0000 0000 81fe 0000 0010 0000
0000 0000 0000 07ff c000 0000 0030 0000
0400 0000 00ff f000 0018 0078 0003 fc3c
0fc0 0000 0083 e000 0000 0000 0000 0000
0001 c000 0020 0000 0000 0000 01f8 0016
0100 1800 0000 007f 8000 0000 9800 0000
0000 3fff ffff ffff ffff ffff 0000 0000
0000 0000 0000 1060 07ff ffff fc06 0020
0000 0000 4000 0000 81fe 0000 0000 0000
0000 0000 0000 07ff 8800 0000 0038 0000
0000 0000 00ff e000 0018 003c 0003 fe3e
0fc0 0000 0001 e000 0000 0000 0000 0000
0001 00c0 2000 8000 000c 0000 00f8 000c
0100 1000 0000 003f 0000 0400 3800 0000
0000 3fff ffff ffff ffff fffe 0000 0000
0000 0000 0000 1e60 1fff ffff fe00 0060
0000 0000 0000 0000 c3fe 0000 0080 0000
0000 0000 0000 01ff 9000 e000 0019 3000
0000 0000 00ff 8000 0008 403c 0013 fffe
1f80 0000 0000 0000 0000 0000 0000 0000
0000 0000 2000 0000 0004 0000 0070 0004
0100 0000 0000 000f 0038 0000 3000 8000
0000 3fff ffff ffff ffff fffc 0000 0000
0040 0000 1800 1fe0 1fff ffff fe00 0860
0100 0000 0000 0000 c3fe 0000 0000 0000
0000 0000 0000 00ff f040 e080 001f fe90
0002 0000 01ff 8000 0008 401c 001f ffff
3f80 0004 0000 0000 0000 0000 0000 0000
0100 0000 0000 0000 0000 0000 0020 4000
a300 0300 0000 0007 0008 0000 0002 8000
1000 3fff ffff ffff ffff fff8 1c00 0000
0440 0000 0800 1fc0 07ff ffff fe06 09c0
0100 0000 0c00 0000 07fc 0000 0040 0000
0000 0000 0000 00ff f0c0 e000 001f fffe
c002 0000 00ff 0000 0000 001c 001f ffff
ff80 000c 0000 0000 0000 0000 0000 0000
0600 0000 0000 0008 0000 1000 0000 4000
ffa0 0100 0000 0001 0000 0000 0003 8000
1e00 0fff ffff ffff ffff fff0 1f00 0000
0000 1800 0000 1fc0 03ff ffff ff06 0f80
0100 0400 0000 0000 07f8 0000 0040 0000
0020 0000 0000 007f f0cc f006 000f ffff
8006 0000 31ff 0000 0000 0004 0407 ffff
ff80 0004 0000 0000 0000 0000 0000 4000
2600 0000 0100 0000 0000 3000 0000 0000
ffe0 0100 0000 00c0 0000 c600 0000 8000
0e00 07ff ffff ffff ffff ffc0 0f00 0000
0000 0000 0000 1fc0 01ff ffff ff0e 0780
0000 0000 0000 0000 03f8 0000 0000 0000
0020 0000 0000 003f f8ff e006 000f ffff
0006 0000 1fff 0000 0000 0004 0003 ffff
ff83 0000 0000 0000 0000 0000 0000 6000
0e00 0000 0200 0400 0000 3000 0000 0000
ffc0 0000 0010 00e0 0001 e600 0000 8000
0318 07ff ffff ffff ffff ff80 07c4 00c0
0000 0000 0000 0f80 00ff ffff ff9e 0300
0088 0000 0000 0000 01f8 0000 8000 0000
0020 0000 0000 003f ffff e006 000f ffff
0004 0040 1ffe 0000 3000 0004 0003 ffff
ff87 0000 0000 0000 0008 0000 01c0 2000
0e00 0000 0000 0400 0000 2000 0000 0000
ffc0 0000 0020 0060 0000 fc00 0000 0000
01f8 07ff ffff ffff ffff ff80 43c6 0070
0000 0000 0000 0fc8 007f ffff ffff c100
0010 0000 0000 0000 00f8 0000 8000 0000
0000 0080 0000 003f ffff c087 0007 ffff
0004 0070 0ffe 0000 3000 0000 0003 fffc
07c7 e000 0400 0000 4018 0000 0000 2006
0c00 0000 0000 0700 0000 2000 0000 0000
ff8f 0000 0000 0060 0001 f800 0000 0000
0078 07ff ffff ffff ffff ff80 67c6 0060
0010 0000 0000 07f8 403f ffff ffff c000
0000 0000 0000 0000 0078 0043 0000 0000
0000 0180 2000 000f ffff 8003 0001 ffff
0007 0060 07fe 0000 0000 0000 0003 fff8
03ff e000 0400 0000 0038 0000 0000 0001
0c00 0000 0000 0600 0000 2000 0000 0001
fffe 0000 1800 1000 0001 f800 0000 0000
0038 07ff ffff ffff ffff ff80 3fe6 0000
0018 0000 0000 03f8 713f ffff ffff e000
0000 0000 0000 0000 0000 0023 0000 0000
0000 0380 2004 0007 ffff 0002 0001 fffe
0007 0040 07fe 0000 0000 0000 0003 fff8
03ff c000 0000 0000 0030 0000 0000 0000
1c00 0000 0000 0000 0000 2c18 0000 0000
fffe 0000 f002 1000 0001 f800 0000 0000
001c 0fff ffff ffff ffff fe00 0ffc 4000
000e 0000 0000 03fc ffff ffff ffff e040
0000 0008 0006 0000 0000 0026 0000 0000
0000 0381 7004 0003 fff8 0000 0001 fffe
0007 0000 07fc 0000 0000 0000 0003 fff8
17ff 0000 e000 0000 0610 0000 0000 0000
1000 0000 0000 0000 4000 3e70 0000 0000
fffe 0000 2002 1800 0001 f800 0000 0000
001c 0fff ffff ffff ffff fc00 07ff c000
000c 0000 0380 01ff ffff ffff ffff e064
0000 0008 0000 0001 0000 043e 0000 0000
0000 0181 f1c4 0001 fff8 0008 0001 fffe
0007 0000 07f0 0000 0000 0000 0000 f878
1fff 001f f000 0000 063c 0000 0000 0000
0000 0000 2000 0000 0000 3ff0 0000 0000
7ffe 2008 0002 0800 2009 f800 0000 0000
001c 0fff ffff ffff ffff fc00 03ff e000
0008 0100 0180 03ff ffff ffff ffff f0fc
0000 0008 0000 0003 0000 047e 0000 0000
0000 0183 ffc4 0000 fff8 0008 0001 fffc
0007 0000 07e0 0000 0080 0000 0000 f008
3fff 001f f000 0000 023f 0040 0000 0000
0000 0000 6000 0000 0000 3ff8 0000 02c0
7fff e004 0002 0c00 0007 f000 0000 0000
0004 0fff ffff ffff ffff fc00 01ff c000
0008 0180 0000 0fff ffff ffff ffff f1fc
1000 8208 0000 0003 0000 00fc 0000 0000
0000 0183 fffc 0000 ffe0 000f 81c0 fff8
0003 0000 0fc0 0000 0080 0000 0000 6000
3fff 801f f000 0000 00fc 0040 0000 0000
0000 0c00 6000 0000 0000 3ff8 0000 03c1
ffff e706 0000 0c00 0007 c000 0060 0000
0006 0fff ffff ffff ffff fc00 01ff c000
0008 0000 0000 0fff ffff ffff ffff fffc
0000 0600 0000 0000 0008 0078 0000 0004
0000 01c3 fffc 0000 7fc0 000f 81c0 7ff0
0000 0000 1fe0 0000 0080 0000 0040 6000
3fff 807f f000 0000 007c 00c0 0000 0020
0000 0c00 4000 0000 0000 3ff0 0000 03fb
ffff ff87 0000 0c00 0007 c000 00e0 0000
0007 1fff ffff ffff ffff f000 81ff c000
0018 0000 2100 0fff ffff ffff ffff fffc
0000 0600 0000 0000 0000 2000 0000 0004
0000 00c7 fffc 0010 0f80 000f 0180 7ff0
0400 0000 1fe0 0000 0180 0000 0060 7800
3fff 001f f000 0000 007c 0080 0000 0000
0000 0c01 c000 0000 0000 3ff0 0800 03ff
ffff ff8e 0400 0800 0007 8000 00c0 0000
0007 bfff ffff ffff ffff f000 80ff f000
0000 0000 2200 0fff ffff ffff ffff fff8
0000 1e00 0000 0000 0000 4000 0000 0004
0000 003f fffc 0010 0f01 0007 0000 ffc0
0000 0000 1fe0 4000 0000 0000 0060 7000
3fff 011f e000 0000 203c 0080 0000 0000
0000 0c01 8000 0000 0000 3ff0 0800 03ff
ffff ff8e 0600 0800 0301 8000 00c0 1800
0007 ffff ffff ffff ffff e000 80ff f800
0000 0000 2000 0fff ffff ffff ffff ffe0
0000 1f80 0000 0000 0000 3801 0000 0004
0000 0007 fffc 0010 0200 0007 8000 7e00
0000 0000 1fc1 c000 0000 0000 0060 0000
3fff 01ff e100 0000 003f 8000 0000 0000
0000 0001 0800 0004 0000 3fff 0f00 03ff
ffff ffff 0000 0000 0f00 0000 00c1 0f00
0003 ffff ffff ffff ffff c000 00ff f800
0000 0000 7000 0fff ffff ffff ffff ffc0
0000 1e00 0000 0000 0300 1800 4000 0000
0000 0003 fff0 0000 0000 0007 0000 3c00
0000 0000 1fc1 8000 0000 0000 03e0 0000
1ffe 01ff e000 0000 001f 8000 2000 0000
0000 0000 0800 007c 0000 3fff 0f00 03ff
ffff ffff 0000 0000 0f00 0000 0001 8f00
0000 7fff ffff ffff ffff c000 00ff f800
0000 0000 3080 0fff ffff ffff ffff ff80
0000 1e00 0000 0000 0200 1800 0000 0800
0000 0003 ffe0 0000 0000 009f 0000 3c00
0000 0000 1fe1 f000 0000 0000 17c0 0000
07fe 01ff e100 0000 000f 8000 6000 0001
0000 0000 1800 007c 0000 3fff 8f00 03ff
ffff ffff 8000 0020 0700 0000 0001 9f00
0000 3fff ffff ffff ffff 8000 003f f800
0c00 6000 3080 0fff ffff ffff ffff ff00
000a 1e00 0000 0000 0000 1818 03c0 0000
0000 6001 ffc0 0000 0000 00fe 3000 3c00
0000 0020 1fe3 f000 0000 0000 1f80 0000
03fe 01ff f000 0002 000f 0000 0000 0000
0000 0000 1802 0070 0000 3fff fc00 01ff
ffff ffff 8000 0000 0300 0000 0001 ff00
0000 03ff ffff ffff ffff 0000 001f f800
0680 e000 3980 07ff ffff ffff ffff fe00
000f 3e00 0000 0000 0000 301c 07c0 0000
0000 1000 7fc0 8000 0000 00fe 3800 3800
0000 0006 1fff c001 0000 0000 1f80 0000
07fe 01ff f000 0002 0000 0000 4000 0000
0001 0000 1804 0070 0000 1fff e040 01ff
ffff ffff 8008 0001 0300 0000 0001 fe08
0040 01ff ffff ffff fffc 0000 000f f800
03c0 7c00 3f80 47ff ffff ffff ffff fc00
000f fe00 0000 0000 000f f018 0780 0000
0000 1000 3f80 0000 2000 00ff f000 1001
8000 0006 1fff c001 0000 0000 1fc8 0000
27fe 01ff f800 0002 0000 0002 4000 0000
0401 0000 0006 0060 0000 1fff c000 01ff
ffff ffff 800c 0001 8200 0000 0201 fc08
0000 01ff ffff ffff ffe0 0002 0007 f000
03c0 3c00 3f01 ffff ffff ffff ffff f800
0007 fe00 0000 0000 000f e010 0f80 0000
0000 1000 3fc0 0000 4010 00ff e000 0000
8000 0002 1fff c001 c000 0000 1ffc 0000
3ffc 09ff f800 0001 8000 0083 8000 0000
2400 0000 0004 0000 0002 3fff 8000 03ff
ffff ffff 000c 0001 c000 0000 0201 fc08
0000 007f ffff ffff ff80 0006 0007 f000
01e0 0000 3c01 ffff ffff ffff ffff c001
c007 fe00 0000 2000 000f e010 0f80 0000
0000 1000 3f00 0000 0001 00ff e000 0001
8000 0001 3fff 8000 e000 2060 1ff8 0000
3ffc 3fff f003 0401 c000 00c3 c000 0000
3800 0000 0000 0000 0000 3fff 0050 03ff
ffff ffff 000c 0001 c000 0000 4201 fc00
0000 003f ffff ffff ff00 0007 c003 f000
007f 0000 3801 ffff ffff ffff ffff 8001
c00f fe00 0000 0000 000f e000 0fe0 0004
0000 0c00 3f00 0001 0013 f0ff e020 0001
0000 0001 ffff 0000 c000 2060 1ff0 0000
3ff8 7fff f03f 8600 c000 00c3 e000 0000
0000 0000 0000 0000 0000 3ffe 0060 03ff
ffff ffff 0006 0000 0000 0000 4200 fc00
0020 000f ffff ffff ff00 0007 8003 e000
007f 0000 1001 ffff ffff ffff ffff 8001
e08f fc03 0000 0000 0207 f200 0fe0 0004
0000 0000 1f00 0041 001f f0ff c020 4001
0100 0010 ffff 0000 0000 2020 1ff0 0000
0ff0 7fff e03f c605 e000 07c7 f180 0000
0000 0000 0002 0000 0000 3ff8 00c0 01ff
ffff ffff 0006 0000 0000 0008 0200 fe00
0030 0003 ffff ffff fe00 000c 0000 6000
001f 0000 0001 ffff ffff ffff ffff 8001
e00f f800 0000 0000 0203 fe00 0781 0000
0000 0000 1e00 0002 000f f1ff e000 0000
1100 0000 7ffe 0000 0000 0020 0ff0 0000
03f0 ffff e03f fc07 e000 07ff f300 0000
0100 0000 0000 0000 0000 3ff0 00c0 01ff
ffff fffe 0002 0000 0000 0008 0600 7c03
0030 0001 ffff ffff f000 000c 0800 6080
040f 0080 0003 ffff ffff ffff ffff e000
e01f f020 0000 0000 0603 fe00 3f01 0000
0002 4000 1e06 0002 0007 ffff e640 0030
3800 0408 3ff8 0000 0000 0000 0ff0 0000
00fb ffff c03f fc27 c000 07ff fe00 1001
0100 0040 8000 0000 0000 3ff0 00c0 01ff
ffff fff8 0096 0000 1000 0008 0600 fc01
0030 0000 ffff ffff c000 0408 3e00 20c0
000f 0180 0003 ffff ffff ffff ffff e000
601f f020 0000 0c00 0e03 fe00 1e09 c000
0000 c000 1f02 0000 0003 ffff ffe0 0010
3800 000c 7fe0 0010 0000 0020 0f80 0000
0010 3fff c03f fc3f 8000 47ff fe00 1000
c000 0280 8000 0040 0000 1fc1 8040 03ff
ffff fff0 007e 0000 1000 2800 0001 f801
0030 0000 7fff ffff 0000 0008 3f00 20c0
0003 0000 0001 ffff ffff ffff ffff c000
701f f820 0200 0400 3e03 fe00 0e1f 0000
0000 4000 fe00 0000 0003 ffff ffc0 0030
3000 000e ffc0 0010 0000 01e0 0f00 0400
0000 3fff c03f fe7f 8000 0fff fe00 0000
c000 0080 0000 0000 0000 1f81 8000 03ff
ffff ffc0 007e 0000 1000 3800 0000 f801
0020 0000 7fff fffe 0000 0008 3f00 01c0
0001 0000 0001 ffff ffff ffff ffff c000
703f f870 0000 0000 3f03 fe00 071f 0000
0000 0000 fc00 0000 0a03 ffff ffc0 0038
7000 000f ff80 0010 0000 01e0 3e00 0300
0000 3fff c03f ffff 8000 07ff f800 0000
e000 0080 0000 0000 0020 1f83 0000 01ff
ffff ff80 003c 0000 1000 3000 0000 3800
1820 0400 3fff fffe 0000 1008 7e00 01f0
0001 c000 0001 ffff ffff ffff ffff c000
783f fcf0 0000 0000 3e03 fe40 07ff 0000
7000 0080 7020 0000 0201 ffff ffc0 0038
7000 0003 fe00 0010 0000 01e0 7e10 0300
00c0 1fff c03f ffff 0100 07ff f000 0000
6000 0080 0000 0000 0020 1f07 8000 00ff
ffff ff00 003c 004c 1000 3000 0008 1800
1e20 0400 0fff fffe 0000 200c 7e00 01f0
0001 c000 0001 ffff ffff ffff ffff e000
f83f fff0 0000 0000 1e01 e0c0 07ff 0000
3000 0040 3020 0000 0201 ffff ffc0 0010
0000 6000 fe00 0010 0000 01e0 7e1c 0300
0000 0fff c07f fffe 0d00 07ff f000 001c
0000 0002 0000 0000 00e0 1c07 e000 00ff
ffff ff00 003c 007c 0000 3000 0000 1000
3e60 0400 03ff ffff 0000 200e fe00 00f8
0000 4000 0000 7fff ffff ffff ffff f000
fc7f fff0 0060 0004 1e01 e001 0fff 0000
1000 0040 1020 0000 0200 7fff fe00 0000
0000 6000 7e04 0010 0000 01e0 7f1c 0200
0000 0fff 807f fffc 0f00 07ff c000 001e
0100 0002 0000 0000 00f0 3807 e000 00ff
ffff ff00 001e 0078 0000 2000 0000 1000
3ff0 0400 a0ff ffff 0000 200f fe00 007a
0000 0000 0100 3fff ffff ffff ffff f000
ffff fffc 0020 0004 1e00 8001 0ffc 0000
1000 0000 0060 0000 01e0 3fff fc00 3010
0000 3000 3e07 00f0 0000 01e0 7e1c 0200
0000 0fff 003f fffe 1e00 03ff c000 001e
0e00 0000 1000 000c 05f0 383f e000 407f
ffff fe00 001c 0030 0000 2000 0004 0000
7ff0 0000 e0ff ffff 0000 0003 fc00 807e
0000 000c 0100 0fff ffff ffff ffff f000
ffff fff8 0000 0606 3e00 0001 9ff8 0000
0000 0000 0060 0000 01e0 3fff fc01 f800
0000 3800 1e06 00c0 0000 01f0 ff04 0000
0000 0fff 103f fffe 0008 01ff c000 001e
0c00 0000 1008 000c 0ff0 381f e000 c03f
ffff fc00 0000 0000 0000 2000 0006 0000
1ff0 0000 60ff ffff 0000 0001 f800 c81e
0000 0000 0003 07ff ffff ffff ffff f000
3fff fff0 0000 000f fe00 0000 3ff8 0000
0000 0000 0040 0000 00e0 3fff fc01 f800
0000 3000 0f04 0000 0000 01f1 ff80 0000
0000 07ff 801f fffc 0018 00fe 0004 001e
0000 0000 0038 0000 07c0 1807 e000 c00f
ffff f800 0000 0000 0400 0000 0000 0038
1ff0 0000 64ff ffff 0000 0001 f810 fe0e
0000 0000 0002 07ff ffff ffff ffff f000
1fff fff9 8200 000f fc00 0000 1ff8 0018
0000 0000 0000 0000 0060 3fff fe01 f800
0070 3000 0708 0000 0002 01ff ff80 0000
0000 03ff 801f fff0 0018 007c 0006 001c
0000 0000 0000 0010 0100 0607 e000 f00f
ffff e008 0000 0000 0400 0000 0000 0278
1ff0 0180 3fff ffff 8c00 0001 fc30 ff0e
0000 0000 0002 03ff ffff ffff ffff f000
07ff ffff 8000 000f f800 00c0 0ff8 201e
0000 0000 0000 0000 0020 3fff fc00 7800
0060 3000 0100 0000 0002 01ff ff84 0000
0000 01ff 001f ffc0 0038 0070 0004 001c
0040 0000 0100 0070 010e 0607 8060 f807
ffff c018 0000 0000 0000 0000 0000 03f8
1fe0 0180 1fff ffff fc00 0000 fc31 ff82
0000 0001 0002 03ff ffff ffff ffff f000
01ff ffff 8000 0007 f800 0000 03e0 003e
0000 0000 0000 0000 0030 1fff f820 3d00
0060 3000 0000 0000 0002 01ff ffc0 0000
0000 007f 001f ff00 0038 0040 002c 003c
0000 0003 0100 00e0 400e 0007 80e0 f801
ffff c018 0000 0000 0000 0000 0000 00f0
1fe1 8080 07ff ffff fc00 0000 fe7f ff80
0000 0000 0003 81ff ffff ffff ffff f000
007f ffff 9001 001f f800 0000 07d0 603e
0000 0000 0000 5000 0070 1fff e030 1e00
01e0 2000 0000 0000 0000 00ff ffc0 0000
0000 00ff 001f fe00 0038 0000 003c 003c
4000 0002 0200 20e0 600e 0007 03e0 f801
ffff c008 0000 0000 0000 0000 0000 0030
1fc1 8080 07ff ffff fe00 0000 7c1f ff80
0000 0000 0003 807f ffff ffff ffff e030
001f ffff f000 001f f800 0000 27f0 e03e
0000 0000 0003 f010 0030 1fff c0fc 1c00
03c0 2000 0000 0000 0000 00ff ffc0 0000
1000 00ff 001f ff60 0010 0000 003c 0c3c
4000 0000 0000 3180 401e 0042 03e1 f801
ffff c000 0000 0000 0000 0000 0000 0030
1f01 8000 03ff ffff fc20 0000 380f ff80
0700 0000 0003 801f ffff ffff ffff f87c
001f ffff f020 001f f800 0000 7ff8 e038
0200 0000 0001 e000 0038 1fff 00fc 1800
03c0 0000 0000 0000 0000 007f ffe0 0307
1800 00ff 001f ffe0 0010 0000 0008 0c3c
4000 0000 0000 3100 401e 0006 03e3 fc01
ffff c000 0000 0000 0000 2010 0600 0030
1f01 8380 01ff ffff fc30 0000 300f ffc0
0100 0000 0001 800f ffff ffff ffff fc78
000f ffff 8020 001f f800 0000 7ffd c038
0100 0000 0001 c000 0038 1ffe 00fc 0800
01c0 0006 0000 0000 0000 c03f ffff 8107
fc00 01ff 001f ffe0 0010 0000 0000 0e7f
c000 0000 0000 3f00 001e 000e 1fff fd00
ffff 8000 0000 0000 0000 2000 1c00 0030
1f01 8380 00ff ffff ff78 0000 301f ffc0
8000 2000 0000 0007 ffff ffff ffff fc70
000f ffff 8020 001f f800 0000 7fff c018
0000 0000 001b c000 003c 3ffe 003c 0000
8080 000e 0002 0000 000f c01f ffff e007
fc00 00ff 001f ff80 0000 0003 7004 0fff
8000 0c00 0000 ff00 0018 3006 1fff ff80
7ffe 0004 0000 0000 0000 0000 1c00 0030
0f01 8380 00ff ffff fff8 0000 181f ffc0
8000 3000 0002 0001 ffff ffff ffff fc70
0003 ffff 8000 001f f000 0010 7fff c018
1000 0000 00ff c000 0004 3ffe 003c 00e0
8080 0008 0000 0000 000f c00f ffff e007
fc00 00fe 000f fe00 0000 0003 f02c 3fff
8000 0c03 0060 3fc0 0008 30c6 3fff ff84
7ffc 0004 0000 0000 0000 2000 1800 0010
0f01 8380 00ff ffff fff8 0000 303f ffc0
0000 3000 0002 0000 ffff ffff ffff fee0
0000 7fff 8000 001f e000 0038 7fff c000
1000 0000 107f c000 0000 7ffe 003e 19e1
80f0 0008 0000 0000 000f c00f ffff e007
fc00 00fc 020f fe00 0100 0000 f0fc 3ffe
0000 0c01 0000 3fc0 c008 20fe 3fff ff87
fff8 0004 0800 0000 0000 0000 0800 0000
0701 8380 007f ffff fff8 0000 e07f ffe0
0800 1000 0002 0000 7fff ffff ffff fff0
0000 1fff e000 000f e000 0008 ffff ef00
1006 0000 007f c000 0000 3ffe 003f ffe1
80f0 0008 0000 0000 0007 c000 7fff e007
fc00 01f8 0207 f800 0180 0000 f9f8 3ffc
0000 0c01 0000 3f00 0018 60fe 7fff ff80
3ff8 0002 7800 4000 0000 0000 0000 0000
0783 8600 001f ffff ffe0 0000 e1ff ffe0
0000 0100 0002 0000 7fff ffff ffff ffe2
0000 0fff 8000 0007 e000 000f ffff ff00
0006 0000 007f c001 0000 1ffe 003f fff1
81f0 0008 0000 0000 0003 c000 7fff c007
fc40 01fc 0003 e000 0180 0000 ffe0 3ffe
2000 0800 0000 3800 0038 40ff ffff ffc8
0ff0 0003 f800 4000 0008 0000 0000 0400
a783 c406 001f ffff ffe0 0000 e1ff ffe0
0000 2300 0000 1000 7fff ffff ffff fffe
0004 07fe 0000 0007 8000 0007 ffff ff00
004e 001c 007f c001 0000 0ffe 003f fffb
81e0 0000 0000 0000 0401 8001 ffff c003
fc00 01fc 0203 e100 0100 0084 ffe0 3ffe
2000 0000 0000 2000 007c c0ff ffff fffc
03f0 0007 ff90 0001 c078 0000 0000 0000
ffc7 fc06 001f ffff ffc2 0000 73ff ff80
0001 ff00 0000 0000 7fff ffff ffff fffe
0004 3ffe 0000 0007 0000 0001 ffff ff00
0078 000c 007f 8003 0000 03fc 003f ffff
c1f0 0001 0000 0000 0c01 0001 ffff c003
fc00 01fc 0203 e100 0000 000f fff7 ffff
e000 0000 0000 2000 007e 00ff ffff fff0
01fb 0007 fff0 2000 c07c 0000 0000 0000
ffef fe06 000f ffff ff80 0008 1fff ff80
0001 fe00 0000 0000 7fff ffff ffff fffc
0006 7ffc 0400 0003 8000 0000 ffff ff00
0078 0000 003e 0003 0000 00fc 003f ffff
c1f0 0001 0000 0000 0c01 8a01 ffff c001
fc00 01fc 0200 f100 2000 000f ffff ffff
f3c0 0000 1400 0000 003c 00ff ffff ffc0
00ff e007 ffe0 0000 c07c 0000 0000 0000
ffff fe06 0003 ffff ff00 0000 0fff ff80
0000 7e00 0000 0000 7fff ffff ffff fffc
0007 fffc 0000 0000 8000 0000 7fff ff01
c070 0000 001c 0201 0200 0038 003f ffff
e3f0 0001 0000 f000 0e00 9c01 ffff 8001
fc00 01f8 0200 6000 2000 000f ffff ffff
ffc0 0000 1c00 0000 0838 00ff ffff ff80
00ff e001 ff80 0000 67fc 0000 0000 0000
3fff fe06 0003 ffff fe00 0000 07ff ff80
0000 7800 0000 0000 3fff ffff ffff fff0
0001 fff8 0000 0060 c000 0000 7fff fe01
8040 0000 0018 0601 0200 0038 003f ffff
f7f0 0000 0000 2000 0c10 f807 fffe 0001
f800 01f0 0000 0018 0400 000f ffff ffff
ff80 0000 0000 0000 7818 007f ffff ff80
05ff e000 7f80 0000 7ffc 0000 0000 0000
3fff fe04 0e83 ffff fe00 0000 07ff ff80
0000 3000 0000 0000 0fff ffff ffff ffe0
2000 7018 0000 0020 fc00 2800 7fff f801
87c0 0000 0010 0721 0000 0018 003f ffff
ff80 0000 0000 0000 0c1c f001 fffe 0000
f800 c1f0 0000 0118 0000 000f ffff ffff
fe00 0000 0008 0000 7910 007f ffff ff00
07ff e000 3f80 0000 7ffc 0000 0000 0010
3fff fe04 0f83 ffff fc00 0040 07ff ff82
0000 1000 0000 0000 0fff ffff ffff ffe0
38e0 0008 0c00 0030 f800 1880 3fff f801
87c0 0000 0060 03e0 0000 0000 001f ffff
fe00 0000 0006 0400 0e1f c001 fffc 0300
3010 e3e0 0020 01b8 0000 0007 ffff ffff
f000 0000 0030 0000 7ff0 003f ffff fe00
07ff c000 1f00 0004 fffc 0000 0000 0806
3fff ff0c 0f81 ffff fc00 0060 07ff ffc0
0000 0000 1800 0000 3fff ffff ffff fff0
38e0 0000 1c00 0401 f000 0080 3fff f801
ef80 0000 0000 03e0 0000 0000 000f ffff
f800 0000 000e 0800 3e1f 8001 fff8 0100
0000 e380 0020 01f8 0000 0007 ffff ffff
e000 0000 00f0 0000 3ff0 001f ffff fc00
07ff 8000 0f00 0087 fffc 0080 0000 0003
ffff fe0e 0f00 ffff f000 0040 07ff ffc0
0000 0000 1c80 0000 7fff ffff ffff ffe0
1fc0 0000 1c00 0001 f000 8000 3fff f001
ff00 0000 0000 03e0 1040 0000 0007 ffff
f000 0000 0007 f800 1f3f 800f fff8 0100
0001 ff07 c038 01f8 0000 0007 ffff ffff
8000 3000 00f0 0000 0ff9 000f ffff f800
03ff 0000 0400 0087 fff8 0000 0000 0003
ffff f806 0e00 3fff e000 0000 07ff ffc0
0000 0000 1f80 0000 3fff ffff ffff ffe0
0f00 0003 0c00 0203 f000 c004 3fff e001
fc00 0000 0000 07e0 0000 0000 0003 ffff
e000 0000 0003 fe00 0fff 800f fff0 0000
0001 ff07 c038 00f8 0008 0003 ffff ffff
0004 100c 00e0 0000 07ff 0007 ffff f800
01ff 87c0 0000 00cf fff0 0000 0040 0003
ffff c002 0c00 1fff 8000 0000 03ff ff80
0000 0000 1f80 0000 3fff ffff ffff ffe1
0fc0 0001 1c00 1803 fe00 4004 3fff c001
f800 0000 0000 47e0 0060 0000 0003 ffff
8000 0000 0000 fe01 8fff 800f ffe0 0000
0001 ff07 c018 1038 0000 0001 ffff ffff
0004 2018 0040 0000 03ff 0007 ffff f800
01ff 07c0 0000 407f ffe0 0000 0000 0001
ffff 0002 0000 1fff 8000 1060 01ff ff83
800c 0030 1e00 0000 7fff ffff ffff ffc1
8fe0 0001 fc00 0003 fe00 40ce 7fff c001
f001 0000 0000 7fc0 0000 0000 0003 ffff
0000 0000 0000 7800 ffff 800f ffc0 0000
0001 ff0f e018 1018 0000 0000 ffff fffe
0000 2010 0000 0000 01ff 0007 ffff f001
00fe 03c0 0000 007f ffe0 0000 0000 0001
fffc 0003 0000 0fff 0000 1060 007f ff03
0008 0061 0c00 0000 7fff ffff ffff ff00
cfe0 0001 f800 0007 fe04 40ff ffff c001
e000 c000 0000 7fc0 0000 0000 0001 ffff
0000 0000 0008 78c0 ffff 0003 ff80 0000
0080 ff1f c018 1010 0000 0800 7fff fffc
0000 2000 0000 0000 00ff e007 ffff f173
00fc 0180 0002 007f ffc0 0000 0000 0000
fff8 0000 0000 07ff 0000 0066 007f ff1f
0000 01c0 0c00 0000 7fff ffff ffff fe00
fff0 0001 f800 0007 fe00 c0ff ffff c001
c000 4000 0000 7fe7 0000 0000 8000 ffff
0600 0000 0008 19c0 fffc 0001 ff00 1000
0080 ffff c018 1010 0000 0000 3fff fff8
0026 0000 8000 0000 003f e003 ffff f3ff
0018 0100 0002 0063 ff80 0000 0000 0000
7ff0 0010 0000 03fe 0000 007e 007f ff9e
0000 00c1 1c00 0000 7fff ffff ffff fc00
fff0 0000 f800 0007 fe00 607f ffff 8001
8008 2000 0000 7ffe 0000 0000 8000 ffff
0e00 0000 0003 0fc0 fffc 0001 fe00 f000
0000 7fff 0078 0000 0006 0000 0fff fff8
003e 0000 880a 0000 001f e003 ffff fffc
0008 0007 0000 0000 7f80 0000 0000 0000
3fc0 0418 0000 00fc 0000 007e 007f fffe
0000 0001 1c00 0000 7fff ffff ffff f808
fff0 0000 7800 0007 fc00 407f ffff c001
8008 2000 0000 7ffc 0000 0000 0000 ffff
1e00 0000 0001 0fc0 fffc 0000 fe00 e000
0000 3ffe 0078 0000 0006 0000 03ff fff0
003c 0007 0002 0000 001f e201 ffff fff8
0008 0307 0000 0000 3e06 001e 0000 0000
1e00 2400 0000 00fc 0000 007c 003f fffe
0000 6023 1800 1840 7fff ffff ffff f801
fff0 0000 3800 8007 f000 003f ffff f001
000c 6000 0007 fffc 0006 0000 0000 7fff
1c00 0000 0001 1fc0 7ffc 0000 fc00 e000
0300 3ffe 06fc 0000 0000 0000 03ff ffe0
0018 0004 0002 000c 001f fe00 ffff fff0
0000 0107 0000 0100 0007 001e 3000 0000
0c00 3c00 0000 2070 0000 0030 001f fffe
1000 3823 f800 1cc0 3fff ffff ffff f000
fff0 0000 1800 c007 f000 000f ffff fc00
0008 4000 0003 fffc 0002 0000 0090 1fff
fc0e 0000 0000 3fc0 1ff8 0000 7c00 e000
0304 783c 0ffc 0200 0000 0000 01ff ffe0
0000 0000 0000 000e 001f fe00 7fff ffe0
0000 0307 0000 01c7 0006 001e 3800 0000
0000 3c01 0000 0000 0000 0000 001f ffff
1000 38e3 f000 1fe4 7fff ffff ffff f000
fff0 0000 0803 8007 c000 000f ffff fc00
0000 0000 0001 fffc 0002 0000 00f1 1fff
fc00 0000 0000 1fc0 0ff8 0000 700f c200
0c06 6000 0ff8 0200 0000 0000 01ff ff80
0000 0000 4004 0006 000f fe04 7fff ffe0
0000 030f 0000 01ce 002e 080f f000 0000
0000 0c01 0000 0000 0000 0000 03ff ffff
f000 19c1 c000 1ffc 7fff ffff ffff e000
fff0 0000 0803 8003 c000 020f ffff fc00
0000 0000 0001 fffc 0200 0000 00f0 1fff
fc00 0000 0000 0fc0 0ff8 0003 f00f c600
0c07 e000 0ff0 0200 0000 0000 00ff ff00
0002 0000 0000 0002 0007 fe0e 7fff ffe0
0080 018e 0000 01fc 007e 0807 f000 0000
0000 0401 0000 0000 0000 0000 03ff ffff
c000 0fc1 8000 1fff ffff ffff ffff e080
7fe0 0000 0003 8001 c000 020f ffff fc00
0000 0000 0001 fff8 0000 0000 00f8 0fff
f000 0080 1000 03c0 0ff0 0001 f00f c600
3c01 e000 0fe0 0000 0000 0008 007f fc00
0000 0000 0000 2006 0001 fe0f ffff ffc0
0000 01fc 0001 01fc 007e 0807 f000 0000
0000 0001 0000 0000 0000 0000 01ff ffff
8000 0fc1 0000 0fff ffff ffff ffff 8300
7fe0 0000 0003 0000 0000 000f ffff fc00
0000 0000 0001 ffe0 0000 0000 00f8 07ff
e000 0000 1800 00c0 0ff0 0003 c00f fe04
7c19 c000 0f82 0000 0000 c008 003f f800
0000 0018 0000 0006 0000 fe0f ffff ff00
0000 1ffe 8000 00fc 003e 0807 f000 0000
0020 0000 0000 0004 0008 0018 00ff ffff
0000 0f80 0000 07fe 07ff ffff fffe 0006
7fe0 0000 0003 0000 0000 0007 ffff f800
0000 0001 a001 ff81 0000 0000 0078 03ff
e000 0020 1800 00c0 0ff0 0003 c007 ff04
781f c000 0f86 0000 0000 c208 003f f040
0000 0018 1800 0087 0000 780f ffff ff00
0000 7fff 8005 81fc 001f 1807 f006 0000
0000 0000 0000 0004 0008 0018 00ff ffff
0000 0600 0000 01fc 01ff ffff fffe 101f
ffc0 0000 0001 2000 0000 0007 ffff e000
0080 0001 e001 ff00 0000 0000 0018 81ff
e000 0000 0800 0042 0fc0 0003 8007 ff87
f01f 8000 0784 0000 0000 cfc0 003f e080
0000 c018 1000 0087 0000 300f ffff ff00
0000 1fff 0007 01f8 000f f807 e006 0000
0000 0000 0000 0004 0200 0008 003f ffff
0000 0000 0000 00f8 01ff ffff fffc 181f
fe00 0000 0001 e000 0000 0003 ffff c000
0080 0800 c000 7f00 0e00 0000 0018 80ff
e000 0002 0000 0000 cf00 0002 0007 ffc3
8018 0000 0604 0000 0000 07c0 001f c300
0000 0018 1000 20cf 0000 300f ffff ff00
0000 1fff 8000 01f0 0407 0807 c006 0000
0000 0000 0000 0004 0000 0000 001f fffe
0000 0020 0000 0070 01ff ffff fff8 381f
f800 0000 0001 e000 0000 0003 ffff c080
0080 0000 c000 7e01 1e20 1000 000f 807f
e000 0003 0000 0804 fe00 0000 0003 ff83
0000 0000 0600 0000 0000 07c0 000f e700
0000 0018 1e00 21ff 0000 104f ffff fe00
0000 1fff 8000 00e0 0086 0807 0006 0000
0000 0000 2000 0000 0000 0000 000f fffc
0e00 0020 0000 0020 00ff ffff fff8 3c0f
f800 0000 0001 e000 0009 0003 ffff c000
0000 0000 c000 3e07 1e00 1000 000f 807f
e000 0003 0000 0807 fe00 0060 0003 ff82
0100 0000 0600 0000 006c 1fc1 4007 fe00
4030 0018 3f00 71ff 0000 10ff ffff fe00
0000 07ff 8000 0040 0084 0c06 0006 0007
0000 0000 0000 0000 0000 1000 000f fffc
1c00 0006 0000 0020 007f ffff fff8 7f07
f800 0000 0001 00c0 000e 0803 ffff c020
0800 0000 e000 0e07 ff02 0000 0007 807f
8000 0003 0100 0007 fc00 0020 0027 ffc0
0000 0000 0600 0000 007c 0fc3 c003 fc00
2000 001c 3e02 ffff 0000 00ff ffff fe00
0000 03ff 8000 0000 0080 0002 0006 0006
0004 0000 1000 0000 4000 0000 000f fffc
1c00 0002 0040 0020 003f ffff fff0 3f07
f800 0000 0000 0080 0008 0e03 ffff c03c
0000 0000 f000 0207 ff03 8000 0003 807f
0000 0003 0000 0007 fc00 6000 000f ffc0
0003 0000 0400 0000 007c 1fe3 0003 fc00
2004 001c 7e03 ffff 0000 00ff ffff fc00
0000 e3ff 8000 0000 4048 0002 001c 0007
0006 0000 3e00 0040 4000 0000 000f fffe
1800 0002 0040 0000 001f ffff ff80 1f07
f800 0000 0000 0000 0000 0e31 ffff e03c
0000 00e0 f000 0007 ff03 8000 1001 03ff
0000 0003 c000 001f fc00 6600 0007 ffc0
0100 0000 0400 0000 0bfc 1fff 0003 e000
2006 401f fe03 ffff 0000 007f ffff ff80
0000 f3ff 8000 0000 487f 0000 001c 3002
0004 1000 1800 0000 0000 0000 000f fffe
1000 0000 0000 0001 001f ffff fe00 078f
f800 0000 0000 0000 0000 3ff0 ffff e030
0000 0060 fc00 0007 ff07 8000 1c00 03fe
e000 0001 8000 001f fc00 7fc0 0003 ffc0
0300 0000 0000 0000 1ffc 1fff 0001 c000
0004 001f fe03 ffff 89e0 007f ffff ff80
0008 ffff 8000 2000 7c7f 001e 001c 7003
8000 0000 1000 0480 0000 0000 0507 fffe
1000 0000 0000 0000 000f ffff fc00 07df
f800 0000 0000 0000 0000 3ff0 7fff e070
0100 0060 7c00 000f ff87 8400 1e00 03ff
f000 0021 0000 001f f800 3e00 0001 ff80
1000 2000 0000 0000 fffc 1ffc 0000 0180
0000 000f fe07 ffff 9fc0 007f ffff ff00
000f ffff 8000 0000 7ffe 0006 001e 7003
c000 0000 0040 03c0 0001 8000 0701 ffff
3040 0000 0003 c000 0007 ffff f000 3fff
f800 0000 0000 0000 0000 3ff0 7fff e060
0100 0020 3800 000f ffcf 8f02 1e00 01ff
e000 0031 0001 001f f806 3c00 0001 ff80
1000 0000 0000 0003 fffc 3ff0 0000 0b00
0000 000f fc03 ffff ffc0 00ff ffff ff00
300f ffff 8200 1000 7ff8 0000 001f e003
c000 0000 0040 0040 0001 c000 0300 ffff
e1e0 0000 0003 c000 0000 ffff e000 1fff
f840 0000 0000 0000 0000 3ff8 7fff f0e0
8100 0030 3000 2007 ffff de01 0e00 01ff
e000 003f 0001 001f f803 fc00 0000 ff80
0000 0001 0000 0003 fffe 7fc0 0000 0e00
0000 003f f807 ffff ffc0 007f ffff fc00
380f ffff c000 2000 7fe0 0000 001f f001
c000 0000 0000 0000 0003 c000 0100 ffff
e3e0 0000 0003 c000 0000 7fff e000 0fff
fc00 0000 0000 0000 0000 3ff8 7fff f0e0
8000 0010 3000 0007 ffff fc00 1e00 007f
c000 001f 0001 001f f803 fe02 4000 ff80
0000 0000 c000 0003 ffff ff80 0000 0e00
0000 007f f003 ffff ff80 507f ffff f800
3807 ffff cc00 0000 7f80 0000 0007 f800
c000 0000 0000 0000 0403 c010 0000 7fff
ffe0 0000 0003 c000 0000 7fff c000 0fff
fc00 2000 1080 0800 0000 7ffc ffff fbe0
0800 0010 3000 1803 ffff f800 3e00 007f
0000 001e 0000 001f e003 ff03 c000 3f00
0000 0000 c000 0003 ffff ff80 0000 3e00
0000 007f f003 ffff fc00 707f ffff f000
3f01 ffff fc02 0000 7f00 0400 0007 f800
0000 0000 0000 0000 0401 8010 0000 ffff
fff8 0000 0003 c000 0000 7fff 0000 03ff
fc00 2100 0000 0800 0000 7fff ffff ffc0
5800 0010 1000 0803 ffff f804 3e00 007c
0000 001e 0000 001f c003 ff81 c000 0e03
8000 0000 f000 0001 ffff ff00 0000 1800
0000 007f e003 ffff f818 707f ffff c000
3f00 ffff fe02 0000 1e00 0440 0007 f000
0000 0000 0000 0000 0701 8110 0000 7fff
fff8 0000 4003 c000 0800 3ffc 0000 03ff
f803 2100 0000 0000 c000 7fff ffff ffe0
1000 0078 1000 0803 ffff f80c 3e00 0070
0000 000e 0600 001f 8003 ffc0 4000 0602
0000 0000 7800 0001 ffff ff00 0000 0000
0000 003f 8003 ffff f81c 78ff ffff c000
3f20 ffff fe02 0000 0e00 7e00 0007 f000
0000 0000 0000 0000 07f3 8100 0000 7fff
fff8 0000 0001 c000 0000 1ffc 0000 01ff
f803 e100 0000 8000 4000 ffff ffff fff8
1000 03f8 1000 0000 ffff f81e 7c00 0020
0000 0058 0200 001e 0001 ffc0 6000 0420
0000 0000 1c00 000f ffff ffe0 0001 0000
0000 043e 0000 ffff e0bc fdff ffff 8000
1fe0 ffff fe00 0000 0e00 7c00 0003 f000
0000 0000 0000 0000 07ff c180 0000 3fff
fff8 0000 0001 c002 0000 1ff8 0000 00ff
f803 f30e 0000 8000 6080 7fff ffff fff8
0800 03f8 0020 0030 3fff f01f fc00 0000
0000 00f0 0000 011c 0001 ffc0 2000 0030
0000 0000 1800 0007 ffff ffe0 0003 0000
0000 043c 0020 7fff 80ff ffff ffff 80c0
0ff1 ffff fe00 0000 0f00 1c00 0001 f000
0400 0000 0002 0000 07ff c000 0000 1fff
fff8 0000 0001 8002 0000 1ff0 0000 00ff
f001 ff8f 0000 0000 7800 7fff ffff f0f8
0890 03f8 0020 0038 1fff f93f fc00 1800
4000 00e0 0000 01f8 0081 fff8 2000 0020
0000 0000 1000 0003 ffff ffe0 0003 0000
0000 0e78 0000 7fff 03ff ffff ffff 80ec
07f1 ffff fc00 0000 0700 0c00 0000 7000
0000 0000 0002 0000 01ff c000 c000 0fff
fff8 0002 0000 0000 0000 07f8 0000 00ff
c1e1 ffff 0000 0000 3800 7fff ffff c03c
1df0 03f8 0000 0038 0fff ffff fc00 0000
7e00 00f0 0000 0070 01c1 fff8 0000 0020
0000 0000 1000 0001 ffff ffe0 0003 0000
0000 efe0 0000 7fff 87ff ffff fffe 00fe
07ff ffff f800 0000 0600 0000 0000 7000
0200 0000 0002 0000 00ff e000 c000 0fff
ffe0 0000 0202 0000 0000 03fc 0000 00ff
c1c1 fffe 0000 4000 1807 ffff ffff 801c
1fe0 03f8 0000 0038 07ff ffff fc00 0000
3c00 0070 0000 0030 01c1 fff0 0000 0260
0000 0001 3000 0241 ffff ffe0 0002 0001
2000 3fc0 0030 3fff 87ff ffff fff8 00ff
07ff ffff f830 0000 0f00 0000 0000 2000
0000 0000 0000 0000 00ff e000 c000 07ff
ffc0 0000 001c 0000 0000 01fc 0000 003f
c3c9 fffe 0200 0000 381f ffff ffff 001c
1fe0 03f8 0000 0008 07ff ffff fc80 0000
1800 4016 0000 0000 01e1 ffe0 0000 03f1
0000 0000 0000 01c1 ffff ffe0 0042 0003
e000 7fc0 0010 3fff 8fff ffff fff0 03ff
01ff ffff f810 0000 fe00 0000 0000 2000
0000 0000 0000 0000 00ff e000 c000 03ff
ffc2 0000 011c 0000 0000 00fc 0800 001f
c3ff fffe 0000 0000 201f ffff ffff 000e
3fe0 03f8 0000 0000 03ff ffff ff80 0000
0800 300e 0080 0000 03f1 ffe0 0000 01f9
0010 0000 0400 00e3 ffff ffc0 0047 0003
c000 ff80 0070 3fff ffff ffff ffc0 07ff
01ff ffff f810 0007 fc00 0000 0400 2200
1000 8000 0000 0000 001f e000 c000 03ff
ff82 0000 013c 0000 0000 001c 0000 020f
ffff fffe 0000 8000 021f ffff ffff 000f
ffe0 03f0 0000 0000 03ff ffff ffe0 0000
0c80 300e 0000 0000 01ff ffe0 0000 007e
0000 0000 0400 00e3 ffff fe00 006e 0003
0003 fe00 00f8 3fff ffff ffff ff80 07ff
81ff ffff f800 0007 fc00 0000 0400 3f00
1000 0000 0000 0000 0007 e000 c000 01ff
ff86 0000 00fc 0000 0400 3000 0000 020f
ffff fff8 0000 f800 003f ffff fffc 000f
ffe0 03f0 0000 000e 03ff ffff ff80 0000
0f80 3006 0000 0000 01ff ffe0 0000 003c
0000 0000 0000 007f ffff fc00 007e 0003
0007 fc00 00f8 3fff ffff ffff ff80 07ff
80ff ffff fc00 0007 fc00 0000 0000 3fc0
1000 0000 0000 0000 0003 8000 8000 01ff
ffcf 0000 0078 0000 0810 1000 0000 000f
ffff fff8 0000 f800 007f ffff fff8 000f
fffc 03f0 0000 000e 01ff ffff ff80 0000
0790 2002 0000 0000 01ff fff0 0000 0038
0000 0000 0000 107f ffff fc00 007f 0046
0007 fc00 007c 3fff ffff ffff ff00 07ff
803f ffff fc00 0001 fc00 0000 0000 3ff0
0000 0000 0000 0000 0201 0000 8000 007f
fffe 0000 0030 0000 0038 0000 0000 000f
ffff fff0 0000 f802 007f ffff fff8 000f
fffc c3f0 0000 0006 01ff ffff ff80 0000
07f0 2002 0000 0000 01ff fff0 0040 0030
0000 0000 0000 0c7f ffff f8e0 007f 0006
078f fc00 02fe 7fff ffff ffff fe00 07ff
843f ffff fc00 4000 f000 0000 0000 3ff0
0300 0100 0000 0000 0201 0000 8800 003f
fffe 0000 0000 0000 04f8 0000 0060 001f
ffff ffc0 0000 7800 003f ffff fff8 040f
ffff c3f0 0000 0000 01ff ffff ffc3 8000
07f0 0000 0000 0000 00ff fff0 0060 0030
0000 0000 0000 003f ffff ffc0 007e 003f
8f8f fc00 03ff ffff ffff ffff fc00 07ff
c63f ffff fc00 3000 6000 0000 0000 1ff0
0000 0100 0000 0000 0000 0000 fc00 001f
fffe 0000 0000 1000 07f8 0000 0060 001f
ffff ff00 0000 7800 003f ffff fff8 040f
ffff c1e0 0000 2000 007f ffff ffc7 8000
01f0 0000 0000 0000 003f fff0 0470 0020
0000 0000 0000 031f ffff ff80 007e 007f
ffff fc00 03ff ffff ffff ffff f803 ffff
fe7f ffff f802 7800 2000 0000 0000 1ff0
0000 0100 0000 0000 0000 0000 fc00 001f
fffe 0000 0004 0000 3ff8 0000 0040 001f
ffff ff00 0000 3800 023f ffff fff8 0007
ffff e1c0 0000 2000 001f ffff ffff 8000
00e0 0000 0000 0000 001f ffe0 0c70 0000
0000 0000 0002 0101 ffff ff80 007e 00ff
ffff f800 23ff ffff ffff ffff f81f ffff
ffff ffff f860 3008 2000 0000 000e 1ff0
0010 0100 0000 0000 0000 0020 3c00 000f
fffe 0000 0004 0000 3ff8 0000 0040 000f
ffff fe02 2000 3800 03ff ffff fff8 0003
ffff f380 0000 2000 000f ffff ffff f000
0040 0000 8000 0000 0007 ffe0 07f0 0000
0000 0000 0002 0100 ffff ff80 003c 00ff
ffff f800 3ff9 e3ff ffff ffff f83f ffff
ffff ffff f060 2108 2000 0000 018f 1ff0
0030 0000 0000 0000 0000 0020 0ee0 0003
fffe 0000 0000 0000 0ff8 0000 0000 0007
ffff f803 f800 3000 01ff ffff fffc 0001
ffff ff80 0000 0000 000f ffff ffff f000
0000 0000 8000 0000 0003 ffe0 03f0 0000
0000 0000 0004 0100 ffff ff80 0000 00ff
ffff f800 0fe0 00ff ffff ffff f8ff ffff
ffff ffff f066 3380 0000 0000 008f bfe0
0061 0000 0000 0000 0000 01e0 0fc0 0003
fffe 0000 0000 0000 07f8 0000 0000 1803
ffff f003 f000 1000 007f ffff fff8 0781
ffff fc00 0800 0000 0007 ffff ffff f000
001c 0000 0000 0000 0001 ffc0 07f0 0007
0000 0300 000c 0100 ffff ff00 0080 00ff
ffff ff00 03e0 00ff ffff ffff f03f ffff
ffff ffff c07f ffc0 0038 0000 008f ffe0
0020 0000 0000 0040 0000 07e4 0780 0000
ffff 0000 0000 0000 07f8 0000 0000 1803
ffff f007 f000 0000 003f ffff fff8 0380
ffff e000 0c00 0000 0003 ffff ffff fc00
0004 8000 0000 0018 1800 ffc0 01f0 0007
0000 0200 0004 0100 ffff fe04 0080 00ff
ffff ff00 03e0 003f ffff ffff f83f ffff
ffff ffff 01ff ffc0 0070 0000 078f ff80
8020 0020 0000 0000 0000 07fc 0300 0000
3fff 0000 0000 1000 07f8 0000 0000 1803
ffff e003 e000 0000 001f ffff fff0 01c0
7fff 8000 0f80 0000 0003 ffff ffff fc00
001f c000 0080 0008 1800 7fc0 00e0 0003
0000 0000 0000 0099 ffff fc04 0080 00ff
ffff ffe0 03c0 001f ffff ffff ff3f ffff
ffff fffe 01ff ff80 0060 0000 07ff ff00
0030 0000 0000 0002 0000 03fc 0200 0000
3ffe 0003 0000 3008 07f8 0000 0000 000f
ffff e003 e300 2000 001f ffff ffc0 1fc0
7fff 8000 07c0 0000 0001 ffff ffff fc00
001f 8000 0000 0008 1e00 1fc0 40c0 0001
0000 0000 0000 00f0 7fff f804 0080 03ff
ffff ffe0 01e0 000f ffff ffff ffff ffff
ffff fffe 07ff ff00 0060 0000 07ff ff00
0000 0000 0000 0002 0000 01fe 0200 0000
1ffc 0000 0200 3018 0ff8 0000 0000 003f
ffff e003 f200 2000 003f ffff ff00 1fc0
7fff c803 07c4 0000 0000 ffff ffff f000
003f 8000 0000 0008 3e00 07c0 40c0 0000
0000 0000 0000 c0f0 3fff f000 0000 03ff
ffff ffc0 00f0 0007 ffff ffff ffff ffff
ffff fffe 07ff ff00 40e0 0000 07ff fe00
0000 0000 0000 0002 0000 01ff 8000 0000
1ffe 4000 0240 001f 1ff8 0000 0000 003f
ffff c001 fe00 0000 003f ffff fe00 07e0
7fff c001 c7ec 0400 0000 7fff ffff e000
007e 0000 0000 0108 3cc0 03c0 47c0 0000
0001 0000 0000 40f0 1fff f000 0000 03ff
ffff ffc0 0078 0007 ffff ffff ffff ffff
ffff fffe 07ff ff00 0060 0000 07ff fe00
0000 0003 c000 0002 0000 01ff c000 0000
0fff 8000 03c0 001f 8ff0 0000 0000 023f
ffff c000 fe00 0000 003f ffff fc00 07e0
ffff 0001 fffc 0480 c000 3fff ffff e000
00fc 1800 0000 0388 3ff0 0180 3f80 0000
03c1 0000 0000 00f0 0fff e000 0400 07ff
ffff ffc0 0078 4003 ffff ffff ffff ffff
ffff fffe 07ff f800 0060 0000 07ff fe00
0000 0003 c000 0002 0000 01ff c000 0000
07ff 8000 03c0 001f dfe0 0000 0000 03ff
ffff 0000 7e00 0000 003f ffff fc00 03f0
fffe 0020 fffc 07f0 0000 1fff ffff e000
00fc 1c00 0000 0380 7ffe 0000 1f80 0000
01c0 0008 0000 00f0 0fff 8000 0400 07ff
ffff ff80 0060 4001 ffff ffff ffff ffff
ffff fffc 07ff f000 0060 0000 07ff fe00
0000 0001 f000 0000 0000 01ff f008 0000
07ff 0000 0380 001f ffe0 0000 0000 07ff
ffff 0000 3e00 0000 003f ffff f000 1ff9
fffc 0038 fffc 00f0 0002 1fff ffff c000
07fc 1f00 0000 0fe0 ffff 8000 de00 0000
11c0 0008 0060 0040 0ffe 0001 8000 07ff
ffff ff80 0060 4000 7fff ffff ffff ffff
ffff fff0 07ff e000 0060 0000 07ff fe00
0000 0000 7000 0000 0000 00ff e000 0000
07fc 0000 0200 001f ffe0 0000 0000 03ff
ffff 0000 3e00 0000 007f ffff c000 9fff
fffc 0039 fffc 00f0 0007 3fff ffff c000
07f8 1e00 0000 0ff1 ffff c001 fe00 0000
0000 0008 00e0 0000 07fc 0003 8000 07ff
ffff ffc0 0060 0000 0fff ffff ffff ffff
ffff ff80 03ff c000 0060 0000 01ff fe00
0000 0000 7000 0000 0000 01ff e000 0000
07fc 1000 0200 021f ffe0 0000 0000 03ff
fffc 0800 1e00 0000 207f ffff 0000 8fff
fffc 001f fffc 00f2 0007 ffff ffff c000
07e0 1e00 0000 03fb ffff 8001 fc00 0000
0000 0008 03e0 0000 03f8 007f c000 07ff
ffff ffc0 0000 0000 07ff ffff ffff ffff
ffff fc00 01ff 8000 0020 0000 00ff fe00
0000 0000 7000 0000 0100 07ff e000 0000
07fe 0000 0200 000f ff80 0000 0000 03ff
fff8 0000 1e00 0000 e03f fffc 0000 0fff
fffc 001f fff8 007e 0007 ffff ffff c000
07f9 1e00 0200 01ff ffff 8003 fc00 4000
0000 0200 00e0 0000 01e0 003f c000 07ff
ffff ffc0 0000 0000 03ff ffff ffff ffff
ffff f000 01ff 0100 0000 0000 03ff fe00
0000 0000 4000 0000 0000 07ff e000 0000
07fc 0000 0000 000f ff00 0000 0000 00ff
fff8 0000 1c00 0000 203f fff8 0000 1fff
fff8 001f fff0 007c 0007 ffff ffff 8020
03ff be00 0001 01ff ffff 8003 f800 c000
0000 0000 0070 0000 01c0 003f c000 07ff
ffff ffc0 0000 0000 07ff ffff ffff ffff
ffff e000 01ff 0180 0000 0000 07ff fc03
0000 0000 4000 0000 0000 07ff e000 0000
03fe 2800 0000 000f fc00 0000 0000 003f
fff8 0100 0000 0000 001f fff0 0000 3fff
ffe0 000f ffe0 007c 0007 ffff ffff 8020
03ff fc00 0001 01ff ffff 8003 c000 4000
0000 0200 0070 0000 01c0 001f 8000 07ff
ffff ffc0 1000 0000 07ff ffff ffff ffff
ffff c001 01fe 0700 0000 0000 03ff f803
0000 0000 6000 0000 0000 01ff fc03 8000
01ff 7800 0000 01ff f800 0000 0000 003f
fff0 0000 0000 0000 001f fff0 0000 3fff
ffe0 0007 ffc0 8078 0003 ffff ffff 0020
e3ff fc00 0001 01ff ffff 8001 0000 6000
0000 0000 0060 0000 0040 000f 8000 07ff
ffff ffc0 1000 0000 07ff ffff ffff ffff
ffff c000 03fc 0700 0000 0001 03ff f803
0000 0000 2000 0000 0030 01ff f000 0000
01ff f000 0000 01ff fc00 0000 00e0 203f
ffc0 0000 0000 0000 001f ffe0 0200 1fff
ffe2 0003 ffc1 8078 0003 ffff fffc 0000
73ff f800 0800 01ff fffe 0000 0000 6000
0000 0000 0060 0000 0000 000f 0000 03ff
ffff ffc3 1800 0000 07ff ffff ffff ffff
ffff 0000 0ff8 6700 0000 1001 03ff fd00
0000 0400 0000 0000 0000 00ff f200 0000
007f f210 0000 00ff f800 0000 00e0 203f
ffc0 0000 0000 0000 001f fffe 0100 3fff
fffe 0001 ffc1 0070 0003 ffff fff8 0000
7fff f800 0800 00ff fffe 0000 000c 2000
0000 0000 0000 0000 0000 0007 0000 00ff
ffff ffe3 f000 0700 07ff ffff ffff ffff
ffff 0000 3ff0 7e00 0000 1000 03ff ff00
0000 0400 0000 0000 0000 007f ff80 000d
007f fe10 0040 00ff c000 0000 03e2 603f
ffc0 0000 0000 0000 000f fffc 0100 7fff
fffe 0000 7f80 3030 0000 7fff fff0 0000
3fff f800 0800 05ff fffc 0000 0004 2000
0000 0000 0000 0000 0000 0003 8000 00ff
ffff ffff f000 0700 3fff ffff ffff ffff
ffff 0000 3ff0 7e00 1c00 0000 03ff ffa0
0004 1000 0000 0000 0200 007f ff80 000f
007f ff00 0000 00ff 0000 0018 03f0 f3ff
ff80 0000 0000 0000 0003 fffe 0000 7fff
fffe 0f00 7fc0 7810 0000 1fff fff0 4008
1fff f800 0000 07ff ffff 8010 0000 2000
0000 0000 0000 1000 0000 0003 e000 00ff
ffff ffff c000 0300 7fff ffff ffff ffff
fffc 0000 0ff0 fe00 1c00 0000 03ff ffe0
0004 0000 0000 0000 0200 007f ff80 000f
003f ff00 0020 00ff 0000 0000 07ff ffff
ff80 0000 0000 0000 0003 ffff 8000 7fff
ffff 0700 7f80 3800 3000 0fff fff0 4018
1fff f800 0000 0fe0 1fff 8010 0002 0000
0000 0000 0000 3000 0000 0000 e000 00ff
ffff ffff 0000 0000 1fff ffff ffff ffff
ffc0 0000 0ff9 fe00 0800 0000 03ff ffe0
0004 0000 0000 0000 0006 003f fff0 000f
003f ff00 0018 007f 0000 0000 07ff ffff
ff80 0000 0000 0000 0003 ffff 8000 ffff
ffff 0700 3f80 1c00 3120 0fff fff0 001c
0fff f800 0000 0780 0fff c000 0000 0000
0000 0000 1000 1000 0000 0408 6000 00ff
ffff ffff 0000 0000 3fff ffff ffff ffff
ff00 0000 0fff fc00 0000 0000 03ff ffe0
0004 01c0 0000 0000 0006 003f fff0 000e
001f ff00 000c 007f 0000 0000 2fff ffff
ff00 0000 0000 0000 0003 ffff 8000 ffff
ffff 8f00 3f80 1e00 3fe0 03ff fff0 001c
1fff f000 0000 0701 87ff e000 0000 0000
0000 0000 1000 0000 0000 0000 2000 007f
ffff ffff 0000 0001 ffff ffff ffff ffff
fe00 0000 0fff f800 00e0 0000 07ff ffe0
0000 03c0 0000 0000 0006 000f fff0 4008
000f fe00 000c 007e 0000 0010 0fff ffff
fe01 e000 0000 0000 0003 ffff 8000 ffff
ffff ff00 3f80 1e04 1fe0 01ff ffe0 001e
1fff e000 0000 0709 cfff c000 0000 0000
0000 4000 0000 0000 0000 0380 0000 203f
ffff fffe 000a 0001 ffff ffff ffff ffff
fc00 0000 0fff fc00 00c0 0000 07ff ffe0
0104 03f0 0000 0000 0006 0007 ffc3 fa08
0007 fe00 0288 007e 0000 0030 8fff ffff
fe01 c000 0000 0000 0003 ffff 8003 ffff
ffff ff00 1f00 1c0c 1f80 01ff ffc0 001f
ffff 8000 0000 060f ffff c000 0000 0000
0000 4000 0000 0000 0000 0380 0000 701f
ffff fffe 001c 0000 ffff ffff ffff ffff
fc00 0000 7fff fc80 00f0 0000 03ff ffc0
0000 01c0 0000 0000 0002 0003 ffc7 fc00
0001 fc00 0188 007e 0000 0020 ffff ffff
fe01 e300 0000 0000 0003 fffe 0003 ffff
ffff ff00 0600 1efe 1f00 01ff ff00 001f
ffff 0000 0000 000f ffff c038 0000 0200
0000 4000 0003 0000 0000 0300 0000 700f
ffff fffe 0038 0010 7fff ffff ffff ffff
fc20 4000 7fff fe00 00f8 0000 03ff ff80
0000 0080 0000 0000 0002 0003 ffff f000
0000 7000 0000 007e 0000 0020 ffff ffff
fc01 fe00 0000 0000 0003 fffc 0003 ffff
ffff ff00 0000 0ffe 3f00 00ff fe00 001f
ffff 000f 0000 000f ffff e078 0800 0380
0000 4000 0000 0000 0100 0300 0001 f003
ffff ffff c070 0018 7fff ffff ffff ffff
fc00 0200 1fff fc0c 00f8 7000 01ff ff80
0000 0080 0000 0000 0000 0001 ffff f000
0000 2000 1080 007e 0000 0000 ffff ffff
f007 fe00 0000 0000 0001 fff8 0003 ffff
ffff ff80 0000 5fff 3f00 00ff fc00 000f
ffff 0003 8000 000f ffff c038 0c00 8080
0000 4000 0000 0000 0000 0100 0001 f003
ffff ffff c070 0018 7fff ffff ffff ffff
fc00 1e00 0fff f808 00f8 e000 007f ff00
0000 0080 0000 0600 0000 0001 ffff f080
0000 2000 1000 0070 0000 0000 ffff ffff
e001 fe00 0000 0000 0000 fff0 0003 ffff
ffff ff81 0000 3fff ff00 007f fc00 000f
fffc 0003 c000 000f ffff 8018 0800 0000
0000 4000 0010 0000 0000 0000 0000 f003
ffff ffff c030 001c ffff ffff ffff ffff
fc00 1c00 0fff f000 00f0 6003 007f ff00
0000 0000 0000 0700 0000 000f ffff f000
0000 2000 1800 0060 0000 0003 ffff ffff
c001 fe00 0000 0000 0000 7ff0 0000 ffff
ffff ff81 8000 0fff ff01 803f f800 000f
fff0 0001 c003 0007 ffff 8218 0f00 0000
0000 4000 0000 3000 0000 2000 0000 f003
ffff ffff 0000 001f ffff ffff ffff ffff
fc00 1c00 0fff c000 40f8 6007 001f ff00
0000 0000 0000 0300 0000 000f ffff f000
0001 0100 0000 0000 0000 0003 ffff ffff
c001 fe00 0000 0000 0000 7ff0 0000 fffe
3ffe 0781 8001 07ff ff01 803f f000 000f
fff0 0101 8003 0007 ffff 8208 0000 0000
0000 0000 0000 f000 0000 0001 0000 e003
ffff ffff 0000 003f ffff ffff ffff ffff
fc00 1c00 07ff c000 e0f8 e01f 000f f800
0000 0000 0000 0100 0000 000f ffff f000
0001 0190 0000 0000 0000 0003 ffff fffc
0001 fc00 0000 0000 0000 3fe0 0000 fff0
0ffc 0100 c001 01ff ff01 001f f018 0007
fff8 0001 8401 0007 ffff 0608 0000 0000
0000 0000 0000 7000 2000 0001 0008 e000
ffff fffe 0300 003f ffff ffff ffff ffff
f800 0c0c 07ff c000 70fd f8ff 000f f800
0000 0000 0020 0100 0000 0003 ffff f000
0001 0380 0000 0000 0000 0003 ffff fffc
0001 fe00 0000 0000 4000 3fe0 0000 ffe0
03fc 0000 c001 807f ff00 0087 8018 030f
fff8 0401 cc01 0003 fffe 0f00 0000 0000
0000 0000 0000 3000 0000 0001 000d e200
7fff fffe 0780 003f ffff ffff ffff ffff
f000 07f8 07ff 0180 70ff ffff 020f f000
0000 0000 0020 0000 0000 2001 ffff f100
0080 0380 0000 0000 0000 0003 ffff fff8
0010 fe00 0000 0000 0000 1fc0 0000 7fc0
01ff e000 c000 807f fe00 0000 0001 0307
fffe 1c00 fc30 0003 ffff ff80 0000 0040
0020 0000 0000 2000 0000 0001 f807 fe00
7fff fff8 0780 001f ffff ffff ffff ffff
e000 07f8 03fc 0bc0 70ff fffe 0003 c000
0000 0000 0020 0000 0400 1800 ffff ff00
0000 0382 0000 0000 0000 0003 ffff fff8
001d fe00 0000 0000 0000 0f80 0000 7f80
00ff e188 c430 f07f fc00 00c0 0002 0383
fffe 1c30 f830 0001 ffff ff80 0060 0070
0020 0000 0000 0000 0000 0000 f803 fe00
7fff fff0 0780 001f ffff ffff ffff ffff
e180 07f0 01f8 0fc0 787f fffe 0403 0030
0000 0000 0000 0000 1400 1801 ffff ff00
0000 0180 0060 0000 0000 001f ffff fff0
001f fc04 0000 0000 0000 0780 0004 7f80
00ff e1f8 c839 e03f f800 00c0 0000 01c3
fffe 1e70 1038 0000 ffff ff00 00e0 0078
0038 0000 0000 0000 0001 c000 f801 fe00
3fff ffc0 0780 001f ffff ffff ffff ffff
e100 07f3 00f8 0f80 301f fffe 0800 040e
0000 0000 0024 0000 0000 1801 ffff fc00
0000 0086 0060 0000 0000 000f ffff fff0
001f f01c 0000 0000 0000 03c0 0002 fe00
007f c070 7c3f c11f f000 0fc0 0000 01c3
ffff 1fe0 0018 0000 7fff ff00 00e0 0078
0038 0100 0000 0000 0000 0000 7801 fe00
0fff ffc0 0380 000f ffff ffff ffff ffff
f300 07fe 00f0 0f88 100f fffe 0800 040e
0000 0100 003c 0000 0000 3801 ffff f800
0000 00c4 0000 0000 0000 0007 ffff ffe0
001f e01c 0000 0020 0000 0380 00e3 fe00
003f 8000 181f c39f f000 0f80 0183 0183
ffff ffe0 0018 0000 7fff ff00 00f4 0038
003c 0300 0000 0000 0000 0000 1001 fe00
0fff ffc0 0180 000f ffff ffff ffff ffff
ff00 1ffe 0070 0ff8 1107 fffe 0c00 0000
0000 0000 007c 0000 0000 1000 ffff f000
0000 0060 0000 0000 0000 0007 ffff ffc0
001f e01c 0000 0000 0000 0000 00ff fe00
203f 8400 000f e7ff f000 0f80 0181 8100
3fff ffe0 0030 0000 3fff ff00 0070 0018
003c 0300 0000 0000 0000 0000 0000 fc00
07ff ff00 0180 00c3 ffff ffff ffff ffff
fc00 3ffe 0070 0ff0 0707 fffe 1c00 0000
0000 4000 207e 0018 0000 1080 ffff f000
0000 0000 0000 0000 0000 0003 ffff ffe6
001f c03c 0000 0000 0200 0000 003f ff80
203f 8600 000f ffff f000 0300 0100 8980
0fff fffc 0030 0000 3fff ff00 0060 8018
003c 0300 0000 0100 0000 0000 0000 fc00
07ff ff00 0100 00e3 ffff ffff ffff ffff
f800 3ffe 0060 07fb 0387 fffe 1800 0000
6000 c000 007e 010e 0000 1080 ffff f000
0000 0000 0000 0080 0000 0003 ffff fffe
001f 801c 0000 0020 0000 0000 003f ffc0
201f fe00 009f ffff f000 0000 0100 5f80
01ff fff0 0000 0000 7fff fe00 0020 7010
000e 0700 0000 0000 0000 0000 0080 fc00
0fff ff90 0000 00e3 ffff ffff ffff ffff
f000 1ffc 0040 03ff 0387 ffff 3800 0000
7000 f000 003c 030c 0000 0000 7fff f000
0000 0000 0000 0080 0000 0003 ffff fffe
001f 001c 0000 0000 0000 0000 003f fffc
2003 fe00 00ff ffff c000 0000 0000 7fc0
007f ffe0 2000 0000 7fff fc00 0030 3000
0000 0600 0000 0000 0000 0000 0080 fc00
3fff fff8 0000 007f ffff ffff ffff ffff
e000 0ffc 0000 03fe 01ef ffff f000 0000
fc00 f01c 083c 018c 0000 0000 3fff e000
000e 0000 0000 0000 0000 0000 ffff fffe
001f 0818 0000 0200 0000 0000 000f fffc
2000 fe00 00ff ffff 0000 0000 0000 7fc0
007f ffe0 3000 0000 7fff fc00 4030 3000
0000 0000 0000 0000 0000 0000 0000 7cc0
1fff fffc 0000 007f ffff ffff ffff ffff
e000 87fc 2000 83f8 01ff ffff c000 0000
fc00 f01c 043c 01dc 0000 0000 3fff e000
000e 0000 0000 0000 0000 0000 ffff fffe
000c 1800 0000 020e 0000 0000 0007 fffe
4000 fc00 00ff fffe 0080 0000 0000 1fe0
01ff ffc0 3000 0000 7fff f800 e010 3000
0000 0000 0000 0060 0000 0000 0000 7f80
0fff fff8 0000 007f ffff ffff ffff ffff
e080 07fe 20c1 83f8 01ff ffff 0000 0000
fc00 e01c 047c 01fc 0000 0000 3fff e000
005c 0000 0000 0000 3800 0000 ffff fffc
000c 3800 0000 061e 0000 0038 0003 ffff
8000 7001 00ff fffe 0100 0000 0000 0fe0
03ff ffc4 0000 1000 7fff f000 4018 3800
0000 0040 0000 0030 0000 8000 0000 3f00
07ff fff8 0000 007f ffff ffff ffff ffff
f1e0 07ff e0c3 81f8 01ff fffe 0000 0003
f801 f01c 000c 00fc 0000 7040 1fff c000
007c 0000 0000 0000 0000 0000 ffff fffc
0004 3800 0000 260c 0000 0038 0003 ffff
0000 c003 007f fffe 0100 0006 0004 0fe0
03ff ff06 0000 7000 7fff f000 0000 7c00
0000 0040 0000 0070 0000 0000 0000 1f00
03ff fff8 0000 007f ffff ffff ffff ffff
fbe0 07ff e1c3 81f0 00ff fffc 0000 0007
e001 f018 0004 00fc 0000 7041 1fff c000
01f8 1000 0000 0000 0000 0000 ffff fff8
0004 3800 0000 1e00 0000 0018 0003 fffc
0001 8063 001f fffe 0300 0006 0004 1fe0
03ff fc06 2001 f800 7fff e000 0000 7800
0000 03c0 3000 0030 0000 0000 0000 1f00
01ff ffff 2000 007f ffff ffff ffff ffff
ffe0 03ff e1c7 87f0 003f fffc 0000 000f
e001 f008 0004 00fc 0008 c001 1fff 8000
00f8 1010 0040 0000 0000 0000 7fff ffe0
000c 3800 0000 0400 8000 0000 0003 fff8
0001 80f3 000f fffe 0300 0002 0004 1fc0
03ff f806 0000 f800 3fff e000 00c0 7800
1200 0080 0010 0030 0000 0000 0001 1f00
00ff ffff e000 003f ffff ffff ffff ffff
ffe1 c0ff e103 8ff0 000f fffc 0000 018f
e301 e098 0000 00f8 0007 c000 7fff 8000
10f8 1010 0000 00c0 0000 0000 1fff ffe1
c01e f000 0000 c403 8000 0008 00c0 fff0
0009 81ff 0007 fffe 0100 0003 c006 1fc6
03ff f807 0000 f000 1fff e000 0000 7800
0600 0080 001e 0010 0000 0000 0000 1f80
00ff ffff e000 003f ffff ffff ffff ffff
fff3 c07f f301 dfc0 4803 fffc 0000 03ff
ff33 e038 0000 00f8 0007 8000 1ffe 0010
10f0 0000 0000 0180 0000 0000 07ff fff3
c007 f000 0000 ec0f 8000 0008 00c0 7ff0
003f 03ff 0003 fffc 0100 0003 0006 3fce
01ff f007 0000 70c0 0fff f000 0000 7800
0200 0000 001f 0010 0000 0000 0000 1f00
01ff ffff e000 003f ffff ffff ffff ffff
ffff 807f f003 ff80 7800 fff8 0000 03ff
ffff c038 0000 0078 0001 8000 0ffe 0010
19f0 0001 8000 0180 0000 0000 07ff ffff
8007 e000 0000 7c0f 8008 0000 41e0 7ff0
007e 03f8 0001 fff8 0100 000e 0000 fffe
01ff f006 0000 78f8 07ff e000 0000 f800
0000 0070 000f 0180 0000 0000 2780 0600
00ff ffff c000 001f ffff ffff ffff ffff
e3ff 803f e003 ff80 7800 7ff0 0000 03ff
ffff e018 0000 0000 0000 0000 0ffe 2010
0fc0 0003 8000 0180 0000 0000 07ff fffc
0081 c000 0000 1c0f 800e 0000 41c0 7ff0
0038 01f0 3000 fff8 0000 000e 0000 7ffe
01ff e002 0000 7df8 07ff e000 0800 f000
2000 0030 0006 0000 0000 0000 3f80 0006
00ff ffff c000 0087 ffff ffff ffff ffff
807f 801f 8003 ff00 6000 7fe0 0001 01ff
ffff e018 0000 0000 0000 0000 07ff 6002
0380 0003 8000 0380 0000 0000 03ff fff0
0080 6000 0000 0c0f 800f 8000 4180 3ff0
0038 01e0 7000 fff8 0000 0002 0000 3ffe
07ff e000 00e0 7ff8 03ff f000 0800 7000
0000 0000 0002 0800 0000 0000 3f80 0000
00ff ffff c000 0047 ffff ffff ffff ffff
007f 801f 0001 ff00 4001 ffe0 0000 e1ff
ffff e018 0000 1000 0000 0100 07ff c003
8100 0003 0000 0600 0000 0000 03ff ffc0
0080 6000 0000 0407 800f e040 4180 3ff8
0038 03e0 7000 fff8 0000 0000 0000 1ffc
03ff f000 00e0 3ffc 00ff f000 0000 0000
000e 0000 0000 0880 0000 0000 3f80 0000
007f ffff c000 000f ffff ffff ffff ffff
001f 801f 0001 ffcc 4001 ff80 2000 f1ff
ffff e038 0000 0400 0400 0100 07ff e003
c000 0102 0000 0600 0000 0000 01ff fe00
00c0 0000 0000 040f 800f f002 e380 fffc
0c18 03c0 6000 fff8 0000 0000 0000 1ffc
00ff fe00 01c0 3ffc 007f f080 0000 0000
000e 0000 0000 0d00 0000 0000 3f80 0000
0007 ffff e000 0003 ffff ffff ffff fffe
1007 81fe 0001 ffff c020 7f00 2000 3fff
ffff f038 0000 0000 0400 0100 03ff f801
c000 0002 0000 8600 0000 0040 00ff f800
00e0 0000 0000 000f 000f f007 ff80 fff0
0400 00c0 6000 fff0 0000 0000 0000 1ffc
00ff fe00 7fc0 3ffc 007f f800 0000 0000
003c 0000 0000 0c00 0000 0000 3e00 0000
4007 ffff e000 0000 ffff ffff ffff ffff
1001 80fe 0001 ffff c000 7c08 0000 1fff
ffff f038 0000 0000 0000 0000 01ff f0c0
c000 0000 0001 8400 0000 0000 007f f000
05e0 0000 0074 0006 0007 f007 ff01 fff1
ec00 0040 6000 ffc0 0000 0000 0000 0fff
007f fe00 7fc0 3ff8 003f f800 0000 0000
0038 0000 0000 0000 0000 0000 3800 0000
4803 ffff e000 0000 7fff ffff ffff ffff
1001 00fe 0000 ffff 0020 7c08 0000 1fff
ffff f078 0000 0000 0000 0000 00ff c0c0
4000 0000 4001 cc00 0000 0000 003f e000
0fe0 0000 0070 0000 0001 f003 ff00 fff9
fc40 1800 0000 7f80 0000 4000 0000 0fff
b07f ff82 7fc0 1ff8 001f f800 0000 0000
0030 0000 0000 4000 0000 0000 1000 0000
6003 ffff e004 0000 1fff ffff ffff ffff
f001 007e 0001 fffc 0020 7c08 0000 1fff
ffff f860 0000 0200 6000 0000 00ff 0060
0000 0000 c003 f800 0000 0000 003f e000
0fc0 0018 0020 0000 0001 f007 fc00 ffff
ffc0 3800 0000 ff00 0000 c000 0000 07ff
e07f ff83 ffc4 1ff8 000f f008 0000 0000
0030 0000 0000 4020 0000 0100 1020 0000
6601 ffff c000 0000 1fff ffff ffff ffff
e001 003c 0001 fff8 0000 7c08 0000 1fff
ffff fc00 0000 0200 2000 0000 007e 0060
0040 0000 c003 e000 0000 0000 003f e000
07c0 0018 0020 0000 0000 e007 f011 ffff
ff80 7800 0001 fe00 0001 c000 0080 0fff
803f ff83 ffc4 1ffc 000f e000 0000 0000
01c0 0039 0000 0020 0000 0100 3060 0000
7e00 ffff 0000 0000 1fff ffff ffff ffff
f001 003c 0081 fff8 0000 fc00 0000 0fff
ffff fc00 0800 0000 0000 0000 001e 03c0
0060 0000 c003 c000 0200 0000 001f e000
07c4 0018 0001 8000 0000 e003 e01b ffff
ff80 3800 0001 fe00 0801 c000 0080 1fff
003f ff83 ffff 1ffe 009f c000 0000 0000
0100 003f 0008 0020 0000 0121 f060 0000
1e00 7fff 0000 0000 07ff ffff ffff ffff
f040 003c 0080 fff8 0000 f808 0000 0fff
ffff f801 1c00 0000 0000 0000 0000 0780
0c20 0000 4003 8000 0000 0200 0007 e000
03ec 0018 0007 8000 0000 c383 c01f ffff
fe00 3c00 2001 fe00 0801 8000 0080 1fff
003f ff83 ffff 0fff 007f c000 0000 0000
0000 003e 001e 0000 0000 01e0 f8c0 0000
0e10 3ffe 0000 0000 03ff ffff ffff ffff
f040 0030 10e0 fff0 0000 f078 0100 ffff
ffff f001 0000 0000 0030 0000 8000 0200
0e20 0000 4003 8000 0000 0204 0003 e003
01fc 001e 000f 0000 0000 6703 801f ffff
fc00 3c00 e001 f800 0801 0000 0081 1fff
041f ff87 ffff 9fff 00ff c000 0400 0100
0000 0018 0006 0001 0000 11f1 fc00 0004
0700 3ff8 0000 0000 03ff ffff ffff ffff
f040 0020 11e0 ffc0 0000 60f8 0000 ffff
ffff e000 0000 0000 0010 0000 0000 0000
8640 0000 c023 8200 0000 0180 0000 e003
00f8 0007 000e 0000 0000 0f03 801f ffff
fc00 1800 e003 e000 0800 0000 0001 bfff
800f ff87 ffff ffff 00ff c000 0000 0102
0000 0008 0002 0003 0000 13fb fc00 0007
0300 3ff0 0000 6400 00ff ffff ffff ffff
f040 0020 1bf0 ffc0 0800 20f8 0001 ffff
ffff c004 0000 0004 0000 0000 0000 0000
87c0 0000 c027 8000 0000 0180 0000 4003
80f2 0003 001f 0000 0000 0601 e00f ffff
fc20 1800 e163 c000 0800 0000 0001 ffff
800f ffcf ffff ffff 06ff c000 0380 0000
0000 0000 0000 6000 0000 1fff f800 000e
0300 0fe0 0000 3d00 00ff ffff ffff ffff
f0c0 0010 1ff1 ffc0 0000 20f0 0000 ffff
ffff c004 0000 0006 0000 0000 0000 0000
87c0 0000 403f 0000 0000 0100 0000 0003
80fe 0003 c01f 2000 0000 0600 e00f ffff
fe20 1800 e1ff c000 0800 0000 0001 ffff
c007 ffff ffff fffe 3fff c000 0200 0000
0000 0000 0000 6000 0002 1fff f000 000c
0000 07e0 0000 3f00 00ff ffff ffff ffff
f9c0 0000 1ff9 ffc0 0000 f1c0 0000 7fff
ffff 8000 0000 0000 0008 0000 0000 0000
87c0 0000 007c 0000 0000 3801 0000 0001
00ff 0103 c00f c000 0000 0200 000f ffff
fe00 1800 61ff 8004 0000 0000 0601 ffff
8001 ffff ffff ffff 7fff c000 0000 0000
0000 0000 0000 2000 0006 3fff e000 0000
0000 07e0 9400 3f00 00ff ffff ffff ffff
ffc0 0080 1fff ffc0 0401 ff80 0000 7fff
ffff 8040 0000 0000 0008 0000 0000 0000
87c0 0000 007e 0000 0000 7c11 0000 0030
00fe 1e01 c00e 0400 0000 0208 000f ffff
fc00 0800 33ff 8004 0000 0000 0200 ffff
8000 ffff ffff ffff ffff c000 0000 0000
2000 4000 0000 0000 0007 3fff 8000 0000
0000 0ff0 fc00 3fa0 00ff ffff ffff ffff
ff80 8080 1fff fff0 0401 ff80 0000 3fff
ffff 0000 0100 0000 0006 0000 0000 0000
ffc0 0000 007c 0000 0000 7c1f e000 0018
00ff 1e00 c006 0000 0000 0208 000f ffff
f000 1800 3fff 0007 8000 0000 0200 ffff
0070 3fff ffff ffff ffff c000 0000 0000
2000 6000 0000 2000 0003 ffff 8000 0000
0000 07f1 fc00 1fe0 007f ffff ffff ffff
ff80 4880 1fff fff0 c001 ff90 0000 3fff
ffff 0000 0020 0000 0002 0000 0000 2000
ffc0 0000 0070 0000 0000 fc3f 8000 0118
00ff 3e00 0004 0800 0000 0000 000f ffff
e000 7002 3ffe 00c7 8000 0000 0005 ffff
0070 3fff ffff ffff ffff 0000 0003 0000
2601 f800 0000 2001 0003 ffff 0000 0000
0001 03fb fc00 07e0 007f ffff ffff ffff
ff84 7f00 1fff fff8 c000 ffe0 0000 1fff
fffe 0000 8020 0000 2003 0000 0000 2008
7ff8 0090 0000 0000 0000 fe7f 0000 01f8
10ff ff80 0004 0800 0004 0000 0003 ffff
c000 1001 7ff8 007f 9800 0000 0007 ffff
0078 1fff ffff ffff fffe 0000 0003 0000
7e01 f800 0000 0001 0003 fffc 0000 0000
0600 01e0 fc00 07f0 007f ffff ffff ffff
fe0e ff00 1fff fffd c000 7f80 0000 1fff
ffff 6000 0020 0001 c001 0000 0060 0018
3ff8 00f0 0000 0400 0000 7ffe 0000 01f8
19ff ffc0 0000 0800 0004 1000 0003 ffff
c000 1003 ffe0 007f f800 0000 0007 ffff
01f0 1fff ffff ffff fffc 0000 001f 0000
3e01 f800 0000 0000 0001 fff0 0000 6000
0600 11c0 fc00 07fc 007f ffff ffff ffff
fc0f fc00 07ff ffff 8010 7f80 0000 0fff
ffff 8000 0000 0001 e081 0000 0020 0008
3ff8 0020 2000 0400 0000 7ff8 0000 01f0
0fff ffc0 0000 0000 0000 1002 0003 ffff
c003 103f ffc0 003f f800 0000 0007 ffff
01f0 1fff ffff ffff fff0 0000 001f 0000
3e01 f000 2000 0000 0000 7fe0 0000 6000
0200 3000 fc00 87f8 007f ffff ffff ffff
f80f fc00 03ff ffff 8010 ff80 0000 07ff
ffff 0000 0000 0000 e080 0000 0020 000e
1ff0 0000 e000 0400 0000 3ff0 0000 00f0
0fff ff80 0000 0000 0000 0000 0003 ffff
800f 103f ffc0 001f f000 0004 0007 ffff
01f8 3fff ffff ffff ffe0 0080 0003 0000
3e00 7010 0000 0000 0010 7fe0 0000 4000
6200 3000 fc00 87e0 003f ffff ffff ffff
f81f f800 01ff ffff 8078 ff80 0000 07ff
fffe 0000 0000 0001 e000 0000 0020 3006
1fc0 0000 c200 0000 0000 3fe0 0000 00f0
0fff fe00 0000 0010 0010 0000 0001 ffff
000f 801f fe00 000f f000 0004 0003 ffff
01f8 3fff ffff ffff ff00 0001 0000 0000
0600 6010 0000 0000 09b0 7fe0 01f0 0000
3c00 2000 fc00 cfc0 001f ffff ffff ffff
f81f f802 00ff ffff 80ff ff80 0000 07ff
fffe 0000 0200 0000 e000 0000 0000 3007
3fc0 0000 0300 0000 0000 3f80 0000 0070
03ff ff80 0100 0070 0000 0000 0001 ffff
000e 001f fe00 0007 e000 0000 0021 ffff
1ff8 3fff ffff ffff fc00 0000 0000 0000
0200 0000 0000 0400 0ff8 7fe0 01f0 0000
1c10 0000 fc19 bf80 001f ffff ffff ffff
f81f f802 00ff ffff 80ff ff80 0000 01ff
fff0 0000 0000 0000 e000 0000 0000 3002
3fc2 0000 0700 0000 0000 1f00 0000 0030
00ff ff80 0100 0070 0000 0000 0081 ffff
000e 001f fe00 0007 c000 0000 0021 ffff
1ffc 7fff ffff ffff fc00 0000 0070 0000
0000 0000 0000 0000 0ff8 ffc0 01f0 0000
1c30 0000 7c1e 0780 0007 ffff ffff ffff
fc3f f802 00ff ffff 00ff ff80 0000 03ff
ffe0 0000 0100 0000 2000 7000 0000 3000
1fe2 0004 0700 0000 0007 0e00 0000 0010
00ff ffe0 0100 01f0 0000 0000 0480 ffff
f002 001f f800 0007 8000 0000 0033 ffff
fffe ffff ffff ffff fc00 0000 0000 0000
0000 0000 0000 0000 07ff ff00 01f0 0000
3c20 0000 3c18 0380 0007 ffff ffff ffff
f80f f802 007f ffff 007f ff00 0106 03ff
ffe0 0000 0100 0000 2000 1000 0000 3000
1ffe 0004 0700 0000 0007 0c00 e000 0000
007f ffff 0100 01f8 0000 0000 0400 ffff
f000 001f f040 0007 8000 0000 0807 ffff
ffff ffff ffff ffff fc00 0000 0000 0000
0000 0000 0400 4080 407f ff00 00e0 0020
3c60 0000 1c10 0100 0001 ffff ffff ffff
f00f f800 007f ffff 807f fe00 0780 03ff
ff80 0000 0000 0000 0000 0040 0000 0001
fff8 0004 0700 0000 0007 0000 c000 0000
007f ffff 0300 00f0 1000 0000 0640 3fff
f001 000f e040 0007 8000 0000 0e03 ffff
ffff ffff ffff ffff f800 0040 0100 0030
c000 0200 0400 0180 201f fe00 4000 8018
3e00 0000 1e10 0000 0007 ffff ffff ffff
e01f f800 003f ffff e03f f800 0f80 03ff
ff00 0000 0000 0000 0000 03f0 0000 0000
fff1 0000 0780 0000 0006 0000 0007 8000
007f ffff 0300 01f0 3000 0000 07e0 3fff
f001 000f e040 0003 8000 0000 0601 ffff
ffff ffff ffff ffff f800 0040 0100 0410
c010 0000 0400 0180 301f fc02 e001 0018
3e00 0000 1000 0000 0007 ffff ffff ffff
801f f800 001f ffff e01f e000 3fe0 0fff
ff00 0400 0000 0003 0000 03f8 0000 0000
fffb 8000 0f80 0000 0006 0004 0003 8000
007f ffff 0300 0040 1000 0000 01e0 3fff
f800 038f e040 0003 0000 0000 0601 ffff
ffff ffff ffff ffff f800 0040 0180 641c
0000 0000 0400 0182 1007 f003 e000 001c
3c00 0000 0000 0020 0001 ffff ffff fffe
001f f800 0c1f ffff f00f 0000 7fc0 0fff
fe00 0800 0000 0003 8000 03f8 0000 0000
ffff c000 0f80 0000 0202 0000 0601 8000
001f ffff 8200 0000 1000 0000 00e0 1fff
f000 038f 8000 0000 0000 0000 0001 ffff
ffff ffff ffff ffff f800 0040 0100 fc1c
0000 0000 0000 0182 1001 f033 e000 01bc
3c00 0000 0000 0000 0000 7fff ffff fffc
001f f810 041f ffff f000 0000 ffc0 0fff
fe00 3800 0000 0000 f000 03f8 0000 0000
ffff f000 0ff0 0000 0380 0000 0700 0004
0007 ffff 8600 0000 0000 00c0 0070 0fff
e000 039e 0000 0000 0000 1000 0001 ffff
ffff ffff ffff ffff f800 0040 0000 fc3c
0000 0000 0000 0103 1000 603f c002 27fe
7000 0003 0000 0020 0000 1fff ffff fff8
001f f810 041f ffff c000 0000 ffc0 07ff
fe00 3030 0000 0000 4000 03f0 0000 0000
ffff f000 0ff0 0060 0300 0000 0600 001c
0003 ffff c000 0000 01c0 0fc0 0060 03ff
e000 03fe 0000 0100 0020 1000 1000 ffff
ffff ffff ffff ffff e000 0040 0000 7e3c
0000 0000 0000 0087 b000 000f c003 7fff
e000 0003 0000 0000 0000 1fff ffff ffe0
000f f060 040f ffff 0400 0000 ffe0 03ff
fc00 2030 0000 0000 0001 03f8 0000 0000
3fff f000 07f0 0040 0200 0000 0600 101c
0001 ffff e000 0000 03c0 1fc0 0030 01ff
e000 03fe 0000 0100 0020 1000 0000 ffff
ffff ffff ffff ffff e000 0040 0000 7f70
0000 0000 0000 8087 f000 0007 803e 1fff
e000 0001 a200 0000 0000 1fff ffff ffe0
000f c000 0007 ffff 0400 0000 fff0 00ff
f800 21f0 0000 0000 0001 c3fc 0000 0000
3fff f000 03c0 0080 0000 0000 0600 100c
0001 ffff c000 0000 01c0 0fc0 0010 00ff
fc10 03f0 0000 0f00 0020 0000 0700 3fff
ffff ffff ffff ffff c000 0001 c000 7ff0
0000 0000 0000 07c7 f010 0003 803e 1fff
c000 0001 f300 0000 001c 0fff ffff ffc0
000f 8043 0003 ffff 0400 0000 fff0 007f
f000 21e1 0000 0000 0001 c3fc 0000 0000
07ff e000 0180 0000 0000 0000 0200 3c0c
0000 ffff c000 0000 01c0 07c0 0018 007f
fe10 03f0 0000 0e00 0000 0000 0300 1fff
ffff ffff ffff ffff 0000 0407 c000 7ff0
0000 0000 0048 47ff e010 0003 803e 3fff
0000 0001 ff80 0000 000c 03ff ffff ffc0
001e 01c3 0041 ffff 0c00 0000 fff9 003f
e000 33f7 0000 0000 0001 e3f8 1800 0000
07ff c000 0180 0000 0000 0000 0200 3f04
0000 7fff c000 0000 01c0 0780 0010 001f
fe20 03f0 0000 0000 0000 0180 0300 0fff
ffff ffff ffff fffe 0000 043f c000 3ff0
0000 0000 0038 6fff 800e 0002 003c 3ffc
0002 1001 ffe0 0000 0004 00ff ffff ff00
001c 07c3 0023 ffff 9f00 0000 7ff0 000f
c000 7ffe 0000 0000 0001 fff8 f800 0000
03ff c000 0000 0000 2000 0000 0000 1c07
8000 1fff 8008 0000 01c0 0780 1018 000f
ff20 41ff 0000 0000 0000 0180 0300 0fff
ffff ffff ffff fffc 0000 067f c000 3ff0
1000 0000 0c00 7fff 000f 0000 083c 7ff8
000f 0000 fff8 0000 0002 00ff ffff ff00
0018 07e7 003f ffff ff00 0000 7ff0 0007
8000 3ffe 0000 0000 0003 ffff f800 0000
03ff c080 0800 0000 0000 0000 0000 0007
8000 0ffe 0008 0000 0180 0700 0008 0003
ffe0 00fe 0200 0000 0007 0180 03c0 0fff
ffff ffff ffff fffc 0400 03ff c000 0ff0
1000 0000 0400 fffe 003e 1000 003c fff0
000e 0000 fff0 0000 c002 00ff ffff fe00
0018 03fe 07ff ffff ff00 0000 7ff0 0001
8080 3ffe 0000 0000 0003 ffff f000 0000
03ff c080 0800 0000 0000 0000 0000 0007
f000 1ffe 0018 0000 0180 0600 000d 0001
ff80 00fc 0200 0000 0007 8100 03c0 01ff
ffff ffff ffff fff0 0000 00ff c000 07f0
1002 0000 0600 fffe 003e 0040 003f ffe0
000e 0000 7ff1 c000 c002 003f ffff fc00
0000 01fe 07ff ffff fe00 0000 3ff0 0000
0070 3fff c000 0000 0003 ffff c000 0000
007f c080 0000 0000 0000 0000 0000 0007
e000 3ffc 0038 0000 3080 0400 0006 0001
fe02 07fc 0000 0000 0007 8100 01c0 00ff
ffff ffff ffff ffe0 0000 007f c060 07e0
0040 0000 0600 ffff 81ff 21c0 003f ffe0
000c 0000 3ff1 0000 c000 000f ffff f000
0000 007e 07ff ffff fc00 0000 3ff0 0000
0870 0fff c010 0000 0001 ffff 8000 0000
003f c080 0000 0000 0000 0000 0000 4007
c000 3ff8 0038 0000 3002 0008 0204 3001
fe06 0ff8 0000 0000 0003 0000 00e4 00ff
ffff ffff ffff ffc0 4000 003f c078 0081
0000 0000 0200 ffff 01ff 81c0 003f ffc0
000c 0180 1fe1 0020 c000 020f ffff e000
0000 007c 07ff ffff fe00 c000 1ff8 0000
0030 03ff c060 0001 0000 ffff 8000 0000
000f c080 0000 0000 0000 2000 0000 6007
8000 1ff8 0030 0000 3086 0008 0604 3001
fe06 0ff0 0000 0300 0001 c000 003c 007f
ffff ffff ffff ffc0 0000 003f c078 0001
0000 0000 0600 fffe 00ff 01c0 287f ff80
00f8 07c0 1fe0 0020 8000 060f ffff c000
0000 087c 07ff ffff fe00 c384 0ff8 0004
0000 01ff 8060 0000 0800 ffff 0000 0600
0003 e180 0000 8000 0000 0000 0100 6003
0000 1fe0 0030 0000 3d06 0000 0706 7000
fc06 0ff0 0000 0300 0001 c000 0038 001f
ffff ffff ffff ff80 0000 003f e078 0001
6000 0000 0301 fff8 11ff 01c0 707f ff80
00f0 07c0 1ff2 0020 0000 0607 ffff c000
0000 087c 07ff ffff fe09 c386 0ff8 0000
0000 01ff 0020 0000 8800 ffff 0000 0600
0001 e182 0000 8000 2000 0000 0100 4001
0000 1fe0 0030 0000 3e03 c000 070f f000
3e02 07f0 0000 0100 0001 8008 0000 0007
ffff ffff ffff ff00 0000 003f c07f 0001
e000 0000 0200 fff0 1bff 03c0 707f ff00
0070 1f00 07fe 0020 8000 0603 ffff 8008
0000 18fc 07ff ffff fe1f c786 1ffc 0000
0002 00fe 0c00 0000 9000 fffc 0000 0600
0000 4186 0000 8000 3000 0000 0101 c000
0000 1fc0 0010 0000 3e07 8000 030f e000
07c4 07f8 0000 0000 0000 8000 0000 0007
ffff ffff ffff ff00 0000 003f c03f 0001
e000 0000 0000 7fe0 3fff 03c0 78ff ff80
0000 1f00 83fe 0020 c000 0001 fffe 0000
0000 3dff 87ff ffff ff1f efcf 1ffc 0000
0002 007e 0c00 0000 4000 7ff8 0000 0200
0000 0047 2000 8000 0000 0000 0003 c000
0000 1fc0 0010 0000 3e07 8000 0307 e000
01e0 0fe0 0000 0000 0000 8000 0000 0007
ffff ffff ffff ff00 0000 001f c01c 0000
8000 0000 0000 1fe0 3fff 8781 ffff ff00
0000 1f00 83fe 00e0 0000 0000 fffe 0000
0040 3fff 87ff ffff ffff 03ff fffc 0000
0003 003c 0c00 0010 0000 7ff8 0000 0000
0000 000f 8000 8000 0000 0000 0003 c000
0000 3fc0 0010 0000 3e0f 8000 4701 e000
0060 1fc0 0000 0010 0000 8400 0000 0003
ffff ffff ffff fe00 0000 001f c01c 0000
0000 0000 0000 0780 3fff 8781 ffff fe00
0000 fe00 81ff 8060 0000 0000 7fff 0000
0000 3fff c7ff ffff ffff 00ff fffc 0000
0003 0038 1c00 0010 0000 3ff8 0000 1000
0000 0c0f 0000 0000 0000 0000 0003 8000
0000 3ff0 0000 0000 3e0f 8400 4600 0000
0040 1f00 0008 0010 0000 4400 0000 0000
7fff ffff ffff f800 0160 000f f808 0000
0000 0001 0000 0300 1fff ff01 ffff fe00
0000 fe00 01ff 8020 0000 0060 3fff 0000
0000 3fff ffff ffff fffc 00ff fffc 0000
0001 0038 1800 0800 0000 3ff0 0000 0006
0000 0c06 0000 0000 0000 0008 0001 8300
8000 1ff0 0900 0000 1f1f 8000 6000 0840
0000 9e00 0000 0000 0040 0060 0000 0000
3fff ffff ffff f000 0040 0007 f800 0400
0000 0001 8000 0600 3fff ff01 ffff fe00
0000 3c00 01ff 8000 0800 0000 0ffe 0000
8000 3fff ffff ffff fff8 00ff fffc 0000
0001 0018 1000 0000 0000 0ff0 0000 0004
0000 0406 0000 0000 e000 0018 0000 0780
8200 03f0 0f80 0000 1fff 8000 f000 0040
0000 fc00 0000 0000 0000 0060 0000 0000
1fff ffff ffff c000 0000 c003 f800 0400
0000 0001 c000 000e 1fff fe00 ffff fe00
0000 1800 0fff 8000 0000 0000 07fe 0000
8000 1fff ffff ffff fff0 00ff fff8 0000
0001 0100 0001 0000 0000 03e0 0000 0004
0000 0404 0020 1000 c000 0010 000c 0780
8200 01f0 0700 0200 bfff c000 e000 07c2
0000 f800 0002 0100 0018 0070 0020 0000
1fff ffff ffff 8010 0001 8001 fc00 0000
0000 0001 c000 0006 3fff fc00 3fff fe00
0000 1800 0fff 8000 0004 0000 01fe 0000
0000 0fff ffff ffff fff0 00ff fff0 0000
0000 0180 0002 0000 0000 00c6 4000 0004
0000 0600 0000 7000 0000 0000 0004 0780
8000 00f0 0700 0201 ffff c000 0000 03c2
0000 f800 0000 00e0 0018 0070 0000 0000
0fff ffff ffff 8000 0401 8001 fc00 0000
0000 0001 c000 0003 ffff f000 1fff fc00
0200 0000 0fff 8000 0003 0000 01fe 0000
0023 0fff ffff ffff ffe0 00ff fff0 0000
0000 0080 000c 0000 0000 000e 0000 0000
0000 0600 0060 7000 0000 0000 0004 0780
8003 00ff 0700 0001 ffff c0c0 0000 03c2
0000 f000 0000 00c0 0018 0038 0000 0000
0fff ffff ffff 0001 c003 8001 f800 0100
0700 0000 fc00 0003 ffff c000 0fff fc00
0200 0000 03ff 8000 0000 0900 01fe 0000
003f 8fff ffff ffff ff80 007f fff8 0000
0000 0080 0000 0000 0000 000e 0000 0000
0400 0600 0020 7c00 0000 0000 0000 03c0
c042 00ff 0700 0200 ffff c0c0 0000 01f7
4020 e000 0010 0000 0008 1c18 0000 0000
0fff ffff ffff 0001 c003 8001 e000 0100
0300 0400 fc00 0003 ffff 8000 07ff fc00
0000 0000 00ff 8000 0000 0c00 007e 0020
000f 87ff ffff ffff ff00 007f fff8 c000
0000 0080 0000 0080 0000 000c 0000 0001
1c00 0000 0021 fc00 0000 0000 0024 03c0
0080 007f 0200 0000 7fff c040 0060 00ff
c020 8000 0000 0000 0008 1c10 0000 0000
0fff ffff fffe 0001 c007 8001 c000 0000
0000 0000 fc00 0003 ffff 0030 03ff f000
0000 0000 007f c000 0000 0800 003c 0020
0007 83ff ffff ffff fe00 001f ffff c000
0100 0000 0000 00f0 0000 000c 0000 0080
3c00 0000 0023 fc00 0000 0000 0004 01c0
00c0 000e 0000 0000 7fff 8040 0000 01ff
c000 8000 0000 0000 0007 3c00 0000 0000
07ff ffff fffe 0003 c007 c000 c000 0030
0000 0000 fe00 0003 fffe 0010 03ff c000
0000 0000 007f c00f 8000 0000 0030 0020
0007 e1ff ffff ffff fe00 0007 ffff 8000
0100 0000 03c0 00fc 0000 000c 6000 0000
3000 0000 003f f800 0000 0000 0006 00c0
00fa 0007 1000 1000 7fff 8000 1000 01ff
c000 0000 0100 0000 0003 fc00 0000 0000
83ff ffff fffe 0001 c003 c000 0000 0020
0000 0000 fe00 0003 fffc 0000 01fe 0000
0e00 0000 003f 800f e000 0000 8010 0020
0007 f1ff ffff ffff fc00 0007 ffff 8000
0100 0000 0380 00fc 0000 000e e008 0000
2000 0000 001f f000 0000 0000 0002 0080
007e 0001 b01e 1000 7fff 8000 1000 01ff
c000 0000 0000 0000 0003 fc00 6000 3800
c3ff ffff fffe 1001 8003 c000 0000 0020
0040 0000 7c00 0003 fff0 000c 01fc 0000
0e00 0000 203f 800f e000 0000 c010 0000
0203 fbff ffff ffff fc00 0001 ffff 0000
0003 c000 03c0 0078 0000 000f c008 0000
2000 0000 110f f000 0040 0000 0000 0080
003e 0001 f03f 1000 7fff 8000 0004 01ff
8000 0000 0004 0000 0001 fc00 e000 3801
c3ff ffff fffe 0001 8007 8000 0000 0020
0000 0000 1c00 0001 fff0 000c 00f8 0040
0c01 0000 001f 8007 c000 0000 8000 0000
0203 ffff ffff ffff fc00 0000 fffc 0000
0001 c000 0380 01fd 0000 0003 8008 0000
0000 0000 1b07 f000 0000 0000 6000 0000
100c 0000 f01f 3000 7fff 8007 000e 01f8
0000 0000 001e 0000 0001 fc00 6000 7000
01ff ffff fffe 0001 9007 8000 0000 0020
0000 0000 0e00 0000 7ff0 000c 0078 01c0
0001 0000 0007 8007 c000 0000 0000 0000
0203 ffff ffff ffff fc00 0000 7ffc 0000
0001 c000 0300 01ff 0080 0001 c00c 8000
0000 0000 1f87 f000 0000 0000 7800 0000
1100 0000 201f f000 3fff 0007 c006 00e0
0000 0000 003f 0000 0000 f800 6008 7010
01ff ffff fffe 0001 f007 8000 0020 0000
0000 0000 0f00 0000 3fe0 001c 0020 01c0
0000 0000 0003 8007 8000 0000 0000 0000
0000 ffff ffff ffff fe00 0000 1ffc 0000
3800 c000 0300 01fe 0780 0003 800f 8000
0000 0000 1fcf f000 0000 0000 3800 0004
1300 0000 001f f000 1f9f 0007 c000 0040
0040 0000 001f 0000 0000 1800 4008 701c
00ff ffff fffe 0000 7007 8000 0020 0000
8000 2000 0600 0000 3fc0 0000 0020 01c0
0000 0000 0000 8007 8000 0000 0000 0000
0000 7fff ffff ffff ff00 0000 07fe 0000
3008 c000 0300 00fc 07c8 0803 84cf 8000
0000 0000 07ff f000 0000 0000 3800 1004
1f00 0000 001f e028 1c07 1007 c000 0000
0000 0000 001f 0000 0040 0000 0000 f01c
00ff ffff fffc 0000 1003 f000 0000 0000
e000 2000 0400 0040 1fc0 0000 0000 01c0
0000 0008 0000 8007 8000 0000 0000 0000
0000 7fff ffff ffff ff00 0000 03fc 0000
100c 8000 2200 0078 07fc 4001 87fe 0080
0600 0000 03ff f000 0000 4000 3800 1000
07c1 c000 001f c038 3803 0007 c000 0000
0000 0000 001f 0000 0064 0000 0000 401c
007f ffff fffc 0000 1043 fc00 0f00 0000
e000 2080 0200 0000 0fe8 0000 0200 0080
0000 0000 0000 0007 8400 0008 0800 0000
c000 3fff ffff ffff ff00 0000 03f8 0000
003f 8000 fe00 0278 07fe 0000 cffc 00c3
8200 0000 01ff e000 0000 0000 3800 0000
03f0 4000 001f 001c 3003 c00f c010 6000
0007 8000 001f 0000 007c 0180 0000 001c
007f ffff fffc 0000 00c3 fc00 0700 0000
e000 01c0 0200 0000 07f8 0000 0600 0000
0000 0400 0000 0007 c400 0008 0000 0000
c000 3fff ffff ffff ff00 0000 01f0 0000
003f 8800 7c00 03f8 1ffe 0030 fffc 00c1
8200 0400 007f c018 0000 0000 1900 0000
03f0 4000 001f 000c 3003 0007 c278 6000
0007 f800 001e 0000 003c 0100 0000 021c
007f ffff fff8 0000 00e3 f000 0700 0000
c000 01c0 0000 0000 03f8 0000 8600 0000
0000 040a 0000 000f fc00 6008 0000 0000
0000 3fff ffff ffff ff00 0000 81e0 0000
003f 9800 7e00 07f8 3ffe 0000 fffc 00f0
8200 0400 003f 8018 0000 0000 3f80 0003
03f0 0000 00bf 080e 6003 000f c378 6000
0007 f000 7006 0000 003c 0100 0008 020c
403f ffff fff8 0000 01f7 e040 0200 0000
c000 01c0 0000 0000 03f8 0000 0c00 0000
0000 0700 0000 000f f800 6000 0000 0000
0000 3fff ffff ffff fe00 0000 80c0 0000
243f f800 3c00 07f8 3ffe 0000 7ffc 00f0
c000 0000 000f c438 0000 0000 7f80 0001
01f8 0000 01ff 080f e001 000f 83fc e000
0003 e000 7004 0000 0038 0300 0008 0206
c03f ffff fff8 0000 00ff f800 0000 0000
0000 01c0 0030 0000 43f0 0002 0800 0000
0020 0700 0000 0007 c000 0000 0000 0080
0000 1fff ffff ffff fe00 0000 8046 0020
3e3f f000 3800 0ff8 1ffe 0000 3ff8 0070
c000 0000 0007 cc30 0000 0000 7fc0 0001
01f0 0000 03ff 900f f400 000f 03ff e000
0001 e000 7000 0000 00e0 0100 0000 020f
f81f ffff fff8 0003 00ff f800 0000 0000
0000 0080 0030 0000 ff80 0003 1800 0000
0040 0700 0000 0001 8000 0000 0080 0c00
0000 1fff ffff ffff fc02 4000 806e 0030
7fff f000 1000 0ff0 1ffe 0000 1ff8 2039
c000 0000 0407 fe60 0000 0000 7fc0 0020
03f0 0000 01ff f80f fc00 000e 03ff c000
0001 e000 7000 1800 00e0 0100 0000 0007
f00f ffff fff0 8023 80ff fc00 0000 0000
0000 0080 0018 0001 ff00 0000 3800 0000
0000 0700 0000 0001 8100 0000 0180 7c00
0000 1fff ffff ffff fc0f c000 007e 0038
7fff f000 0000 0ff0 1fff 0000 0fe0 701f
c000 0000 0003 ffe0 0000 0000 ffe0 0038
03f0 0000 0fff fc0f f800 000f 07ff c000
0000 e000 7000 0800 00e0 0004 0b81 8003
e00f ffff fff1 8001 003f fc00 0000 0020
0000 0000 0018 0001 ff00 0000 2000 0000
0000 0600 0000 0001 0380 2000 0180 1800
4000 1fff ffff ffff fc0f c000 007c 0038
ffff c000 0000 0ff0 1ffe 0000 0fc0 701f
8000 0000 0001 fc20 0000 0000 7fe0 0018
03e0 0000 1fff fc07 fc00 0007 07ff 0400
0000 e000 3000 0000 03c0 000f 0600 8001
7c03 ffff ffff 8001 000f fc00 0000 0038
0000 0000 0008 0001 ff00 0000 0000 0000
0008 1c00 0000 0000 0300 2020 00e0 1800
c000 07ff ffff ffff f80f c000 001c 003f
ffff 8000 0000 0fc0 1ffe 0000 0780 7c1e
0000 0000 0001 fc00 0000 0000 7fe0 0018
01e0 0000 3fff ff00 fc00 0007 07fe 0e00
0020 e000 1000 0000 03c0 000f e200 8000
3e00 7fff ffff 8038 0007 fc00 0000 003e
0000 001c 0080 0000 f800 0000 0000 0000
0000 0400 0000 0000 0300 0001 0080 1800
c000 01ff ffff ffff f80f 8000 0004 003f
ffff a000 0001 0f80 0ffe 0000 0200 3818
0000 0000 0001 fc03 0000 0000 7fe0 0038
01c0 0000 3fff ff80 3c00 0007 0ffe 0e20
0378 4000 0000 0006 0300 000f f400 0000
3f80 1fff ff83 8038 0007 fc00 0000 0038
0000 001c 0040 0000 7000 0000 0000 0000
0000 0400 8000 1040 0300 0001 0100 1000
c000 007f ffff ffff ff1f 8000 0000 001f
ffff e008 0001 0780 07fe 0000 0000 3810
0000 0020 0007 fc01 4000 0000 ffc0 0018
00e0 0000 3fff ffc0 0000 00ff 9ffe 1fe0
03f8 0000 0000 0002 0300 000f f000 0000
1f80 0fff ff00 0010 0003 fc00 0000 0038
0000 0018 0040 0000 2000 0000 0400 0000
0000 0400 0000 7040 1f00 0001 0000 1009
c000 007f ffff ffff ff1f 8000 0000 001f
ffff e008 0401 c7c0 87fe 0000 0000 1000
0000 0020 0007 fc03 c000 0005 ffc0 1000
00e4 0001 ffff fff0 0200 00ff ffff 3fe0
03f8 0020 8000 0000 0000 0007 f100 0000
0600 03ff fe00 0008 0183 f800 0000 0000
0000 0010 0000 0000 2000 0200 0000 0000
0000 0000 0000 f840 1f00 0000 0000 000f
c000 007f ffff ffff ffff 0070 0000 007f
ffff c000 1801 ffc0 87fe 0030 0000 1000
0000 0000 0007 fe01 c004 0007 ffc0 0000
00fc 0001 ffff fff0 0000 007f ffff ffe0
01f8 0000 0000 0000 0000 0003 f380 0000
0000 01ff f800 0008 0101 f800 0000 0000
0000 1810 0000 0000 0000 0000 0000 0000
0000 0000 0000 f8c0 0f00 0000 0000 003f
c003 801f ffff ffff fffe 0070 0000 007f
fffe 0000 0801 ff80 cffe 0030 0008 1000
0000 0000 0007 ff00 e000 003f ff80 0000
00fc 0021 ffff ffe0 0000 003f ffff ffe0
00f0 0000 0000 0000 0000 0001 ff80 0000
0000 007f f040 0080 0001 f000 1000 0000
0000 1800 0000 0040 0000 0000 0000 0000
0000 0000 0000 ffc0 0f00 0000 0000 007f
e000 000f ffff ffff fffc 0070 0000 00ff
fffc 0000 0801 ff80 fffe 0030 0008 3000
0000 2000 1007 fe00 7000 003f ff80 0000
00fc 0061 ffff ffc2 0000 001f ffff ffe0
0020 0000 0800 0000 0000 0001 ff80 0004
0000 003f f040 0080 0000 f108 1000 0601
9000 1000 0000 01c0 0000 0000 0000 0000
0000 0000 0000 ffc0 0300 0000 0000 01ff
e000 0003 ffff ffff fff8 0070 0000 00ff
fffc 1000 0301 fe00 7ffc 0020 4008 0000
0000 6000 002f fe00 3000 003f ff80 0000
00fc 0061 ffff ffc2 0000 001f ffff fff8
0020 0000 0800 0000 0080 0000 ffc0 0000
0000 001f f000 0000 0020 f108 0002 0600
f804 1800 0000 00c0 0000 0040 0000 0000
0000 0000 0000 7f80 0300 0000 0000 01ff
c1f0 0000 ffff ffff fff8 0078 0000 00ff
fffc 0000 01c0 fe00 fff8 0000 380c 0000
0000 4000 003f fe00 3000 003f ff10 0000
40fc 0061 ffff ffc6 0000 001f ffff fff8
0000 0000 0000 0000 0300 0000 7f00 0000
0000 000f e000 0006 0000 fff8 0000 0700
fc00 1800 0000 0060 0440 0000 0000 0000
0000 0000 0000 7e00 0100 0000 0000 73ff
c1f0 0000 ffff ffff fff8 0030 0000 007f
fff8 4000 00c0 7800 7ff8 0000 3804 0500
0600 0000 003f fe00 3000 003f ffb0 0080
0030 08e0 ffff ffee 0020 043f ffff fff8
0000 0000 0000 0000 1000 0000 7e00 0000
1080 0007 c000 0004 0000 7ff8 2000 0300
7800 0800 0000 0060 06c0 0000 0000 0000
3c00 0000 0000 7c00 0100 0000 0000 7fff
e3f0 0000 1fff ffff fff0 0210 0000 003f
fff8 8000 0000 6000 1ff8 0000 3c00 07c0
0000 0000 000f fe00 1000 003f fff0 0010
0020 0de0 7fff fffe 0000 0c1f ffff fff0
0600 0000 0040 0000 1800 0000 7c00 0000
3800 0003 8000 0004 0000 7ffc 0000 0200
1000 0800 0000 0060 0380 0000 0000 0000
3c00 0000 0000 7800 0101 2000 0002 ffff
e3c0 0010 0fff ffff fff0 0230 0000 203f
ffff 8000 000c 0000 0ff0 0000 3f00 3f80
0000 0000 0007 fe00 0000 203f fff0 001c
0020 0ff8 7fff fffe 0000 1c1f ffff fff0
0600 0000 0000 0000 1800 0000 7800 0000
1c00 0003 8002 0000 0000 7ffc 0000 0200
0000 4800 0000 0078 0780 0000 0000 0000
1800 0000 0000 f800 0103 f000 0001 ffff
ff80 0000 07ff ffff fff0 0730 0000 001f
ffff 0000 000e 0000 07e0 0000 1f20 3f00
0000 0000 0007 ff08 0000 201f ffe0 001c
0000 0ffc ffff fff8 0000 041f ffff ffe0
3800 0000 0000 0000 3800 0000 3000 0000
1c00 0001 8003 0000 0000 0ffc 0000 1c00
0000 3800 0000 0078 0380 0001 8000 0000
0800 0000 0600 7800 4183 f800 00c4 ffff
ff00 0000 03ff ffff fff0 07f0 0000 023f
ffff 0000 000f c400 07c0 0118 07c0 3f00
0000 0000 0003 ff08 0000 001f ffe0 001c
0000 0fff ffff ffe0 0000 0407 ffff ffe3
3800 0000 0000 0008 1800 0000 3000 0000
1c00 0e00 0003 0000 0040 03f8 0000 1860
0000 0800 6000 0078 0380 0001 8400 0000
0000 0000 0600 3800 6183 fc0f 00ef ffff
ff00 0080 03ff ffff fff0 0ff0 0000 023f
ffff 0e10 000f ec00 07c0 003c 0700 3e00
0001 0000 0103 ff08 0000 0003 fff8 001e
0000 0fff ffff ffc0 0200 0407 ffff ffef
f800 0000 0000 0004 1000 0000 2000 0000
1c00 0600 0000 0000 0040 01e0 0000 0070
c0c0 0800 6000 003c 0080 0000 cc12 0000
0000 0000 0000 1000 2007 ff02 00ff ffff
ff00 0080 01ff ffff fff0 1ff0 0180 037f
fffc 0800 0007 e000 03c0 003c 0700 fc00
0000 0000 0001 ff90 0000 0000 fff8 000c
0000 0fff ffff ff80 0400 0407 ffff ffff
f800 0000 0000 0006 1c00 0000 0000 0000
0800 0400 0000 0000 0000 00c0 0000 00f9
c070 0000 2000 003c 0000 0000 fc3e 0000
8000 0000 0000 0000 2007 ff02 00ff ffff
ff00 0000 01ff ffff fff0 3ffc 4180 01ff
fffe 0000 0007 c000 0380 003c 0600 f800
0000 0000 0000 7ff0 0000 0000 fff0 8000
0000 07ff ffff ff80 1c00 0407 ffff ffff
f000 0000 8000 0700 1e00 0000 0000 0002
0e00 0000 0400 0008 0c00 00e2 0400 00ff
f07b 8000 6000 001c 0000 0000 7e7e 0000
8000 0000 0000 0010 0007 ff80 00ff ffff
ff00 0000 01ff ffff fff0 3ffc 0180 007f
fffe 0000 0003 8000 0200 001f 2600 f000
0020 0100 4000 7fc0 0000 0000 3fe0 0000
0000 01ff ffff ff00 1860 0007 ffff ffff
c000 0000 8000 03e0 1c00 0000 0000 0001
1c00 0000 0000 0000 0f00 0034 0000 00ff
e07f 8000 6000 000e 0000 0008 1ffe 0000
0000 0000 0000 0020 0003 ff80 30ff ffff
fe00 0000 07ff ffff ff80 3ffe 0180 003f
fffe 0000 0002 0002 0200 000f fe00 e000
0000 0700 8000 3f80 0000 0000 1fe0 0000
0100 01ff ffff ff00 1870 0007 ffff ffff
8000 0000 f000 03f4 1c00 0000 0000 0003
fc00 0000 0000 0000 07c0 003c 0000 00ff
e07f 0000 6000 0004 0000 001c 0fff 0000
0000 0000 0000 0020 0003 ff00 79ff ffff
fe00 2000 3fff ffff ff00 3ffe 0180 01ff
fffe 0000 0002 0002 0000 000f fe00 2000
0000 0f00 8000 0300 0000 0c00 1fe0 0c00
0000 00ff ffff fe00 08e0 0107 ffff ffff
0000 0000 f000 01f0 0c00 0000 0000 0003
fc00 0000 0000 0000 07c0 001c 0000 00ff
e07f 0000 0000 0000 0008 101e 07ff 0000
0800 0000 0000 0031 0001 ff00 ffff ffff
fe00 0000 3fff ffff ff01 fffe 0180 01ff
fff8 0000 0000 0000 0000 0003 fe00 0000
0008 0f00 0000 0000 0000 0002 1fe0 0800
0000 00ff ffff fe00 00c0 0103 ffff ffff
0006 0000 f000 01f1 0000 0000 0c00 0003
7c00 0000 0000 0000 03e0 000f 8002 01ff
e07e 0078 0000 0000 0000 001e 07ff 1800
1800 0000 0080 0031 0001 ff01 ffff ffff
fe00 2000 3fff ffff fe01 fffe 0180 01ff
fff0 0000 0000 0800 0000 0301 fe00 0000
0000 0fe0 0000 0000 0000 0000 0f80 0801
0000 00ff ffff fe00 00c0 0003 ffff ffff
0002 0000 c000 01f1 0000 0080 0800 0000
1c00 0000 0000 0000 03e4 0087 8002 07ff
e0fe 0078 0000 0000 0000 000e 07ff f000
1000 0000 0080 003f 0000 fe00 ffff ffff
fe00 3000 3fff ffff fc00 ffff 0080 01ff
fff3 0000 0000 0000 0000 0200 fc04 0000
0000 7fe0 1000 0000 0000 0000 0f02 0800
0000 007f ffff fe00 00c0 0001 ffff fffe
0000 0000 0000 01f8 0000 00e0 0800 05c0
0c00 0000 0000 0000 01fc 0387 8100 07ff
f1fe 0078 0000 0000 8000 000c 03ff f000
0000 0000 0080 003c 1000 fc00 ffff ffff
fc00 0000 3fff ffff fc00 ffff 0000 01ff
ffff 0000 0000 0000 0040 0000 fc04 0000
0000 7fe0 1000 0000 0000 0000 030e 0000
0000 007f ffff fc00 00c0 0000 7fff fffe
8040 8000 0000 00f8 0000 00c0 0800 1fc0
0000 0000 0600 0004 00f8 0787 8100 07ff
fff8 0078 0000 0000 7000 0004 40ff f800
0000 0000 0000 0030 1000 3804 ffff ffff
f800 0008 1fff ffff f01f fffe 0000 07ff
fffe 0000 0000 0000 0000 0000 f800 0000
0000 7fe0 0000 0000 0080 0000 009f 0000
0000 003f ffff f800 0040 0000 1fff ffff
c000 0000 0000 0038 0000 80c0 0000 1fc0
0008 0000 0600 0000 0060 0787 0100 07ff
fff8 803c 0000 0000 7c02 0087 e0ff ff90
0040 8001 8000 0430 1038 1007 ffff ffff
f000 0000 01ff ffff f00f fffe 0000 0fff
fffe 0000 0000 0000 6000 0000 3000 0020
0000 3fe0 1000 0000 1000 0000 007e 0000
0004 003f ffff f800 0000 0400 0fff ffff
c008 0000 0000 0018 0000 00c0 0000 1f00
0000 0000 0000 0000 0040 07c7 8100 07ff
fff8 801e 0000 0000 781e 00c7 e07f ff80
03e0 8001 c000 01f0 1038 1047 ffff ffff
e000 0000 01ff ffff c003 fffe 0000 0fff
fffe 0000 0000 0000 4000 0000 2000 0030
2f00 3fe0 1000 0000 f004 00c8 001e 0000
0000 003f ffff f000 0040 0400 07ff ffff
c008 000c 0000 0018 0000 0000 0000 1f00
0000 0000 0000 0000 0040 0703 8100 07ff
ffff 800c 0001 0080 380c 00e7 e0ff ff00
03e0 8009 f002 01f0 103e 006f ffff ffff
c000 0000 00ff ffff 8019 fffe 0000 0fff
fffc 0000 0000 0000 5800 0000 0000 0030
3e00 3fe0 0000 0001 f004 000c 001c 0000
0000 003f ffff e000 0000 0000 07ff ffff
8008 800c 0000 0018 0000 0000 0078 0700
0000 0000 0000 0000 0040 0701 8000 07ff
fffe 000c 000b 0000 181c 007f c07f ff00
03e1 003f f802 00f0 1018 007f ffff ffff
8000 0000 007f ffff 801f fffe 0000 0fff
fffc 0000 0000 0000 3000 0000 0000 0030
7e00 1fe0 0000 0001 f800 000c 0000 0000
0000 001f ffff 8000 0000 0000 03ff ffff
801f c00f 0600 0018 0000 0000 0038 0100
0000 0000 0000 0000 0000 023f 8000 1fff
fffc 0000 0001 0040 100e 807f c01f ff00
03f0 003f f802 01f0 3008 007f ffff ffff
8000 0000 403f ffff 801f fffc 0000 0fff
fffc 1800 8000 0000 0010 2000 0000 0030
7e00 1f80 0000 0000 f800 0004 0000 0000
0000 000f fffe 0000 0000 0000 03ff ffff
801f e00f e600 0010 0000 0000 0018 8080
0000 0000 0000 0000 0000 003f 8000 0fff
fff8 0000 0000 2000 000f c47f c007 ff80
00f0 001f f802 01f0 3008 007f ffff ffff
0000 0300 401f fffe 001f fff8 0000 0fff
fffc 1801 8000 0000 0800 2000 0000 0000
fc00 1f00 0000 0000 fc00 0000 0000 0010
0000 000f fff8 001c 0000 0000 03ff ffff
800f e00f fe00 0000 0000 0000 001f 8000
0000 0100 0000 0000 0000 007f 0002 07ff
fff8 0000 00e0 0000 500f ccff c003 ff80
00e0 000f f800 01f8 0008 003f ffff ffff
0040 0200 001f fff0 001f fff0 0000 9fff
fff0 0801 8000 0000 0000 2000 0000 0000
fc00 1f00 0000 0000 f808 0000 0040 0090
0000 041f fff8 001c 0000 0000 03ff ffff
800f e00f fc00 0000 0000 0000 000f e001
8000 0200 0000 0000 0000 007f 0000 03ff
fff8 0000 00e0 0010 100f fffe 0001 ff80
00c0 000f f000 00f8 0058 003f ffff fffe
0000 03c1 800f fff0 000f fff0 0000 ffff
ffe0 0000 8000 0100 0000 2000 01e0 0001
fc00 1f00 0000 0000 f838 0000 0000 0070
0000 060f fffc 381c 0000 0000 03ff ffff
800f e00f fc0c 0c00 0000 0000 000f 8003
8100 0000 0000 0000 0000 003c 0002 00ff
fff0 0000 30c0 0000 000f fffc 0800 7f80
00c0 3c0f f000 0030 0078 003f ffff fff8
0000 03c1 8007 fff0 0007 fff0 0000 ffff
ffc0 0001 0000 0100 0004 2000 01c0 0001
fc00 1f10 0000 0000 7c38 0000 0000 1010
0000 061f fffe 38f8 0000 0000 03ff ffff
8003 c00f fc5c 4e00 0000 0000 000f 8001
8000 0000 0000 0000 0000 0030 1002 007f
fff0 0000 38c0 0000 000f ff80 1880 0f01
00c0 3c01 f000 0820 00f8 001f ffff ffe0
0000 0300 0003 ffe0 800f fff0 0000 ffff
ff80 0001 e000 0000 0006 2000 0380 0080
fc00 1ff0 00e0 6200 3c7f 9000 0000 0010
580c 061f fffc 3038 0100 0000 01ff ffff
80c0 c007 fc7f fc00 4000 0000 0007 f800
8000 0004 0000 0000 0000 0020 18c2 007f
ffe0 0000 1f80 0000 000f ff80 1f80 0701
0040 1c00 7000 0800 00f0 000f ffff ffe0
0000 0000 0001 ffc0 800f ffe0 0000 ffff
fe00 0040 e000 0020 0003 e000 0382 0080
3c00 1ff8 00e3 fe14 3eff f000 0000 0010
780c 073f fffc 211c 0100 0000 01ff ffff
00c0 c007 fc1f fe00 0000 0000 0007 f800
8000 0004 0000 0000 0000 0040 18c0 003f
ff80 0000 1f00 0000 000f ffc0 0f80 0000
0000 1c00 7000 0000 00c0 0007 ffff ffe0
0000 0800 0000 ffc0 000f ffc0 0000 7fff
fc00 0040 e000 0030 0001 e000 0383 0060
0000 1ff8 00f3 fe3c 3fff 8000 0000 0010
f804 03ff fff0 11fc 0200 0800 01ff fffe
07e0 0007 fc1f fe00 0000 0000 0007 ff00
8000 0000 0000 0800 0400 0000 1fc0 001f
ff00 0000 0e00 0000 000f ffe0 1f80 0000
0000 1800 0000 0600 00c0 0803 ffff ffe0
0003 0800 0000 ff00 000f ff80 0000 3fff
f800 0040 6000 0038 0000 e024 0187 0062
0000 1ff8 00ff ff7e 3fff 0000 0000 0018
f000 03ff fff0 43fc 0018 0f00 07ff fffe
07c0 0307 fc3f fe04 0000 0001 8001 ff00
8000 0000 0000 04c0 0600 0000 1fc0 001f
fe00 0000 0c00 0000 0007 ffc0 0f00 0000
0800 1800 0000 0600 0080 0e03 ffff ffc0
0007 0800 0000 fe00 000f ff00 0000 1fff
f000 0040 0000 0030 0000 603c 01cf 01f2
0000 0ff0 00ff ffff fffe 0000 0000 000d
f840 03ff fff0 63fe 0038 0f00 07ff fffe
07c0 0307 fc3f fc04 0000 0003 0000 ff81
0000 0000 0040 07f0 0400 2000 1fc0 4007
fc00 0000 0c00 0000 0003 ff00 0f00 0000
0000 0000 0000 0600 0080 040f ffff ff80
0007 8800 0000 7c04 800f fe00 0000 1fff
e000 0040 0000 0020 0000 601c 00ff 03fe
0000 0780 607f ffff fffe 0000 0000 000f
f840 03ff ffe0 7ffe 0030 0f00 0fff fffc
07c0 0187 ffff f804 0060 0003 0000 ff81
0000 0000 01c0 07f8 0400 2000 1f80 0001
f800 0001 0000 0000 0003 fe00 0f00 0000
0000 0000 0000 0600 0001 0003 ffff ff80
0007 9800 0000 000e 000f fe00 0000 1fff
e200 0040 0000 0010 0000 401c 007f 03fe
0000 0300 703f ffff fffe 0000 0000 c003
fcc0 03ff ff80 7ffe 0030 0e00 0fff fffc
0780 0087 ffff f000 0060 0002 0000 7f80
0000 0000 03c0 07f8 0400 2000 1e04 0000
f000 0080 0028 0000 0003 fc00 0f10 0000
0000 0000 0010 0600 0001 0003 ffff ff80
0007 f800 0000 000c 010f fe00 0000 1fff
e200 0000 0000 0010 4000 000c 001f 03fc
0000 8000 700f ffff ffff 0000 0001 c001
ffc0 03ff ff00 fffe 0030 0800 0fff fffc
0f80 098f ffff f060 00c0 6000 0000 7f80
0000 0000 03c0 07f8 0000 0000 1f86 0000
e000 0080 0008 1800 0003 fc00 0ff0 0000
0000 0000 0030 1800 0043 0083 ffff ff80
001f f800 0000 0008 011f fe00 0000 0fff
fe00 0000 0200 0010 c080 0004 0007 07f8
0000 800c 7007 ffff ffff 8000 0001 c000
ff00 03ff fc00 fffe 0060 0000 07ff fffc
1f80 0fff ffff c070 0040 2000 7800 7fc0
4000 0000 03c0 07f8 0000 0000 1f86 0000
4000 0080 0008 1c00 0000 f800 0fe0 0000
2000 0000 0036 3800 0803 0087 ffff ff80
001f f800 0000 0008 01bf fc00 0000 0fff
fe00 0048 0400 0000 8000 0000 0003 87f0
0100 800f f803 ffff ffff 0080 0000 c000
fc00 03ff f000 7ffe 0060 0000 07ff fffc
7f80 3fff ffff c220 0040 3800 7800 7fc0
4000 0000 03c0 07f8 0000 0000 1f8e 0000
0000 0000 0020 1800 0000 7800 0f00 0000
0070 0000 003e 3800 0800 0087 ffff ffc0
001f f000 0000 0000 01ff fc00 0000 07ff
f800 0060 0000 0000 8040 0002 0001 8fe0
0700 800f f801 ffff ffff 0000 0018 c000
f800 03ff f000 7ffe 0060 0000 1fff fffe
7f80 3fff ffff e220 0008 3e00 7000 7fc0
0000 0008 0180 03f8 0000 0000 1ffe 0000
0000 0000 0020 0800 0400 7e08 0f00 0000
0070 0000 003f 7000 0800 00cf ffff ff80
001f c000 0000 0000 01ff fc00 0300 03ff
f000 0040 0000 0000 0000 0000 0001 ffe0
0f00 000f f800 ffff ffff e000 001f c000
f800 03ff e000 7ffe 0060 0018 1fff ffff
ff80 ffff ffff ff00 0078 0e00 3000 7fc0
0008 0000 0180 01f8 0000 0000 07fc 0000
0000 0000 0000 0800 0200 1f18 0f00 0000
0078 0000 001f e000 0800 003f ffff ff80
001f 8000 0000 0000 01ff fc00 0700 43ff
e000 0003 0000 0000 1000 0000 0001 ffc0
0f00 000f f800 7fff ffff e020 001f c000
7000 00ff e000 7ff8 0000 4008 1fff ffff
ff80 7fff ffff ff00 007d 0600 0000 7fc0
0000 0000 0100 00f0 0000 0000 03fc 0000
0000 0000 0000 0800 0200 0718 0f00 0000
0078 0000 001f e000 0800 001f ffff ff82
0007 0000 0000 0000 003f f800 1f00 c3ff
e000 0003 0000 0000 0000 0000 0000 7f80
0700 001f f070 3fff ffff e060 000f c000
1000 007f e000 1ff8 0000 4008 7fff ffff
ff84 7fff ffff fe00 001f 0200 0080 1fe0
0000 0000 0000 00c0 0000 0003 007e 4000
0000 8000 0000 5800 0200 01f8 0400 0000
00f8 0000 000f e000 0000 000f ffff ff00
0007 8000 0000 0000 001f f800 1e00 c3ff
8000 0006 0000 0000 0000 0000 0000 3e00
0200 001f f010 3fff ffff e3c0 000f 8000
0000 003f c000 0ff8 0001 c000 7fff ffff
fe06 7fff ffff fe00 001f 0200 00f0 0fc0
0000 0400 2000 0000 0000 0000 003f 8010
0000 0000 0000 3800 0000 01f8 0000 0500
00fc 0000 0007 c000 0000 300f ffff fc00
0007 0000 0006 0000 000f f800 0600 41fe
0000 003e 0000 0000 0000 0000 0000 1c00
0000 031f e000 1fff ffff f7c0 0083 8000
0000 001f 8200 07e0 0080 c084 7fff ffff
f807 ffff ffff fe00 001f 0000 00f0 0f80
0000 0600 2000 0000 0000 0002 000e 0030
0000 0000 0000 0000 0000 01f8 0000 0700
007c 0000 0007 0000 0000 100f ffff f010
0002 0010 8006 0000 000f f001 0200 2038
0000 000e 0010 0000 0000 0000 0000 0200
0000 01bf c000 1fff ffff ffc0 00c0 c000
0000 000f 0600 0380 0087 e0c1 ffff ffff
f807 ffff ffff fc00 001f 0000 0040 0700
0000 0400 0006 0000 0100 0000 000e 0030
0000 0000 8400 0000 0000 0078 0000 0300
003c 0000 0006 0000 0000 000f ffff f010
1182 0019 8006 0000 000f e001 0200 3810
0000 0004 0010 0000 0000 0000 0000 023c
0000 01ff 8000 0fff ffff ff00 00c0 c000
0000 0006 0600 0103 0007 e041 ffff ffff
f803 ffff ffff fc00 001f 0000 0000 0700
0000 0000 0000 0000 0000 0000 000e 0020
0000 0000 8000 0000 0000 0038 0000 0000
001c 0000 0004 0000 0000 000f ffff c000
b180 001f 0006 0000 000f c001 0000 7800
0000 0004 0008 0000 0000 0000 0000 03fc
0000 01ff 0000 c7ff ffff fe00 00c0 4000
0000 0000 0c00 0000 4007 c041 ffff ffff
f003 ffff ffff fc00 000f 3000 0000 0700
0400 0000 0000 0000 0000 0000 000c 0000
0000 0000 c000 0000 0000 0018 0032 0000
0004 0000 0000 0000 0000 000f ffff 8001
f380 001f 0002 0000 000f 8001 8421 f800
0000 0002 2008 0000 0000 c000 0000 00fc
0000 01fe 00c0 c7ff ffff fc00 0060 0000
0000 0000 0c00 0000 0007 8061 ffff ffff
e003 ffff ffff fc00 000f f000 0000 1f80
0000 0000 0000 0000 0010 0000 000c 0000
0000 0000 0000 0000 0000 0018 003e 0018
0000 0000 0083 8040 0000 000f ffff 8000
ff00 001f f000 0000 000f 0001 87f3 e000
0000 0003 000f 0000 0007 0000 0000 00fc
0000 01fe 00c0 ffff ffff e000 0078 0000
0000 0000 0000 0000 0007 007f ffff ffff
c000 ffff ffff f800 000f f000 0000 3f00
0000 0000 0002 0000 0000 0000 0008 0000
0000 0000 0000 0000 0000 0000 001e 0010
0000 0080 0080 0000 0000 4007 ffff 0000
3f00 010f e000 0000 000f 0001 cfff e000
0000 0001 001c 0000 0000 000c 0000 00ff
0000 00fe 00f0 3fff ffff e000 0038 0000
0000 0000 0010 0000 3007 007f ffff ffff
c008 7fff ffff e002 0007 f000 0203 3f00
0100 0000 8001 8208 0010 0000 0008 0000
0000 0002 0040 0000 0000 0000 0006 4000
0001 0080 0180 0000 0000 0007 fffc 0000
1f00 010f e000 0000 000f 0001 ffff e000
0000 0070 0008 0000 0000 007c 0000 007f
0200 007e 00f1 ffff ffff ff00 0808 0000
0000 0000 0060 0000 2000 007f ffff ffff
c000 7fff ffff c000 0001 f000 0207 ff00
0000 0001 8020 0008 0011 8000 0008 0000
0000 0000 0040 0000 0018 0000 0000 e100
0001 8000 0000 0000 0008 00c3 fffc 0000
0f00 019f f000 0200 0088 0001 ffff f800
0000 01f8 0000 0000 0c40 007c 0000 007e
0e00 003e 01ff ffff ffff ff08 0608 0000
f800 0000 0070 0000 2000 001f ffff ffff
c200 7fff ffff c000 0001 f000 0407 fc00
0000 0000 0000 4008 0013 8000 0000 0000
0000 0000 0040 0000 0118 0000 0000 6100
0001 8000 0000 0000 000c 00e7 fff8 0000
0200 01ff f000 0380 00f8 0021 ffff f000
0000 01f8 0040 0000 0cc0 003c 0000 007c
1fc0 083e 01ff ffff ffff fe00 0000 0001
f800 0000 0060 0000 6000 0e0f ffff ffff
c3c0 7fff ffff 8000 0800 f000 0007 fc24
0000 0000 0000 4008 801f 0600 0000 0000
0000 000c 0040 0000 01f8 0000 0000 2100
0001 8000 0000 0800 000c 00ff fff8 0000
0100 81ff f000 0380 00e0 0023 ffff e000
0000 01f0 0020 0000 07c0 001c 0000 007e
3fc0 083e 00ff ffff ffff fc00 0400 0001
e000 0000 0000 0000 6000 0e0f ffff ffff
c7e0 7fff ffff 0000 0800 2000 0003 fc3c
0000 0000 0000 000d 8007 0600 0000 0000
0000 0708 0000 0000 00f8 0000 0000 2400
0000 f000 0000 0800 000c 00ff fff8 0400
01e0 81ff f000 0380 0000 0e37 ffff c000
0000 00f0 0060 0000 07e0 001e 0000 007e
3fc0 003e 007f ffff ffff fc0c 0f80 0400
e000 0000 0000 0000 4000 0f0f ffff ffff
ffe0 7fff fffe 0000 0e00 0000 0003 f830
c000 0070 0000 7c01 8003 0600 0000 0000
0000 0790 0000 0000 00ff 0000 0000 3c00
0080 6000 0000 0800 000c 003f fff8 0009
c180 c1ff e000 0000 6000 7f7f ffff c000
0000 00f0 01f0 0000 3fe0 000c 0000 007f
ffc0 0038 007f ffff ffff fc0c 0600 0801
e000 0210 0000 0000 4000 0f8f ffff ffff
ffe0 7fff fffe 0000 0fc0 0000 0003 f820
c002 0070 0000 1c40 c000 0200 0000 0000
0000 07f0 0000 0000 00ff 0009 0000 3c00
0000 0000 0000 0800 0004 003f ffe0 001f
0100 c3ff e000 0000 2001 ffff ffff 8000
0000 0060 01e0 0000 3fe0 000c 0000 003f
ffc0 0078 007f ffff ffff fc0c 0400 0801
8000 0200 0000 0000 2400 0fff ffff ffff
fff0 7fff fffc 0000 0f80 0008 0003 f800
c002 0070 0080 0ec0 0000 0200 1000 0020
0000 03c0 0000 0600 00fc 000c 0000 0000
0000 0400 0000 0000 0006 003f ffc0 003c
0100 e3ff f000 0000 2001 ffff ffff 0000
0000 0040 03e0 0000 0fe0 000c 0000 003f
ffc0 0038 007f ffff ffff f80c 0400 3801
0090 0200 0000 0004 3c00 07ff ffff ffff
fff0 ffff fff8 0000 0f00 0004 0000 f010
8040 0070 7300 0fe0 0000 0200 0000 0320
0000 0380 0000 0600 30fc 00d8 0000 0000
0000 0400 2000 0000 0004 203f ff00 0018
0000 ffff f000 0000 2000 7fff fffe 0000
0000 0040 03c0 0000 07c0 0004 0000 001f
ff00 001e 007f ffff ffff e00c 0012 3801
03f0 0000 0000 0006 7808 c3ff ffff ffff
fff9 ffff fff8 0000 0600 0004 0000 3011
0040 0060 7f00 0fe0 0200 0000 0000 21f0
0002 0300 0000 0600 39f8 20f0 0000 0000
0000 0000 0000 0600 000e 203f ff00 0018
0010 7fff e000 0000 2000 1fff fffe 0000
0000 0000 1fc0 0000 07c0 0000 0000 000f
fe00 000e 007f ffff ffff e006 003e 3801
03f0 0000 0000 0003 e081 c7ff ffff ffff
ffff ffff fff8 0000 0602 000f 0000 303f
1040 0060 7f00 07e0 0600 000e 0000 21e0
0002 0700 0000 0600 3ffc 00f0 1000 0000
0000 0000 0000 0000 000f 603f fc00 0818
0018 3fff e000 0000 0000 07ff fff8 0000
0000 0000 3fc1 8080 03c0 0000 0000 0007
fe00 000c 007f ffff ffff e006 001f f000
83e0 0000 8000 0003 e0c1 e7ff ffff ffff
ffff ffff fff0 00c0 0002 0007 0000 303c
10c0 0077 fe00 07e0 0400 000f c000 13e0
0002 0700 1800 0200 3ffc 0070 1008 0000
0800 0000 0000 0000 0007 e03f f000 0cf0
0008 1fff e000 0000 4000 03ff fff0 0004
0000 0000 1fc0 8000 0180 0000 0000 0003
ff00 0000 007f ffff ffff e00e 001f 8000
07c0 0000 0000 0001 e0c1 ffff ffff ffff
ffff ffff fff0 00c0 0000 0003 0000 2030
30c0 007f fe00 07e0 0400 005f f000 1fe0
0000 0700 0c00 0000 3ffc 0060 2008 0000
0000 0000 0000 0000 2007 f03f f000 0fe0
000c 1fff e200 0000 0400 03ff fff0 0000
0000 0000 1f00 0000 0008 0000 0018 0001
fffc 0004 007f ffff ffff c01f 001f 0000
0780 0000 0000 0000 e1e3 ffff ffff ffff
ffe0 3fff fff0 00c0 0002 0001 0006 4020
3800 007f fc00 01e0 0000 003f f000 1fe0
0000 0100 0280 0000 1ffc 0060 2038 0000
0000 0004 0000 0080 0007 f80f f000 0ff0
0000 3fff f200 0000 0400 01ff ffe0 0000
0000 0201 3f00 0000 0618 0000 0018 0000
7ffc 0002 007f ffff ffff c01e 0006 0000
0380 0000 0000 0000 31f7 ffff ffff ffff
ffc0 1fff fff0 00c0 0038 00e1 003c 4000
3800 007f fc00 0080 0000 007f e000 0f80
0000 0000 0380 0000 1ffc 0040 0070 0000
0000 000c 0000 0380 0003 f807 e000 07f8
6000 01ff fc00 0000 0400 01ff ffc0 0000
0000 0001 fe00 0000 0e08 0000 000c 0000
3ffc 0001 003f ffff ffff c01e 0002 0000
0180 2000 0000 0000 3fff ffff ffff ffff
ffc0 0fff fff0 0040 0038 0070 001c 0000
f800 007f fc00 1000 0080 001f c000 0788
0000 0000 c386 0000 1ffc 0000 0078 0000
0000 000c 0000 0380 0001 f801 8000 07f8
6000 00ff f000 0000 0000 01ff ff80 0000
0000 0001 fe00 0000 1818 0000 0007 0000
1ff8 0000 000f ffff ffff c01f 0000 0000
01c0 2000 0000 0000 3fff ffff ffff ffff
ff00 0fff fff0 0000 0030 0030 0000 0000
f800 307f f803 8000 0080 000f c004 03f8
8000 0040 43c7 0000 1ffc 0000 00fc 0000
0000 0008 1d00 0300 0000 7800 8000 07f8
2000 00ff e000 0000 0000 01ff ff81 0000
0000 0007 fe00 0000 1018 0001 0007 0000
1ff8 0000 0007 ffff ffff c13f 0000 0000
01c0 0000 0000 0000 1fff ff01 ffff ffff
ff00 8fff fff0 0000 0020 0030 0000 0001
f000 307f f001 8002 0000 000f c004 03ff
8008 0840 01ff 8000 1ff8 0000 00fc 0008
0000 0008 0f01 0300 0000 3820 0000 2ff8
2000 00ff c000 0000 0000 01ff ff80 0000
0000 0001 f800 0000 0038 0301 0004 0000
0ff8 0000 0003 ffff ffff e3ff 0000 0000
01c0 0001 0000 0000 0fff fe00 7fff ffff
ff01 9fff fff0 0000 0000 0000 0010 0001
e001 303f e000 8002 0000 000f c007 01ff
8008 0840 007f 8000 1ff8 0000 00fc 0000
0000 0000 1c01 00a0 0000 1820 0200 3ff0
0000 01ff c000 0000 3000 00ff ff80 0000
0000 0000 f000 0000 0c10 031f 0000 0000
07f8 0000 4001 ffff ffff e3ff 01c0 0300
03c0 0000 0000 0000 1fff f800 7fff ffff
ff01 0fff ffc0 0003 0000 0600 0000 0000
e001 f03f e000 8066 0000 000f c007 80ff
8000 0000 001f 8000 1ff8 0000 00fe 0006
0100 0000 1801 00e0 0000 1c60 0000 3ff3
0000 03ff 8000 0000 1e00 007f ff80 0000
0000 2000 6000 0000 0011 03ff 0000 0000
03f8 0000 0001 ffff ffff ffff 01c0 0100
03c0 0000 0000 0000 ffff e000 7fff ffff
ff01 03ff ff00 0003 0000 0218 0000 0000
0001 f03f e000 807c 0000 000f 8007 f0ff
0000 0008 000f 8000 0ff8 0000 03ff 8006
03e0 0000 0800 0020 0000 1c60 0000 07ff
c000 03ff 8000 0000 0e00 003f ffc0 0000
0004 2000 2000 0000 001f 03ff 0000 0c00
07f8 0000 0001 ffff ffff ffff 01f0 0000
03c0 0000 0800 0000 7fff c000 7fff ffff
ff20 01ff fe00 0003 0000 0330 0000 0000
000f f83f e000 001c 0000 000f 8007 f0ff
8000 0008 000f 8000 03f0 0000 03ff 8000
01c0 0100 0000 0000 0004 0fc0 0000 07ff
0000 03fe 0000 0000 0e00 003f ffc0 0000
0006 6000 2000 0000 003f 03ff 00c0 0300
07f8 4000 0000 ffff ffff ffff 03f0 0000
01c0 0000 0d00 0000 1fff c000 7fff ffff
ffe0 00ff fe00 0007 0000 01f0 0000 0000
000f f83f f400 0004 0000 0002 0007 f07f
00c0 0010 0007 8000 00f8 0000 03ff 9400
01c0 0700 0000 0000 0000 0700 0000 01ff
0000 03fc 0000 0000 0e00 001f ffc0 0000
0017 c030 0003 8000 003e 03fe 0080 0380
03f8 0080 0000 ffff ffff ffff 83e0 0000
01c0 0000 0f00 0000 1fff c000 7fff ffff
fff0 00ff fe00 0007 0000 01e0 0000 0000
000f f87f fe00 0006 0000 0002 0001 f87f
0040 0010 0003 8000 00e0 0000 01ff fc00
80c0 0000 0000 0000 0400 0400 0000 00ff
0000 03f8 0000 0000 0e10 0007 ffc0 0000
001f c030 0003 8180 001e 00fe 0380 0200
03f8 0080 0000 ffff ffff ffff 87c0 0000
3080 0000 0c00 0004 1fff 8000 7fff ffff
fff0 00ff fe00 0006 0000 01e0 0000 0000
001f f87f fe00 0003 c000 0004 0000 f87e
0000 0010 0003 8003 00e0 0000 00ff fc00
00c0 0000 0000 0000 0400 0000 0800 00ff
0000 00f0 0000 0000 0e30 0003 ffc0 0400
001f 01f0 0003 0080 000e 00fc 0301 0000
03f8 0000 0000 ffff ffff ffff c7c0 0800
3900 0000 0800 0004 1fff 0000 1fff ffff
fff0 00ff ff80 1006 0000 0000 0000 0000
001f fcff fe00 0003 c080 013c 0000 fc7c
0000 0010 0001 8003 0080 0000 00ff f800
01c0 0000 0000 0001 8000 0000 0000 00ff
0000 0030 0000 0048 0630 0001 ffc0 0400
001e 03f0 0000 0000 000e 0078 0300 0000
01f8 0040 0000 ffff ffff ffff 01c0 0008
1f00 0000 0800 0006 3ffc 0000 7fff ffff
fff0 00ff ff80 0002 0000 0000 0000 0000
001f ffff fe00 0003 0180 18f0 0000 fff8
0000 0000 0001 8203 c000 0000 00ff f001
8100 0000 0000 0000 0040 0000 0600 007f
8001 0000 0000 7078 0030 0001 ffc0 0400
0018 03f0 0000 0008 0002 0078 4700 0000
00f8 0000 0100 ffff ffff fffe 01c0 0008
3e00 0000 0000 0007 fff8 0003 ffff ffff
ffe0 007f ff80 0002 0000 0000 0000 0000
001f ffff fe04 0000 0380 18e0 0000 fff8
0000 0000 000f 8003 c000 0020 00ff e003
8100 0000 0000 0000 0040 0000 0022 007f
8001 0000 0000 7060 0030 0001 ffc0 0000
8008 03c0 0000 0008 0001 003c c400 0000
0078 0000 0100 ffff ffff ffff 80c0 0008
3800 0000 0000 0001 fff0 0007 ffff ffff
ffe0 001f ff00 0002 0020 0000 00c0 0000
001f ffff f016 0000 1f80 1d80 0001 ffe0
0000 0000 000f c000 c000 0140 00ff f241
8100 0000 0008 0000 0000 0000 0006 001f
8001 0000 0000 0040 8030 0000 ff80 008c
0000 0302 0000 0008 0000 003f e000 0000
0030 4000 0100 7fff ffff ffff c000 000c
3800 0000 0000 0800 ffe0 0003 ffff ffff
ffc0 0007 ff00 0000 0000 0000 0000 0000
000f ffff e01e 4000 1f80 1f00 0001 ff80
0000 0000 000f c000 c000 0780 00ff ffc3
8000 0000 0108 0000 0000 0000 000c 003f
0001 0000 0000 0000 8060 0000 ff01 008c
0180 0303 0000 000e 0000 001f c000 0000
0021 c000 0100 3fff ffff ffff c000 0180
7000 0000 0000 3800 7fc0 0003 ffff ffff
fffa 0007 ff00 0000 3c00 000c 0800 0004
000f ffff c01f c000 0780 0f00 0000 ff00
0000 0000 0003 8000 0000 0708 00ff ff81
c000 0000 0708 0000 0000 0000 000c 003f
0001 0020 0000 0000 88e0 0000 ff00 003c
0180 0006 0000 0006 4000 001f 0004 0000
0011 c000 0000 3fff ffff ffff c000 0180
0000 0000 0000 3880 3f80 001f ffff ffff
fffe 0007 ff00 0000 3c00 000e 0800 0002
0007 ffff 801f 8000 0380 8f80 0000 f800
0000 0000 0003 8000 0000 0788 003f ff01
8010 0000 0790 0000 0000 0000 0004 003e
0008 0000 0000 0000 08e0 8000 3f00 001c
0100 0006 0000 0007 f000 001e 000c 0000
0007 c003 0000 0fff ffff ffff c000 0180
0000 0000 0000 3080 0f80 000f ffff ffff
fffe 0007 ff00 0010 3f00 4006 0800 0000
0001 ffff 001e 0000 0380 ff80 0000 7000
0000 0000 0001 8000 0000 1ff8 203f ff01
0010 0000 07c0 0000 0001 0000 0000 003e
000c 0000 0010 0000 98e0 8000 1f00 001f
0000 0004 0000 0007 c000 0004 0001 0000
0001 e003 c000 07ff ffff ffff c000 0080
0000 0000 0000 3180 0f80 0003 ffff ffff
fffe 0007 ff00 0000 3f00 4007 0800 0000
0000 fffc 003e 0000 0380 7f00 0000 7000
0000 0000 0000 0000 0000 1ff8 343f ff03
0010 0000 0780 0000 0000 2000 0001 203c
000c 0000 0000 0000 7fe0 8000 0e08 000e
0000 8000 0000 0007 c000 0000 000f 0000
0001 fc03 e000 03ff ffff ffff 8000 0180
0400 0000 0000 31c0 0380 001f ffff ffff
fffe 0007 fe00 0000 3f00 0003 1800 0000
0000 7ffc 003e 0000 0100 7c00 0001 f000
0000 0000 0000 0000 0000 1ff8 3c3f ff03
0000 0000 0700 0000 0007 f000 0000 e030
000c 0380 0000 0002 3fe0 8200 0018 0004
0000 4000 0000 0007 e000 0000 000f 0000
0000 f801 e000 01ff ffff ffff 8000 0780
0400 0000 0000 1b80 0080 007f ffff ffff
fffc 0207 fe00 2000 1c00 0003 f800 0000
0000 3ffc 001c 0000 000c f800 0000 f001
0000 0000 0000 0002 0000 1ff8 3c0f ff03
0011 8000 0700 0100 0007 f000 0000 e030
0c0c 0080 000e 0006 3fe1 0300 0038 0000
0000 7000 0000 1807 e001 0800 000f 0000
0000 e031 e000 00ff ffff ffff 8000 0700
0400 0000 0000 0780 0000 007f ffff ffff
fff8 0203 fe00 6000 1c00 0000 0800 0000
0000 3ffc 0018 0200 0007 f800 0000 4001
0000 0000 1000 0002 0000 1fc0 1907 ff87
0007 e000 0600 0800 0007 f000 0000 f030
980c 0000 0007 080f fff3 83c0 0038 0000
0000 7000 0000 1807 fc01 c800 218f 0000
0000 6010 e000 003f ffff ffff 8000 0700
0680 0000 0000 0380 000c 007f ffff ffff
fff0 0201 f800 6000 1c00 00c0 0007 4000
0000 3ffc 0010 0380 0001 f001 0000 0003
0000 0000 7800 0002 0000 0f00 0783 ff86
0003 c000 0600 0800 0007 f000 0000 303f
f008 0000 0002 001f ffff 83c0 0030 0100
0000 0000 0000 080f f801 fe00 21ff 8000
0000 6010 e000 003f ffff ffff 8000 0788
07c0 0030 0000 0380 000c 003f ffff ffff
fff0 e000 e000 6000 0c00 00e0 0001 c000
0000 3ffc 0010 0300 0000 f000 1000 000e
0000 0000 7e00 0000 0000 0600 0381 ffc0
0003 8000 0000 0000 103f fc00 0200 307f
e008 0000 0003 00ff ffff 8780 0030 0101
0000 0006 0000 080f f801 ff00 03ff f000
0004 601c e000 001f ffff ffff 9000 0780
03c0 0010 0000 01c0 0018 001f ffff ffff
fff8 c200 c01c 6000 0c00 00e0 0001 c000
0100 0ffc 0018 0700 0000 c000 2006 8000
0000 8000 7e00 0000 2000 0600 0381 ffc0
0001 8008 0000 0000 000f fe0c 0000 381f
800f 0000 0003 00ff ffff 8780 40e0 0100
1000 0006 0000 0c0f fc01 fe00 03ff f000
0007 e01f c000 0007 ffff ffff f800 0780
03c0 0010 0000 0180 0008 001f ffff ffff
fff9 e700 000c 6000 0800 00e0 0001 8000
0100 07fe 0018 0600 0000 8000 2086 0000
0000 e000 7f00 0000 0000 0600 01c1 ff80
0000 8008 0000 0000 0007 fe0c 0010 101f
8007 0000 0002 00ff ffff cf00 01e0 0000
1000 0006 0000 0c0f f010 fe00 01ff e000
0007 e00f e800 0001 ffff ffff f000 0780
03e0 0010 0000 0180 0008 00ff ffff ffff
ffff ff00 000f c000 0000 00e0 0001 0000
0100 01fc 0018 0000 0000 8000 2184 0000
0000 6000 3f00 0000 0000 0200 01c3 ff00
0202 1808 0000 0000 0003 ff00 0000 201f
81cf 0000 0000 03ff ffff ff00 0fe4 0000
1000 0006 0000 001f e010 f800 00ff c000
0001 e00f f800 0000 ffff ffff f000 0780
00f0 0010 0000 0180 0008 00ff ffff ffff
ffff ff00 000f 8000 0200 0060 0000 0000
0100 0070 0000 0000 0000 4000 31cc 0000
0000 2080 3f00 0010 0000 0000 01e3 fe00
0000 0000 0000 0000 0001 ff00 0000 001f
83ff 0000 0000 01ff ffff ff00 0ffc 0000
0000 001c 0000 001f e019 f800 00ff 8000
0000 e00f f800 0000 7fff ffff c000 0180
0070 0000 0000 0180 0000 0fff ffff ffff
ffff ff80 000f 0000 0188 0020 0000 0000
0f00 0000 0000 0000 0000 4000 3ff8 0000
0000 00e0 3f00 0000 0001 0000 01ff fe00
0000 0009 0000 0000 0001 ff00 0001 001f
03ff 0000 0000 00ff ffff ff01 0ffc 0000
0000 0018 0000 201f e01f fc00 08ff 8000
0000 601f fc00 0000 3fff ffff 0000 0180
007c 0000 0000 0380 0000 07ff ffff ffff
ffff ff00 003c 0000 01d8 0020 0000 0400
0f00 0000 0100 0000 0000 4000 1ff0 0000
0000 0060 1f80 0000 0001 8000 03ff fc00
0000 019f 0000 0000 0001 ff00 0000 0007
03ff e000 0180 01ff ffff ff01 1ffc 0010
0000 0000 0000 200f e03f fe00 08ff 0000
0000 400f fcc0 0000 3fff fffe 0000 0180
003c 4000 0001 0180 0000 07ff ffff ffff
ffff fe00 003c 0000 0078 0020 0000 0700
0f00 0000 0100 0000 0000 c00f 3f80 0000
0000 0c60 1f80 0000 0000 0000 03ff f000
0000 01fe 0000 0000 0001 ff00 0000 0181
07ff e000 0180 00ff ffff ff03 bff0 0000
0102 0000 0000 2007 c03f fc00 00ff 0000
0000 4007 fff8 0000 1fff fffc 0000 0180
001f c000 0001 0100 0000 07ff ffff ffff
ffff fe00 0018 0082 0078 0020 0000 0700
0700 0000 0100 0000 0000 000f ff00 0000
0000 0ef8 0f00 0000 0000 0000 03ff c000
0010 07f8 0000 0000 0001 ff00 0000 01c0
87ff e000 0080 00ff ffff cf03 ffe1 0000
0100 0000 0000 0007 c03f f800 00ff 0000
0000 0007 fff8 0000 1fff fffc 0000 0180
001f 8000 4000 0100 8000 07ff ffff ffff
ffff ff20 0000 0180 0018 0020 0000 0700
0100 0000 0100 0000 0000 001f ff00 0000
0000 0ffc 0700 0000 0000 0000 01ff 0000
0000 07f8 0000 0000 0001 ff00 0000 0100
0fff f000 0080 00ff ffff 0383 fff3 e000
0084 0700 0000 0007 c03f f800 007f 0000
0000 0007 fff8 0000 1fff fff0 0080 0080
001f 8000 c000 0100 0040 07ff ffff ffff
ffff ffe1 0000 0b00 0000 0000 0000 0780
0101 8000 0180 0000 1800 009f ff00 0000
0400 0fff 0700 0000 0000 0000 00f8 0000
0000 03f8 0000 0010 0000 ff00 0800 0100
0fff f001 0080 00ff fffc 0183 ffff e0c0
0184 0700 0000 0007 c00f f000 001f 0004
0000 0007 fffc 0000 0fff ffe0 1000 0000
0007 8000 c000 0000 0000 07ff ffff ffff
ffff fff1 0000 0700 0000 0003 0000 07e0
0201 0000 0180 0000 3000 00ff fe00 0000
0180 07ff e600 0000 0000 0000 00c0 0000
0004 01f0 0000 0018 0000 fe00 0000 0000
07ff e001 0080 00ff fff8 0001 ffff e080
0780 3f00 0000 0183 c00f e000 000f 0004
0000 0007 ffff 0000 4fff ffc0 3000 0000
0003 8000 0000 0008 0000 03ff ffff ffff
ffff fff2 0000 0100 0000 0003 c000 03c0
0200 0000 0100 0000 0000 007f fc04 0000
0180 03ff fe00 0000 0000 0000 0000 0000
0000 01e0 0010 0018 1800 7e06 0000 0020
03ff e000 0080 00ff fff0 0000 7fff f000
0780 3e00 0000 0180 801f e000 0006 0804
0000 001f ffff 0000 7fff ff00 2000 0000
0001 8000 0000 0018 0000 01ff ffff ffff
ffff fff8 0000 0100 0000 0003 c000 0180
0200 0000 0000 0000 0000 001f f804 0000
01e0 07ff fc00 0000 0000 0000 0000 0000
0000 0180 0000 0118 1000 1e02 0000 0000
01ff e000 0080 00ff fff0 0000 3fff f000
0101 fe00 0000 0180 00ff c000 0000 0000
3000 001f fffc 0000 7fff fe00 340c 0000
0000 8000 0000 0008 0000 00ff ffff ffff
ffff fff0 0000 0000 0000 0003 8000 0000
0000 0000 0000 0000 0000 001f f804 0000
01e0 07ff f000 0000 0000 0000 0000 0098
0000 0700 0000 03b8 1000 1e01 0000 0000
00ff c040 8000 00ff ffe0 0000 0fff f000
0001 fe00 0000 0180 00ff c000 0000 0000
2000 0007 fff8 0000 1fff fe00 3c08 0000
0004 0100 0000 0000 0000 00ff ffff ffff
ffff fff0 0000 0000 0000 0001 8000 0002
0008 0000 0000 7e00 8000 001f f80c 0000
01e0 07ff e000 0000 0000 0000 4000 00f8
0001 0300 0000 03f8 1000 0e00 0000 0400
007f c040 8000 60ff ffc0 0000 07ff e010
0007 fe00 0000 0000 01ff c000 0000 0000
2000 0303 fff8 0000 07ff fe00 1c00 0000
000c 0100 0000 0001 8000 003f ffff ffff
ffff ffe0 0000 0100 2000 0001 0000 0002
003c 0000 0000 3e00 c000 001f f80c 0000
01c0 1fff c100 0000 0000 0000 0000 0070
0123 c000 0000 01f0 0000 0c00 0000 0c00
087f e800 0000 70ff ff80 0000 07ff c010
0007 fe00 0000 0000 07ff 8000 0000 0000
0000 03c1 fff8 0000 03ff fe00 0c00 0000
0008 0100 0400 0003 8000 603f ffff ffff
ffff ffe0 0000 013c 1800 0001 0000 0000
0038 0000 0000 1e0f c000 001f f80c 000d
0080 1fff c100 0000 0000 0000 0000 0030
03e3 c000 0000 0070 0000 0840 0000 0c00
387f f800 0000 30ff ff00 0000 07ff 0010
0007 fe00 0000 0000 03ff 8001 0000 0120
0000 03c0 fff8 0070 00ff ff80 0400 0000
0018 0100 4400 0003 8000 601f ffff ffff
ffff ffe0 0000 00fc 1818 0000 0000 0000
0038 0000 0000 0e0f c000 000f fc1c 000f
c000 3fff 8100 0000 0000 0000 01c0 01f8
03ff c000 0000 0030 0000 0040 0000 0800
7cff f800 0000 10ff ff00 0000 03ff 0000
0007 fc00 0008 0000 03fe 0001 0000 00e0
0000 00c0 fff8 0c30 003f ff80 0400 0000
0008 0001 c400 0001 8000 701f ffff ffff
ffff ff80 0000 003c 1070 0000 0000 0000
0038 0000 1f00 070f c000 000f fc1c 0007
8088 7fff 0000 0000 0010 0000 0080 01f8
01ff c000 0040 2030 0004 0040 0000 0000
1fff f800 0000 1fff fc00 0000 03ff 0000
0003 fc00 0008 0000 03fc 0001 0000 0000
0000 0060 fff8 0430 001f ff00 0000 0000
0000 0000 c000 0001 0000 701f ffff ffff
ffff ff00 0000 001c 0070 0000 0000 0000
0030 0001 3f02 0307 c100 000f fc3c 0007
8190 7fff 1f00 0000 0000 0000 0000 01f8
01ff e008 0000 6010 000e 0040 2000 0380
0fff f804 0000 07ff f800 0000 0fff 0000
0001 fc00 0008 0000 03f8 0100 0000 0000
0000 0061 fff8 0400 003f fe00 0000 0006
0000 0000 4000 0000 0080 7e0f ffff ffff
ffff fc00 4000 0018 0070 0000 0000 0000
0030 0001 ff03 0007 c100 000f fe20 0007
81f8 7fff fe00 0000 0000 0000 0000 01f0
01ff c008 0000 6010 003f 8000 0000 0100
0fff f804 0000 03ff f800 0000 7ffe 0000
0001 ff00 0000 0000 01f0 0100 0000 8000
0000 0073 fff8 4400 001f fe00 0018 0004
0000 0000 0000 0000 01c0 7c1f ffff ffff
ffff f800 4000 0000 0020 0000 0000 0000
4000 0000 ff02 0013 8004 003f ff80 0003
80f8 ffff fe00 0000 0000 0000 0040 0bf0
007f c000 0000 4010 003f 8000 0000 0100
0fff e004 0200 01ff f800 8080 7ffe 0000
0001 ff00 0000 0008 00f0 0100 0000 0000
0000 007f fff8 6000 000f fe00 0018 0004
0000 5c00 0000 0000 f980 7f03 ffff ffff
ffff f000 8060 0000 0000 0000 0000 0000
0000 0000 ff06 003f 8001 003f ff00 0001
00fd ffff fc10 0000 0000 0000 0000 1ff0
003f c000 0000 0010 00fe 0001 0000 0000
0fff e200 0200 00ff f000 0080 7ffe 0004
0001 ff00 0000 0000 00e0 0000 0000 0000
0000 0030 fffc c000 000f fe00 0008 0004
0000 1800 0000 0000 ff80 7f03 ffff ffff
ffff e000 8020 0000 0000 0000 0000 0000
0000 0000 3f06 003f 8001 803f fe00 0103
007f ffff fc10 0010 0000 2000 0010 1ff0
003f c000 0004 0000 04fe 0001 0000 0000
07ff fe00 0200 00ff f000 0180 7ff8 0004
0000 fe04 0000 0000 0000 0000 0000 0000
0000 0000 7fff c000 000f fe00 0008 0000
0000 0000 0000 0000 ff80 1f01 ffff ffff
ffff c000 0018 0100 0000 0000 0080 0000
0000 0000 3f86 003f d001 883f fe00 0103
001f ffff fc00 0000 0000 0000 0010 1ff0
003f 8000 0004 0000 03fc 0000 0000 0000
07ff fe00 0000 007f f000 0100 fff9 8000
0000 7c04 0060 0000 0000 0000 0000 0000
0f00 0000 3fff 8000 0007 f800 0008 0003
c000 0000 0000 0000 3e0c 1e01 ffff ffff
ffff 8000 0018 0120 0100 0000 0080 0000
0000 0000 1fce 007f f001 dc3f fc00 0183
041f ffff fc00 0000 0000 0000 0000 0ff0
003f e000 0404 0000 03f8 0000 0004 0000
03ff fe00 0000 001f f000 1130 7fff e000
0000 3c7c 00c0 0000 0000 0040 0000 0000
0700 0000 0ffe 0000 0007 e000 0008 0007
f010 5000 0000 2100 0c0e 1f80 ffff ffff
ffff 8000 0618 01f8 0000 0000 0080 1000
0000 0000 1f3c 003f f801 fc3f f800 0183
021f ffff fe34 0000 0000 0000 0000 0ff0
003f e000 0004 0000 0300 0000 000c 0000
01ff fc00 0000 001f 8000 1bf8 7fff e000
0000 3cf8 4000 0000 0000 0640 0000 0000
0300 0000 07f8 0000 0003 c000 0400 0803
e01f f000 0000 2100 080e 1fe4 7fff ffff
ffff 8000 0000 01f8 0000 0000 0080 3000
0000 0000 0e04 003f f801 f8ff e000 01c0
021f ffff fffc 0000 0000 0000 0000 0ff1
c01f e000 0004 0000 4000 0000 0038 0000
00ff e020 0000 001e 0000 1ff8 ffff 8000
0040 7ff8 4000 0000 0000 07c8 0000 0000
0300 0000 07f8 0060 0001 c000 0000 0c01
e01f c000 0001 f100 000f 3fff ffff ffff
fffe 0000 0000 007c 0000 0000 02f0 3000
0040 0001 0e00 003f f801 ffff e000 01e0
033f ffff fffc 0000 0000 0000 0000 1ff9
c00f e000 0000 0000 0000 0000 0030 0800
00ff e000 0000 001e 0000 1fff fffe 0c00
0060 3ff8 0000 0000 0000 03f8 0000 0000
0300 0000 07f0 0060 0001 c000 0000 0c00
e01f 8000 0001 fb00 001f ffff ffff ffff
fffc 0000 0000 003c 0100 0000 07f8 2000
0000 0000 1e00 000f f800 ffff e000 00e0
07ff ffff fffc 0000 0000 0000 0000 0fff
8007 e000 0000 0000 0000 0080 0020 0800
00ff e100 0000 001e 0000 1fff fff8 0c00
0000 3ff0 0000 0000 0000 03f8 0000 0000
0000 0000 07f0 2000 0000 e020 2000 0800
801f 8000 0101 ff00 001f ffff ffff ffff
fff8 0000 0000 003c 0000 0000 03f0 3000
0000 0000 1f00 0003 f008 3fff c000 00e0
07ff ffff fffc 0008 0000 0000 0000 07ff
0003 e000 8000 01c0 0000 0040 0000 0800
007f e100 0000 001e 000e 0fff fff8 1c00
0000 3ff8 0000 0000 0000 03f8 0000 0000
0000 0000 07f0 0002 8000 fc40 0000 0800
019f 8000 0300 ff00 000f ffff ffff ffff
fff0 0200 0000 001c 0000 0000 03f0 0800
0000 0000 1e00 0581 e00c 0fff 8010 07e0
07ff ffff fffc 0008 0000 0000 0004 03ff
0003 e000 0000 01c0 0800 0060 0000 0800
007f e100 0000 207c 000e 07ff fff8 1c00
0000 1ffe 0080 0000 0000 1ffe 0000 0000
0000 0000 07f0 0007 0000 ffc0 0000 0000
01ff 8000 0200 7800 0003 ffff ffff ffff
fff0 0000 0000 0018 0004 0000 03f0 0030
0800 0000 1e00 0781 810e 03ff 0000 07e0
070f ffff fff8 0009 0000 0000 001c 03ff
8803 e000 0000 01c2 0000 0020 0000 0020
003f f307 8000 30fc 0008 03ff ffc0 1c00
0000 07fe 0080 1000 0000 1ffc 0000 0000
0000 0000 07f0 0006 0000 7fc0 0040 4000
01ff 8000 07c0 3004 0003 ffff ffff ffff
fff0 0060 0200 0010 0004 0000 03f0 0070
0800 0000 0800 0780 019e 01fe 0000 03c0
0c0f ffff fff8 000f 0000 0000 000c 03ff
8001 e000 0000 01e2 0000 0020 0000 0020
001f ff07 8008 1cf8 0000 01ff ffc0 3c00
0000 07ff c080 1000 7000 1ffc 0000 0000
8006 0000 00f0 0000 0000 3fc8 0080 c000
01ff 8000 03f8 006c 0001 ffff ffff ffff
fff0 00c0 0600 0010 0004 0000 03f8 0070
0000 0000 0030 0380 01ff 80f8 0000 ff00
0007 ffff fff8 007e 0000 0000 0003 01ff
c000 0000 0000 01f7 8000 0000 0000 e000
000f fe07 8000 07f8 0000 01ff ffc0 1800
0000 03ff f980 0000 f000 1ffc 0000 2000
c00f 8000 0070 0002 2000 3ff8 0000 0000
01ff 8000 03f8 007e 0000 7fff ffff ffff
fff0 0380 0600 0010 0004 0018 07fc 0070
0000 0120 0010 0100 01ff 80f8 0080 7f00
0001 ffff fff8 007e 0000 0070 0000 01ff
8000 0000 0000 01ff 0008 0000 0000 6000
000f ff1f 8001 87f8 0080 01ff ffc0 1800
0000 00ff ff80 0000 fe00 1ffc 0000 2000
c00f 8060 00f0 0003 6000 07f8 0000 0000
01fe 0000 03f8 007e 0000 3fff ffff ffff
fff0 0380 07c0 0030 0002 0000 0ffc 007e
0000 40e0 0000 0180 01ff 8078 2000 7f00
0000 ffff fffc 0078 0000 0018 0000 09ff
8000 0000 0000 01fe 0008 2000 0000 2000
001f ff3f 0001 c7f8 0081 00ff ffc0 0002
0000 007f ffc0 0000 fe01 0ffc 0000 0000
4007 0000 00f0 0000 e000 03f0 0000 0000
03f8 0000 03f8 00fc 0000 1fff ffff ffff
fff0 0380 87f0 0018 0003 8401 0fff 003e
0000 8060 0000 019c 01ff 8070 0000 7c00
0000 ffff ffff e078 0000 0010 0000 3fff
0000 0002 0000 01fe 000c 2000 0000 0000
181f ffff 0001 eff0 0000 403f ff80 0006
0000 003f ffc0 0000 fc01 8ff8 0000 0000
0007 0a00 00e0 0200 0000 01c0 0000 0000
03f0 0000 03f0 00fc 00e0 1fff ffff ffff
ff80 0380 87f8 0010 0003 0401 07fe 001e
0000 0000 0000 01fc 00ff 8060 0000 7c00
1000 7fff ffff e078 0000 0008 0000 3fff
0000 0022 4000 01fc 000c 0000 0000 0000
181f ffff 9000 ffe0 0000 003f ff80 100e
0000 001f ffc0 0000 7800 cff8 0000 0e00
0007 0e00 80c0 0200 0000 0041 0000 0800
01f0 0000 01f8 807c 0020 0fff ffff ffff
ff90 0100 cff8 0010 0001 0803 8ffe 800c
0000 0006 0000 00fc 003f 8040 0008 6007
f000 7fff ffff c078 0000 0000 4000 7fff
0000 0027 c000 01f8 0004 4000 0000 0000
087f ffff c009 ffe0 0000 003f ff80 7006
0000 001f ff80 0000 3000 1ff0 0000 0e00
0003 0e00 00c0 0200 0000 0001 0000 1800
01f0 0800 00f9 c07c 0030 0fff ffff ffff
fff8 03e0 7ff8 0030 0000 0001 8fff 8100
0000 0007 0000 00fc 001f 8000 0018 600f
f000 7fff ffff c030 0000 0800 4080 3fff
0000 000f c000 01f0 0000 e000 0000 0000
187f ffff c00f ffe0 0000 47ff ff80 7006
0000 003f ff00 0000 3980 1fc0 0000 0f80
0003 9c02 8100 b200 0800 0021 0000 0820
01e0 0e00 00ff c070 0060 0fff ffff ffff
fff8 03f8 3ff8 0030 0000 0001 ffff c100
0000 0006 0000 20fc 001f 8000 001c 600f
e004 3fff ffff e01b 8000 1800 4080 3ffe
0000 0007 c000 01e0 0800 7800 0000 0000
007f ffff 800f ffc0 0000 47ff ff80 f804
0000 003f ff00 0000 3fc0 1f80 0000 0f80
0001 fc03 8000 fc00 0000 0003 0000 0820
0080 0e00 007f c000 0000 03ff ffff ffff
fff8 03f8 1ff0 0010 0600 0001 ffff c100
0000 0006 0000 e0fc 000f 0000 001f f007
c002 7fff ffff e01f 8000 0800 4000 3ffc
0000 0003 c000 01c0 5800 7800 0000 0000
00ff ffff 0007 ff80 0000 7fff ff80 fc00
0080 003f ff00 0000 0fc0 0f00 0000 0f80
0001 f803 8003 fc00 00a0 0002 0000 0c20
0000 0e00 007f c000 0000 00ff ffff ffff
fff8 03fc 1ff0 0410 0c00 0000 ffff 8000
0010 0802 0000 60fc 000f 0000 001f f007
c403 ffff ffff e01f 8000 0800 0000 1ff8
0000 0003 c000 0040 7e00 3c00 0000 0002
00ff ffff 0007 ff00 0000 7fff ff80 fc00
0f98 003f fc00 0000 07f8 0602 0004 0f80
0001 f017 8003 f000 03e0 0000 300c 0810
6480 0e00 803f c000 0000 00ff ffff ffff
fffc 03fc 1ff0 0000 0c00 0000 3fff 8000
0010 0000 0000 00fe 0007 0000 001f f003
c003 ffff ffff e01e 0000 0800 0000 1ff8
0010 0003 c000 0040 1f80 3c00 0000 0000
00ff ffff 0007 fc00 0003 ffff ff00 fc00
0ffc 003f f800 0000 03f8 0002 2004 0780
0000 c01f 8007 f000 03e0 0000 3000 0000
7f84 0e00 c03f c000 0000 00ff ffff ffff
ffff 01fc 1ff0 8000 0c00 0004 1ffe 0800
0000 0000 0000 00fe 0307 1000 001f c001
c003 ffff ffff e01e 0400 0800 0000 1ff8
0030 0001 c080 0040 0e00 3e00 0000 0000
00ff ffff 003f f800 0000 ffff fe00 fc00
07fc 003f f800 00c4 01f8 0003 0004 0780
0000 0407 8003 f000 01c0 0000 3000 0100
7f80 3e00 f01f c000 0000 007f ffff ffff
ffff 007e 1ff0 c400 0400 0002 1ffc 0c00
1100 00c2 0004 007e 0303 f000 001f c033
800f ffff ffff f03e 03e0 0800 0000 3ff8
0030 0001 8080 18f0 0e00 3e00 0000 0000
00ff fffe 001f f800 0000 7fff f800 fc00
07fc 003f f000 00fc 00f8 0000 0004 0100
0000 0403 8001 f000 8180 0000 2000 0100
7fc0 7c30 f80f c000 2600 007f ffff ffff
ffff f83f fff8 c400 0000 0002 1ffc 0c00
0100 00c2 0004 001c 0003 e000 401f c23f
840f ffff ffff e00c 01e0 0050 0000 3ff8
0000 0000 0000 1ff0 0e08 0c00 0000 0000
00ff ffff 0007 f000 0000 3fff f000 f800
83fc 1e3f e000 00fc 007c 0000 0003 0102
0000 0201 0000 f000 0700 0000 0000 0180
7fc0 7c00 f807 c000 7f00 007f ffff ffff
ffff f83f fffd e000 0000 0003 bffe 1000
0100 00e0 001c 1018 0003 c003 800f c3ff
841f ffff ffff e004 31e0 00f0 0000 1ff8
0000 0000 0000 0070 0608 0400 0000 0000
00ff ffff e007 e000 0000 0fff c001 f839
c7fc 3fff c000 00fc 003e 0000 0003 0002
0000 0300 0000 f000 0700 0400 0400 8000
7fc0 3e00 f907 8000 7fc0 003f ffff ffff
ffff fc3f ffff e000 0000 0100 7ffe 1000
0100 0060 0018 7810 0003 8007 800f 83ff
841f ffff ffff c001 f9c0 00f0 0000 1ff0
0000 0000 0000 0030 8600 0400 0000 0000
00ff ffff f183 c000 0000 03ff 8009 fc3f
c7fe 3fff c000 00fc 003e 0000 0403 0060
0000 0300 0000 e000 0700 0400 0000 f800
7f00 3801 ff03 8000 7f80 001f ffff ffff
ffff fc7f ffff c000 0000 0180 1fff 3880
4000 0040 0000 f800 0001 0007 cc0f c3ff
841f ffff ffff c001 ffc0 00f0 0000 0ff0
0000 0000 0000 0000 8000 0400 0000 0000
00ff ffff f181 c000 0000 01fc 0001 fc7f
ffff ffff c000 03f0 003e 0200 0401 a030
0000 2300 0019 e000 0400 0000 0000 7800
7f00 3800 ff01 0400 3f00 00bf ffff ffff
ffff ffff 07ff c000 0000 2180 1fff f8c1
c000 0040 0000 7800 0001 0047 fc0f 83ff
861f ffff ffff 8000 ffc0 0060 0003 0fe0
0000 0000 0000 0000 8000 0000 0034 0000
007f ffff fb80 0000 0000 91f0 0000 feff
ffff ffff f800 03e0 001e 3c00 0001 e010
4000 0700 00bf c000 0000 0000 0080 7800
7e00 3800 3f00 0400 7f00 00ff ffff ffff
ffff fffc 03ff 8000 0000 108c 0fff f041
c000 0040 0000 7000 0003 007f fc0f 01ff
803f ffff ffff 8000 ffe8 0070 0003 07e0
0000 0000 0000 0000 8000 0000 003c 1f00
007f ffff ff80 0000 0000 f9f0 0000 ffff
ffff ffff fc00 27c0 0006 3800 0300 e000
4000 8700 00ff 8000 0030 0000 0000 7810
1800 3800 1f80 0400 7f00 207f ffff ffff
ffff fff8 01ff 8000 0000 10e4 0fff f841
c000 0000 0000 7000 0000 04ff fc0e 01ff
c07f ffff ffff c000 7ff8 007c 0002 07c0
0000 0000 0610 0000 3000 0000 003c 1f00
007f ffff ff80 0000 0000 7ff0 0080 7fff
ffff ffff ff00 0fc0 0007 f000 0000 8000
4000 8600 00ff 8000 003f 0000 0000 3810
1800 3002 1f80 0c00 7f00 203f ffff ffff
ffff fff8 00ff 8000 0004 1000 0fff f863
c000 0000 0000 7000 0000 07ff fc1c 01ff
e0ff ffff ffff c000 7ff0 007c 0003 3f00
4000 0000 0610 0000 3000 0000 203c 1f00
007f ffff ff80 0080 0000 3ff0 003c 7fff
ffff ffff ff00 07c0 0007 e087 0001 0000
0000 4600 00ff 8000 003f 0000 0200 0810
1800 1002 1f80 0400 ff00 703f ffff ffff
ffff fff0 607f 8000 0000 1000 0fff f877
e000 0000 0000 3000 0000 07ff fe1c 01ff
e03f ffff ffff c000 3ff8 007c 0001 fe00
4000 0000 0210 0000 1000 0000 603c 1f00
007f ffff ff80 0080 0000 3ff0 001e ffff
ffff ffff ff00 03c0 0007 c086 0023 0000
0000 ee00 00ff 8000 003f 8000 0000 0000
6000 0002 1f80 0000 ff00 701f ffff ffff
ffff fffb f07f 8030 0000 1800 03ff fcff
c000 0000 0000 3000 0000 1fff ff3c 01ff
c01f ffff ffff c000 3ff8 01fc 0001 fe00
4000 0000 0010 0000 1000 0000 203c 1f00
181f ffff fff0 0000 0002 1ff0 001f ffff
ffff ffff fe00 03c0 002f c086 0030 0000
7000 fe00 00ff 0008 003f 8000 0000 0003
e000 0003 3f00 1800 7f00 3007 ffff ffff
ffff ffff f07f 0138 0000 1800 01ff ffff
c000 0000 0000 3020 0400 3fff fffc 01ff
800f ffff ffff 8000 3ff8 c1fc 0000 7800
0000 0000 0130 0040 1000 1806 203e 0e00
381f ffff fff0 0000 0002 0fe0 140f ffff
ffff ffff fe00 0180 003e 000c 0020 0000
7000 fe00 01f0 0000 007f 0000 0000 8003
8000 0000 1f00 1800 7e00 3003 ffff ffff
ffff ffff f83f 03f0 0000 1800 c0ff ffff
8000 0000 0000 0070 0400 3fff fffc 03ff
800f ffff ffff 8000 1fff c1ff 0000 3000
0000 0000 0070 0000 1000 1803 e03e 0e00
3e1f ffff fff0 0000 0007 9f80 0e07 ffff
ffff ffff fe10 0000 003e 000c 0030 0000
1000 fe00 09f0 0000 007e 0200 0000 0003
8000 0000 0c00 1800 7e00 1003 ffff ffff
ffff ffff e00f 9fe0 0000 3810 c0ff ffff
8000 0000 0030 0030 0060 3fff fff8 03ff
8007 ffff ffff 8000 1fff 80ff 0000 2000
0000 0000 0020 0000 0000 1803 e03f 0001
ff3f ffff fffc 0000 0003 ff80 0607 ffff
ffff ffff fe10 0000 007e 1c00 0000 0000
0e00 c000 0ff0 0000 001e 0e00 0000 0002
0000 00c0 0800 0000 3e00 1001 ffff ffff
ffff ffff e00f ffc0 0000 3e10 c1ff ffff
0000 0480 0030 0020 0070 1fff fff8 01ff
8007 ffff ffff 8000 1ffe 05ff 0900 0000
0000 0000 0020 0000 0000 1043 f03f 8000
7fff ffff fffc 0000 0027 ff80 0007 ffff
ffff ffff ff30 0000 007f 3e00 0000 0000
0e00 8000 03c0 0000 001c 0c00 0000 0000
0000 0060 0800 0004 3800 10e0 ffff ffff
ffff ffff e003 ff00 0000 1e19 e1ff ffff
0000 0780 0000 0020 0060 07ff fff0 01ff
8007 ffff ffff 0000 1ffc 03fe 3f80 0000
0000 0000 2000 0000 0040 0843 f07f 8008
7fff ffff fffc 0000 003f ff84 0001 ffff
ffff ffff fff0 0000 047f fe00 0000 0000
0200 0080 0180 0000 007c 0c00 0000 0000
0000 0000 0800 0004 7040 10e0 7fff ffff
ffff ffff c001 fe04 0000 1fff c1ff fffe
0000 0780 0000 0000 0060 03ff ffc0 01ff
0003 ffff fffe 0000 0ff8 07fc 7f80 0000
0000 0000 0000 0000 0040 08c3 f07f 800c
7fff ffff fffc 0000 00ff ffcc 0000 7fff
ffff ffff fff8 0000 027f ff00 0000 0000
0000 0000 c100 0000 0078 0800 0000 0000
0000 0000 0808 0006 7040 18e0 7fff ffff
ffff ffff c000 fe04 0e00 07ff c0ff fff8
0000 0700 0000 0004 0070 81ff ff80 007e
0003 ffff fffe 0000 0ff0 07ff ffe0 0000
0000 0000 0000 0000 0000 05c3 f8ff 000f
ffff ffff ffff 0000 007f fff0 0000 7fff
ffff ffff fff8 0000 07ff fe00 0000 0000
0000 0000 c000 0000 0078 0000 0000 0000
0000 0060 0008 0007 f060 0fe0 7fff ffff
ffff ffff 8000 3e00 0e01 03ff 80ff fff8
040c 3c00 0000 0004 4031 81ff ff00 007e
0003 ffff ffff c000 0fe0 03ff ffe0 0000
0000 0000 f880 0000 0000 01c1 f81e 005f
ffff ffff ffff 0000 007f ffc0 0000 7fff
ffff ffff fff8 0000 3fff fe00 0000 0000
0000 0001 e000 0000 01f0 0000 0000 0000
0000 0000 0000 0007 f8e0 7f80 7fff ffff
ffff ffff 8000 1800 0c01 03ff 007f fff0
000c 3c00 0700 0006 003f 80ff fe00 0038
0001 ffff ffff e000 0fe0 03ff ffe0 0000
0000 0000 7080 0000 0000 0061 f004 007f
ffff ffff fffe 0000 27ff ff81 0000 7fff
ffff ffff fff0 0000 1fff fe00 0000 0000
0000 0001 e000 0000 00f0 0020 0000 0000
0000 0000 0001 8007 f800 7f80 3fff ffff
ffff ffff 8000 1000 9c01 83ff 003f fff0
000c 3800 07c0 0006 003f 00ff fe00 0020
0001 ffff ffff e000 0ff0 03ff ffe0 0000
0000 0000 3000 0000 0000 0021 e000 007f
ffff ffff fffc 0000 7fff ff01 0000 7fff
ffff ffff fff0 0000 1fff fc00 0000 0000
0000 0001 c000 0000 0070 0000 4000 0000
0000 0000 0001 8007 fc00 7f00 1fff ffff
ffff ffff 8000 1080 7001 03ff 000f ffe0
0006 3000 1fc0 0004 003c 00ff fe00 0000
3800 ffff ffff f200 0ff0 07ff ffe0 0000
0000 0000 3000 0000 0000 0001 e040 66ff
ffff ffff fffc 0000 1fff fe03 0600 7fff
ffff ffff fff0 0000 3fff fc00 0000 0000
0000 0000 0000 0000 0030 000c c000 0000
0000 0000 0001 8007 f808 7c00 0fff ffff
ffff ffff 8000 0980 3007 e3ff 800f ffc0
0007 e000 1fc0 0000 0038 007f fc00 0000
0800 7fff ffff f300 07f0 07ff ffe0 0000
0000 0040 3000 0800 0004 0001 e040 7fff
ffff ffff fffc 0000 07ff f802 0400 3fff
ffff ffff fff7 f000 ffff fc10 0000 0000
0000 1000 0000 0000 0000 003f 8000 0000
0000 0004 0001 8001 f008 1800 07ff ffff
ffff ffff 8000 0f80 3007 e3ff 800f ffc0
0007 e000 3fc0 0000 0030 007f fc00 0000
0440 3fff ffff ff00 03f0 03ff ffc0 0000
0000 0040 2000 0c00 0004 0801 e040 7fff
ffff ffff fff8 0000 07ff f000 0000 1fff
ffff ffff ffff f000 ffff fee0 0000 0000
0040 6000 0000 0000 0200 007f 0000 0000
0000 0006 0001 8000 f00b 0000 03ff ffff
ffff ffff 8000 3f80 010f ffff 000f ffc0
0087 e000 3f80 0000 0030 000f f800 0000
0040 1fff ffff ffe0 03f0 23ff ff80 0000
0000 0180 0000 0000 0000 1e00 e000 7fff
ffff ffff fff0 0000 07ff f000 0004 07ff
ffff ffff ffff e000 7fff ffc0 0000 0000
0070 6040 0000 0800 0000 01fe 0000 0000
0000 0006 0001 0640 700f 0000 01ff ffff
ffff ffff 8000 3f00 018f ffff 0003 ff80
0087 8000 1e00 0000 0020 0007 f800 0400
0040 07ff ffff ffe1 81e0 f7ff ff00 0000
0000 0780 0000 0000 0000 1800 6000 7fff
ffff ffff ffe0 0000 03ff f000 000f 87ff
ffff ffff ffff c000 3fff ff80 0000 4000
02f0 0040 0000 0800 0000 03fc 0021 8000
0000 0024 0000 0fc0 200f 0000 00ff ffff
ffff fffe 0000 3f00 01ff fffc 0001 ff00
0006 0000 1e00 0000 0000 0003 f000 0400
0000 03ff ffff fff3 81e0 ffff ff00 0000
0000 0700 0000 7800 0000 1800 6000 7fff
ffff ffff ffc0 0000 00ff e000 0007 87ff
ffff ffff ffff e000 3fff ff80 5800 4000
07f0 0070 0000 0860 0000 00fc 0001 8000
0000 001c 0000 0fc0 2007 0000 007f ffff
ffff fffe 0000 3f80 00ff fff8 0000 fc00
0086 0000 0e10 0000 0220 0001 e018 0000
0010 03ff ffff ffff 81c0 ffff ff03 0000
0000 0700 0000 f800 0000 0800 0000 7fff
ffff ffff ffc2 0000 007f c000 0007 cfff
ffff ffff ffff e204 3fff ff80 7e00 4000
03f8 0030 0000 007c 0000 0078 0001 8000
0000 000c 0000 1fc0 0003 0700 001f ffff
ffff fffe 0000 3f80 003f fff0 0000 3800
0086 0000 0600 0000 0724 0000 8018 0000
0010 007f ffff ffff 80fd ffff ff03 c000
0000 0600 0000 f800 0000 0020 0000 3fff
ffff ffff ffc2 0000 007f c018 0007 ffff
ffff ffff ffff c204 3fff ff80 7c08 4000
03f8 0038 0000 007c 0000 0038 0031 8000
0c00 0004 0000 1fe0 0601 0600 000f ffff
ffff fffc 0002 3f00 000f ffe0 0000 1800
0080 0080 0720 0000 03fc 0000 8018 0000
0000 007f ffff ffff 00ff ffff fe01 c000
0000 0600 0000 7000 2000 0000 0000 7fff
ffff ffff ffc6 0000 003f 8018 0007 ffff
ffff ffff ffff c106 7fff fe00 7c1c 4000
03f8 0078 0000 007c 0000 0018 003f 8040
0f00 0004 0300 1fe0 0400 0000 0007 ffff
ffff fffd 0002 7f00 000f ff80 0000 0000
0010 0000 47c3 0000 03fc 0008 c818 0000
0008 007f ffff ffff 007f ffff fc01 8000
3c00 0000 0000 3000 100c 0000 0000 7fff
ffff ffff ffc0 0000 001f 8010 0007 ffff
ffff ffff ffff c10f ffff fc00 781e c200
03f8 0070 0200 007c 0000 0c00 000f 8040
0f00 0000 0380 1fe0 0040 0010 0001 ffff
ffff ffff 0003 ff00 0007 ff00 0000 0000
0010 0000 4786 0000 03fc 000f f818 0000
0118 007f ffff fffc 003f ffff f801 0000
3c00 0000 0004 6000 1004 0000 0000 3fff
ffff ffff ff80 0000 000f 8000 0007 ffff
ffff ffff ffff c00f ffff f800 781f c002
01f8 0070 0600 003e 0000 0600 0002 0400
0400 0000 0180 1fe0 01c0 80e0 0000 ffff
ffff fffc 0000 ff00 0783 fe00 0000 0100
0010 4000 0786 1000 03fc 000f f000 0000
0190 003f ffff fff0 001f ffff f800 0000
3c00 0000 0002 4000 1004 0000 0000 3fff
ffff ffff ff80 0000 000f 8000 0003 ffff
ffff ffff ffff c01f ffff f800 7c3f c000
00f8 0070 0000 001e 0000 0700 0000 0400
0000 0000 0180 1fc0 01c0 80e0 0000 3fff
ffff fffc 0000 7c00 07e1 fe00 0000 0000
0010 c000 3e06 3002 03fc 0001 e000 0000
0070 003f ffff ffe0 000f ffff f800 0000
3000 0000 0007 c000 0004 0000 4000 3fff
ffff ffff ff80 0010 0007 8000 0003 ffff
ffff ffff ffff c007 ffff fe08 7c3f e000
00f8 0070 0000 001e 0000 07f0 0000 0600
0000 0000 0180 1f80 01c8 00f8 00c0 1fff
ffff fff8 0800 7000 2ff1 fe00 0000 0000
0000 c000 3c02 2000 01f8 0000 6000 0000
1008 003f ffff ffe0 000f ffff f80c 0000
0000 2000 0007 e200 0000 0000 4000 1fff
ffff ffff ff00 c000 0007 0000 000f ffff
ffff ffff ffff c007 ffff ffd8 7e7f e030
00f8 0030 0000 000c 0000 07e0 0000 0600
0000 0000 0180 1e00 0078 00fc 00e0 0fff
ffff fff8 0800 2000 3ff9 fe00 0000 0000
0009 c000 0c03 e000 01c0 0000 0000 0000
0000 001f ffff ffe4 0003 ffff f00c 0030
0000 2000 0007 e000 0000 0020 0000 0fff
ffff ffff ff00 c000 0002 0000 020f ffff
ffff ffff ffff c003 ffff fff8 ffff c078
00f8 0030 0000 0000 0000 3fc0 0000 06c0
0000 0000 0180 0e00 007c 007c 0060 07ff
ffff fffc 0000 0000 1fff f800 0000 0000
000f 8000 0003 e100 0000 0000 0000 0000
0001 001f ffff fff0 0003 ffff f008 00c0
0000 0000 0007 e010 0000 0000 0000 07ff
ffff ffff ff00 8000 8000 0000 014f ffff
ffff ffff ffff c003 ffff ffff ffff c070
00f8 0010 0000 0000 0000 3f80 1c00 03e0
0000 0000 0000 0c04 00fc 207c 0000 07ff
ffff fffc 0000 0000 0fff e000 0000 0000
0003 8000 0000 e180 0000 0000 0000 0000
0001 0007 ffff ffe0 0003 ffff e000 0000
0000 0000 0007 e01e 0000 0000 0000 07ff
ffff ffff ff80 0000 8001 4000 00ff ffff
ffff ffff ffff 8007 ffff ffff ffff c070
0078 0400 5000 0000 0000 1f80 1e40 03f0
0000 0000 0000 081c 03fe 2018 0000 03ff
ffff fffc 0000 0000 0fff e000 0000 0000
0000 0000 0000 0100 0800 0040 0000 0000
0001 0003 ffff ffc0 0007 ffff e000 0000
0008 0000 0003 f01e 0000 0000 0000 07ff
ffff ffff ff00 0020 8001 fc00 007f ffff
ffff ffff ffff 8007 ffff ffff ffff 81f0
0078 6700 6006 0000 0000 0f88 1fc0 03f0
0000 0000 0020 001f 03ff f818 0000 03ff
ffff fff8 0002 0000 07ff f800 0010 0000
0000 0000 0000 0701 0000 0000 0000 0000
0000 9403 ffff ffc0 0007 ffff ff00 0000
000c 0000 0001 e01e 0000 0000 0000 03ff
ffff ffff ff00 0000 8000 7800 007f ffff
ffff ffff ffff 8007 ffff ffff fffe 01e0
0038 1e00 4007 0000 0000 07f8 1fc0 27e0
0001 8000 0000 000f 03ff f818 0000 03ff
ffff ffe0 0000 0001 07ff f800 0000 0000
0000 0000 0000 0f01 0800 0480 0000 0001
0000 fc03 ffff ff80 0007 ffff ff00 0000
000e 0000 0000 e01e 0000 0000 0000 03ff
ffff ffff ff00 0000 0000 3800 007f ffff
ffff ffff ffff 8003 ffff ffff fffc 00e0
003c 1c00 4007 0000 0000 03f8 1fcc 1fe0
0000 0008 0000 0007 01ff f808 0000 03ff
ffff ffc0 0000 0001 0fff f800 0008 0000
0000 0000 0000 0701 0000 0780 0000 0001
0000 f801 ffff ff80 0007 ffff ff00 0000
000e 0000 1000 601c 0000 0000 0000 00ff
ffff ffff ff00 0000 0300 1810 003f ffff
ffff ffff ffff 8000 ffff ffff fff8 0000
003e 3c00 0007 0000 1000 03f8 1ffc 1fc0
0000 0008 0000 0007 01ff fc00 0002 01ff
ffff ff00 0040 0040 0fff f800 0008 0000
0000 0000 0000 0f00 0000 0780 0000 0000
0000 f000 ffff ff00 0003 ffff ff00 0009
c806 0002 3000 4008 0000 0000 0000 007f
ffff ffff ff00 0000 0180 0000 001f ffff
ffff ffff ffff 0000 7fff ffff fff8 0003
003f 7c00 0003 0000 1c20 07f8 1ffc 1f80
0000 0000 0000 0003 01ff fc00 0000 007f
ffff fc00 01c0 0060 1fff f800 0000 0000
0000 0000 0000 0e00 0000 07e0 0020 0000
0000 7000 ffff ff00 0003 ffff ff00 0001
f804 0003 8000 4000 0000 0000 0000 001f
ffff ffff f800 0000 0180 0000 0007 ffff
ffff ffff ffff 00e0 3fff ffff fff8 0003
001f ff00 0003 0000 1c20 01f8 1ffc 3e00
0000 0000 0000 0003 01ff fe80 0000 001f
ffff f800 01c0 01e0 1fff f000 0000 0000
0000 0000 0000 0c08 0001 0700 0000 0000
0000 0000 ffff ff00 0001 ffff ff00 0000
f800 0002 0000 0040 0000 0000 0000 000f
ffff ffff e000 0001 0100 0000 7007 ffff
ffff ffff ffff 0020 1fff ffff fff8 0002
001f ffc0 0203 0000 1c00 01f8 3ffc 3e00
0000 0000 0000 0302 01ff ff00 0000 0007
ffff f800 0040 03e0 1fff e000 0000 0000
0000 0000 0000 1c0c 0001 0200 0080 0000
3000 0000 7fff ff00 0000 ffff fc00 0100
f800 0206 0000 0040 0000 0000 0000 000f
ffff ffff e000 0001 0100 0000 fd87 ffff
ffff ffff fffe 0000 1fff ffff fff8 0000
001f ffc0 0207 0000 1c01 00fc 3ffe 3c00
0000 0000 0000 0700 01ff ff00 0600 0003
ffff f000 0000 1fe0 1fff f100 0000 0000
0000 0004 0000 1c04 0003 8000 00c8 0000
3000 0000 1fff fe00 0000 ffff f800 0000
7820 0204 0000 0000 0000 0000 0000 000f
ffff ffff e000 0000 0190 0000 ff87 ffff
ffff ffff fffc 0000 1fff ffff fff8 0400
000f ffc0 0206 0000 1801 00fc 3fff f000
0000 0000 0000 0600 00ff ffe0 1c00 0003
ffff f000 0000 0fe0 1fff f100 0000 1000
1000 0046 0000 1c08 0001 8000 00f0 0010
0000 0000 1fff fe20 0080 7fff f000 0000
183c 0204 0000 0000 0000 0000 0000 000f
ffff ffff e000 1800 01c0 0000 ffcf ffff
ffff ffff fffc 0000 07ff ffff fff8 0440
003f ffc0 1606 0000 0801 007e 7fff e000
0000 0000 0000 0200 407f ffc0 3c00 0000
7fff f000 0000 0ff0 1fff ff0f 0000 1000
1800 01ce 0000 0c08 0001 8000 00e0 0418
0000 0000 0fff ffc0 0000 3fff f080 0000
583c 0304 0000 0000 0000 0000 0000 0007
ffff ffff e000 1800 0080 0000 7fff ffff
ffff ffff fffc 01c0 01ff ffff fff0 06c0
001f ffc0 3e06 0000 0000 001f ffff c000
0000 0001 0000 0200 007f ffe0 3c00 0000
7fff e000 0000 07f0 1fff ff0f 0000 0000
1800 01fe 0c00 0c08 0001 0000 00c0 041a
0000 00f0 07ff ffc0 0080 3fff f000 0020
7038 0300 0000 0000 0000 0000 0000 0003
ffff ffff f800 1800 0000 0000 7fff ffff
ffff ffff fff8 0180 007f ffff fff0 0fc0
0c0f ffc0 1e06 0000 0000 000f ffff 8000
0000 0000 0000 0000 027f ffe0 1800 0000
3fff e000 0000 07f0 1fff ff8f 0000 0000
1000 01fe 0000 0400 0001 0000 09c0 063e
0000 00f0 03ff ffc0 00c0 1fff f000 0000
4020 1e00 0000 0000 0000 0000 0000 0001
ffff ffff f000 1800 0000 0001 ffff ffff
ffff ffff ffe0 0100 003f ffff fff0 0fc0
0c0f ffc3 0f06 0000 0027 0003 fffe 0000
0000 0080 0000 0001 007f ffc0 1800 0000
0fff 8000 0000 07f8 07ff ff8f 0000 0000
0000 01fe 0000 0000 0000 0000 0780 067c
0000 00f0 00ff ffc0 30c0 1fff f000 0000
0000 1c00 0000 0000 8000 0000 0000 0040
ffff ffff f002 1000 0000 0003 ffff ffff
ffff ffff ffc0 0000 4007 ffff fff0 0fc0
0f0f ffc3 9f0e 0000 007e 0000 fffc 0000
0010 00f0 0000 0000 001f ff80 1800 0000
07ff 8060 0050 07f0 03ff ff8f 8000 0000
0000 61fe 0040 0000 0018 0000 0100 03f8
0000 00f0 003f ffc0 10e0 1fff f000 0000
0000 0000 0000 0000 0000 0000 0000 0060
7fff ffff fe03 3000 0000 0003 ffff ffff
ffff ffff ff80 0000 0003 ffff ffe0 07c0
070f ffe7 ff9e 0000 007c 0000 7ffc 0000
00e0 00f0 0404 0000 000f ff80 0000 0000
003f 8040 0070 03e0 00ff ff03 8000 0000
0000 61fc 0000 0000 0000 2000 0100 40f8
0000 0070 001f ffe0 1060 0fff f000 0000
0000 0000 0000 0000 0000 0000 0000 0060
3fff ffff fe03 f000 0000 0003 ffff ffff
ffff ffff ff00 0800 0001 ffff ffe0 07c0
060f ffff fffe 0200 003c 0000 3ff8 0000
00e2 0060 0000 0000 000f ffe0 0000 0000
000f 8070 0070 01e0 00ff fe01 0000 0000
0580 31f8 0000 0000 0000 2000 0107 c078
0000 0000 000f ffe0 1060 03ff e000 0000
0000 0000 0008 00c0 0000 0000 0000 0040
3fff ffff fe03 e000 0003 0001 ffff ffff
ffff ffff fe00 1c00 0000 7fff ffc0 07c0
0607 ffff fffc 0200 003e 4000 1ff0 0000
00e2 3c60 0000 0000 0007 ffe0 00a0 0000
000f 0070 0070 00e0 00ff fc00 0000 0000
0700 3bf0 c001 0000 0000 0000 0007 e038
0000 0000 0003 ffe0 1073 01ff e000 0008
0000 0000 000c 43c0 0000 8000 0000 0000
1fff ffff fe00 0001 8003 8061 ffff ffff
ffff ffff fe00 0c00 0000 7fff ffc0 0f80
0601 ffff fffc 0200 0038 0000 1fc0 8000
00ff 3e80 0000 0000 0227 fff8 00c0 0000
000f 0030 0030 0040 007f f820 0800 0000
0702 3fe1 8013 0000 0000 2000 0007 e018
0000 0000 0003 ffc0 101f 01ff c000 001e
0000 0000 0004 43c0 0000 6000 0000 0000
1fff ffff f800 1c00 8003 80e1 ffff ffff
ffff ffff fc02 8c00 0000 7fff ffc0 0fc0
0600 ffff fff0 0000 0038 0000 1f80 8002
00ff fe00 0000 0000 0e3f fff8 0000 0000
000c 0000 0000 0000 003f f820 0e00 0000
0203 fff3 8073 0000 0000 0000 000f c000
0000 0000 0003 ffc0 1007 807f 8020 001e
0000 0000 6006 01c0 0000 7400 0000 01c0
0fff ffff f000 0600 0003 80e3 ffff ffff
ffff ffff f003 f800 0000 ffff ff00 0fe0
0680 3fff ffc0 0000 003c 0000 7f00 0000
007f fe00 0000 0400 0fff fffc 0000 0000
0004 0800 0000 0000 001f f860 1e00 0000
0000 ffff 007e 0000 0000 0000 080f 8000
0000 0000 0007 ff80 0001 803f 8020 0018
0000 0000 e004 0000 0000 7e40 2000 00e1
1fff ffff f100 0600 0000 80ff ffff ffff
ffff ffff c003 f000 0000 ffff fc00 0ffc
0380 0fff ff00 0000 003c 0000 7f00 0000
00ff fc00 0000 0000 07ff fffe 0000 0000
0004 0800 0000 0008 0001 f870 1e00 0002
0000 7fff 007e 0000 0000 0100 0007 0000
0000 0000 0203 ff80 0001 801f e000 0008
0000 0000 e000 0000 1000 1fe2 0000 00e0
1fff ffff f100 0600 0000 80ff ffff ffff
ffff ffff 80e3 c000 0000 ffff f800 0ffe
0180 07ff fe00 0000 0030 0000 7f00 0000
00ff fc00 0000 0001 c3ff fffe 0000 0000
0000 0c00 0000 000f c100 fdf0 1e00 0002
0000 3fff 007c 0000 0700 00e0 6801 0000
0000 0000 2103 ff80 0100 800f e000 000c
0000 0000 c000 e000 0000 0ff2 0000 00f0
3fff ffff f100 0200 0000 00ff ffff ffff
ffff fffe 0067 c080 0000 7fff f000 03fc
00c0 03ff fc00 0000 0020 0000 3f00 0000
01ff fc00 0004 0001 c3ff ffff 8000 0000
0000 0800 0000 1807 e000 fff0 1e00 0002
0008 1fff 0038 0000 03e0 0040 7001 0000
0000 0000 0107 fe00 0000 c003 e000 0000
0000 0020 c000 6000 0000 0ff8 0000 00f0
3fff ffff f180 0000 0000 01ff ffff ffff
ffff fff8 007f c000 0000 1fff f000 01f8
00c0 03ff fc00 0006 0000 0000 1f00 0000
01ff fc00 0002 0001 c3ff fffe 0000 0000
0000 0000 0000 1807 f110 fff0 0600 0000
0008 1fff 1c30 0000 0180 0020 6001 0000
0000 0000 1307 fe00 0000 f800 e000 0000
8000 0020 c001 e000 0000 0ff8 0000 00f8
7fff ffff f0c0 0000 0000 01ff ffff ffff
ffff fff0 01ff c000 0000 07ff e000 00f8
00c0 03ff fe00 0004 0000 0023 1e00 0000
01ff f800 0003 0001 e3ff fffe 0000 0000
0c00 0000 0000 1801 f1b8 ffe0 0200 0000
000c 1ffc 1e70 0000 0100 0000 4001 0000
0e00 0000 3f8f fe00 0000 7c00 4000 0000
8000 0020 c000 e000 0000 0ff8 0000 01fc
7fff ffff f800 0004 0000 01ff ffff ffff
ffff ffe0 007f c000 0000 03ff 8000 0078
0000 03ff fe00 0004 0000 001f 0c00 0018
00ff f000 0001 8001 ffff fffc 0000 0000
0c00 0000 0000 0901 fff0 7fc0 6200 0000
400c 3ff0 1ff0 0000 0100 1000 4001 0000
0e00 0000 3fdf fc00 4000 3000 0000 0000
8000 0161 8000 c100 0000 1ff0 0000 07ff
ffff ffff f800 003c 0000 00ff ffff ffff
ffff ffe0 00ff c000 0000 01ff 8100 0078
0018 01ff fe00 0000 0000 0007 8c00 0010
207f e000 0001 8001 ffff fffc 4000 0000
0f00 0000 0000 07a1 fff0 3fe0 7e00 0000
000e 7fe0 1fe0 0004 0100 0000 4001 0000
0e00 0008 3fff fe00 4000 0000 0000 0100
0000 01c1 8000 4180 0000 1ff0 0000 01ff
ffff ffff f801 0038 0000 007f ffff ffff
ffff ffc0 03ff c000 0000 01ff 001c 0078
0008 03ff fe00 0080 0000 0003 f000 0000
207f e000 0001 8001 ffff ffff c000 0000
5e00 0200 0000 c1c0 ffe0 1fe0 3e00 0000
0187 ffc0 1fe0 0004 0000 0000 4000 0700
0e1e 000c 3fff fe00 0000 0000 0000 0000
0000 01e3 0000 01c0 0000 1fe0 0200 01ff
ffff ffff f803 0038 0000 007f ffff ffff
ffff ff00 03ff c000 4000 007e 0010 0038
0008 03ff fe00 0000 0000 0003 c000 0000
203f e000 0101 c001 ffff ffff c000 0007
fc00 0180 0000 c180 7f80 1f80 3e08 0000
01ef ff80 3f80 0000 0000 0000 0000 0700
073e 0000 3fff fe00 0000 0000 0030 0000
0000 11fc 0000 01c0 820f 3fe0 0230 81ff
ffff ffff f803 0038 0000 007f ffff ffff
ffff ff00 03ff c001 c000 007e 0060 0018
2000 0fff fc00 5800 0000 0001 8000 0000
000f e000 0101 c001 ffff ffff c000 0001
f000 0000 0001 c000 7f00 1f00 3e10 0000
01ff ff00 3f00 0000 0040 0000 0000 0700
07fe 0000 7fff fe00 0000 0000 0010 0180
0000 1ff0 0401 01c0 8007 ffc0 0031 d1ff
ffff ffff f003 0038 0000 047f ffff ffff
ffff ff00 07ff 8001 0000 007c 0040 0008
2000 3fff f000 7800 0000 0801 8000 0181
2003 e000 0100 c001 ffff ffff e000 0000
f000 0000 0000 c000 3c00 1c00 3f00 0000
01ff ff00 3c00 4000 8040 0000 0000 0600
07fe 0000 3fff fc00 0000 9c00 0010 0000
0000 1fe0 0801 01c0 0007 ffc0 2039 ffff
ffff ffff f002 0038 0002 047f ffff ffff
ffff fe00 07ff 8002 0000 0018 0000 0018
3800 3fff e000 7800 0000 0800 0000 0001
e001 8000 0000 0001 ffff ffff c000 0000
c000 0000 0400 e000 7800 0000 3f00 0100
01ff fe00 3c01 c400 8000 0000 0000 0400
07fe 0000 1fff f000 0000 3c00 0000 e000
0000 1f80 1807 83f0 0000 ffc0 203f ffff
ffff ffff f012 0078 0002 07ff ffff ffff
ffff fe00 0fff 80e2 0000 0000 0000 000c
3800 3fff c000 7800 0000 0000 0000 0000
e000 0000 0000 0000 ffff ffff e000 0000
0000 0000 0240 e008 7001 c000 3f00 0100
00ff fc00 3c01 fc00 8008 0200 0000 0000
07fe 0000 07ff f000 0000 0c00 0000 e007
0000 1f00 1807 83f8 8c80 3fc0 603f ffff
ffff ffff e01c 0260 0000 03ff ffff ffff
ffff fc00 0ffe 0066 0200 0000 0000 8000
3800 3fff 0000 3800 0000 0005 8000 0000
f080 0000 0000 0030 7fff ffff c800 0000
8000 0f00 0300 c000 6007 8060 1f00 0000
007f f801 fc01 fc00 0018 0000 0000 0000
07fe 0200 01ff c000 0000 0c00 0011 e000
0000 bf00 184f c7f8 1f80 0fc0 203f ffff
ffff ffff c01e 03c0 0000 03ff ffff ffff
ffff fc00 0ffc 003c 0000 0001 0000 0000
7800 1ffe 0000 3800 0000 40c7 0000 0010
7180 0000 0000 0030 7fff ffff f800 0000
0000 0e04 2600 4000 6007 0020 1f00 0000
007f f001 fc01 f00c 0018 0000 0000 1800
03ff 1c00 01ff 0000 0000 0c00 001f e000
0000 ff00 78ff effc 3f00 03c0 303f ffff
ffff ffff 800e 0040 0000 00ff ffff ffff
ffff f800 07fc 001c 0000 0003 c000 0000
7d00 1ffe 0000 3800 0000 00cf 0000 001c
3f80 0000 0000 0018 ffff ffff fc00 0000
0000 1804 7e0e 8000 603e 0000 fe00 0000
007f f003 fc00 e00c 0008 0000 0000 1800
03ff bc00 007e 0000 0000 0c00 001f c000
0000 3e00 7cff fffe 7e00 0300 003f ffff
ffff ffff 0006 1000 0000 007f ffff ffff
ffff f000 07f0 023c 0000 0007 8000 0000
7c00 1ffe 0000 3800 0000 00ff 0000 000c
3f00 0010 0006 0018 ffff ffff fe00 0000
0200 9007 fe0f 8000 003e 0000 fe00 0040
003f e003 fc00 3888 0008 0000 0000 0802
01ff fc00 001f 8c04 0000 0400 001f 8000
0800 3e00 7fff ffff fc00 0000 003f ffff
ffff ffff 0000 1000 0000 007f ffff ffff
ffff e000 07e1 023c 0010 0007 0000 0000
3800 3ffc 0000 1000 0000 00ff 8000 0006
7c00 00f0 0004 001f ffff ffff fc00 0000
0100 f007 ff1f 8200 0c38 0000 7e00 0040
003f e003 fc00 1f88 0000 0020 0014 0803
00ff ff80 000f f804 0000 0000 001f 0000
0800 3c00 3fff ffff f800 0001 003f ffff
ffff ffff 0000 1003 8000 007f ffff ffff
ffff c000 07f3 03fc 0030 0007 8000 0000
3820 3ff8 0000 1000 0000 00ff 8000 0007
f020 00f2 0006 000f ffff ffff f000 0000
0000 e003 ffbf 8200 1c78 0180 fc00 0040
0007 8001 fc00 0ff8 0000 0000 0018 0803
003f ff80 0007 f804 0000 0000 0003 8000
0800 1c80 1fff ffff f800 0006 001f ffff
ffff fffe 0000 3003 8000 007f ffff ffff
ffff 0000 07fe 03fc 0010 0003 8000 0000
3820 1fe0 0000 1000 0000 00ff 0000 0007
f020 00fe 0004 000f ffff ffff e000 0000
0000 3001 ffff 8200 0078 01c7 fc00 0040
0006 0001 fc20 0ff8 0000 0000 0000 0e02
001f ff80 0001 f804 0000 0000 0000 0000
0000 1f80 0fff ffff f800 000f e80f ffff
ffff fffe 0000 3003 8000 003f ffff ffff
fffe 0000 07fe 03f0 000e 0001 8000 0000
1c60 0fc0 0000 0000 0000 007e 0000 0007
e000 00fe 0006 e00f ffff ffff c000 0020
0000 3800 7fff 8200 00e0 01c7 fc00 000e
02fc 0003 fc20 07e0 0000 0000 0000 0e02
001f ff80 0001 f804 0000 0000 0800 2000
0000 1fc0 0fff ffff f800 0007 f80f ffff
ffff fffc 0000 6003 0000 001f ffff ffff
fffc 0000 07ff 03e0 000e 0631 0000 0060
1ee0 07c0 00c0 0000 0000 0078 0000 0003
e000 007c 3803 e00f ffff ffff c000 0060
0000 1000 7fff 8200 00c0 00ff f000 000c
47fc 0001 fc60 0fc0 0000 0000 0000 0e00
c01f ffc0 0000 f800 0000 0000 0000 1000
0003 1fc0 03ff ffff f000 0007 f801 ffff
ffff ffe0 0000 4003 0400 0007 ffff ffff
fff8 0000 07ff 03e0 03c0 0630 0000 0040
1fe0 07c7 00c0 0000 0000 0078 0000 0003
e028 0030 3800 e00f ffff ffff c000 00c0
0000 0000 3fff c200 0040 00ff f000 000c
67fc 0001 fec0 0782 0000 0000 0000 0c00
001f ffc0 8000 7000 0000 0000 0000 1020
0007 ffc0 01ff ffff 8000 4007 f800 ffff
ffff ff80 0000 4003 001c 0003 ffff ffff
fff0 0000 03ff 0380 0180 03f0 0000 0040
0fe0 03fe 00c0 0000 0000 007c 0800 8003
e008 0000 3800 6203 ffff ffff 8000 0000
0000 0000 3fff e000 0000 00ff f000 0006
fff0 0000 fe00 0182 0000 0000 0000 0800
000f ffc0 0000 0000 0000 0000 0000 7020
300f ff82 00ff ffff 0000 0001 f800 ffff
ffff ff00 0000 4003 0018 0001 ffff ffff
fff0 1c60 03ff 0200 0180 01f0 0050 0000
0fe0 01fe 0800 0000 0000 2078 4810 8000
e000 0001 f800 1e00 ffff ffff 0000 0000
0000 0000 3fff e000 0000 00ff e030 0007
ffe0 0000 7e00 00c2 0000 0000 0600 0000
0003 ff80 0000 0000 0000 0000 0000 3020
101f ff03 807f fffe 0007 8001 f860 ffff
ffff ff00 0000 6002 0018 0001 ffff ffff
fff0 1ff0 03ff 8400 0000 03f0 0000 0000
0fe0 00fc 0800 0000 0000 2000 1810 8000
7000 0001 f804 0780 ffff fffe 0000 0c08
0002 0000 3fff c003 0000 00ff e030 0007
ffe0 0000 7800 00c6 0000 0000 0704 0000
0003 ff80 0000 0000 0000 0000 0004 0000
0f1f ff03 003f fff8 0007 0000 fc60 ffff
ffff fe00 0000 0002 0018 0000 7fff ffff
fff0 1fe0 01ff 8400 0000 03f0 0000 0000
03e0 00fc 1840 0000 0000 0000 0839 8000
3080 000f f827 03c0 7fff fffc 0000 0400
0003 0000 7fff c001 e000 007f e030 0007
ffe0 0000 3000 6078 0000 0020 0780 0000
0003 fe00 0000 0000 0000 0000 0004 0000
0fff ff06 001f ffe0 0007 8060 7fe0 7fff
ffff fc00 0000 0000 0030 0000 3fff ffff
fff2 1fc0 00fe 0000 0000 0070 0000 0200
00e0 01fc 0841 0000 0000 0000 183f c000
3080 000f f80f 03c0 3fff fff8 0000 0000
0002 0000 ffff c001 e000 001f c030 0017
ffe0 4000 3000 4000 0000 0000 1fc0 2020
001f fc00 0001 8000 0000 2000 0000 0000
07ff ff06 000f ffc0 0007 8078 1ff0 7fff
ffff f000 0000 0000 00e0 0000 3fff ffff
ffff 3f80 007e 0000 0000 0030 0000 0000
0060 31f8 00c0 0000 0000 0000 083f c000
0180 0003 f007 03c0 3fff fff0 0003 0000
0000 0000 ffff c040 f000 0007 8000 001f
fff0 0000 2000 0000 0000 0000 07e0 0020
001f f800 0001 0000 0000 2000 0000 0000
03ff ff0e 000f ffc4 0007 007c 0ff0 ffff
ffff c000 0000 0000 00e0 4000 1fff ffff
ffff ff80 003f 0000 0000 0000 0800 8000
0020 3bf0 40c1 0000 0000 0900 007f c000
0180 0001 f007 83c0 0fff fff0 0c03 0000
0000 0000 ffff c040 f000 0003 8000 00ff
fff0 0000 0000 0200 0100 0001 87c0 0020
000f fe00 0001 0000 0000 3400 0000 0000
01ff ff98 0007 ffc4 0007 007c 0ff8 ffff
ffff c000 2000 0004 00e0 e000 0fff ffff
ffff ff00 003f 0004 0000 3000 0800 6000
0020 3fc0 e0c1 0000 0040 0fc0 00ff c000
0080 0001 f01f 83c0 07ff fff0 0c03 0000
0000 0000 ffff c07c e000 0003 0000 01ff
fff0 0000 0000 03c0 0100 000f c7c0 0000
0007 fe00 0001 0024 0000 3c00 0000 0000
00ff ffc0 0f07 fffc 0003 0078 07ff ffff
ffff c000 0000 0000 00f0 e000 07ff ffff
ffff fe00 05ff 0004 0000 0000 00c0 2000
0000 3fc1 c000 0200 0000 07e4 00ff 8000
0000 0001 f03f 83c0 03ff ffe0 0e03 0000
0000 0000 ffff c01f e000 0040 000e 01ff
fff0 0000 6000 03c0 0100 0007 c7c0 0000
0203 f840 0000 003c 0000 1c00 0000 0000
00ff ff80 0f03 fffc 0001 00f8 03ff ffff
ffff c000 0000 0000 01f1 e000 07ff ffff
ffff fe00 07fe 0084 0000 0000 00c0 2000
0000 3fc1 c000 1c00 0000 070c 00ff 0000
0000 0001 f01f c7e0 007f fff8 1c01 0000
0000 0000 ffff 800f e000 0040 000e 00ff
fff0 0000 6000 07c8 0100 2003 ffc0 0100
0201 f840 0000 003c 0000 1c00 0020 0000
003f ff00 9e01 fffc 0061 80f0 01ff ffff
ffff 0000 0000 0000 01ff f000 07ff ffff
ffff fe00 07f8 0084 0000 0000 0080 2000
0000 7fc1 e000 1800 0000 0004 007f 8000
0000 0000 601f ffe4 003f fff8 1c03 0000
0000 0000 ffff 800f e000 8000 000e 00ff
ffe0 0200 0000 07f8 4100 e001 ff80 0100
0001 f840 0000 1018 0000 1c00 0060 0000
001f fe00 fc01 fffc 0061 80f0 00ff ffff
ffff 0000 0000 0c00 01ff e000 07ff ffff
ffff fc00 0ff8 01cc 0000 0000 0080 0000
0000 3fc1 e000 1800 003c 0004 001f 8000
0000 0000 20ff fffc 001f fff8 0c03 0000
01f8 0000 7fff 000f e000 4000 000e 00ff
ff80 0200 0000 03f8 4100 e000 ff00 0100
0000 7c00 0000 1018 0000 1c00 0040 0000
021f fe00 f80f fffc 0061 0060 007f ffff
fffe 0000 0000 0200 01ff e000 07ff ffff
ffff f800 0ff0 01fc 0000 0000 0080 0000
0000 3f81 e000 1000 000c 0084 001f 8000
0000 0000 00ff ffe0 000f fffc 0c03 0000
0078 0000 3ffe 0047 e000 4000 000e 007f
ff80 0200 0002 03fc e000 4000 fe02 0100
0000 3c00 0000 0810 0000 1800 0040 0001
c01f fc00 f81f fffc 0072 0020 003f ffff
fffc 0000 0000 0200 01ff e000 01ff ffff
ffff f800 07f0 00fc 0000 0001 0000 0000
0000 3f83 e000 1000 0000 0004 007f 8200
0000 4200 00ff ffe0 0007 fff8 0c01 0000
0070 c460 1ffc 0047 e000 8000 0007 007f
ff80 1c00 0003 03ff c000 4000 7c12 0100
0000 1800 0010 1800 0000 1000 0040 0001
013f fc00 381f fffc 003e 0010 003f ffff
fff8 0000 0000 0200 01ff e000 00ff ffff
ffff f030 07e0 00f8 0000 0200 4000 0000
0000 3fcf c000 0000 0002 0000 007f 8200
0000 4630 01ff ffe0 0007 fff8 0c00 0000
0031 87c0 0ff8 007f e000 4000 0087 00ff
ff00 1c00 0003 03ff 8080 0100 7c1e 0000
0000 0000 0000 1800 0000 0000 0040 0000
03ff f800 181f fffe 001c 0000 001f ffff
fff0 0000 0000 8000 01ff e000 01ff ffff
ffff f070 0700 00f8 0000 0000 0200 f000
0000 1fff c000 0000 0003 01c0 007f 8000
0000 0ff0 01ff ffe0 80c1 fff8 0000 0000
001b 07c0 01f0 01ff e000 7800 0084 00ff
fc00 1000 0003 03ff c180 01c0 7c1c 1800
0000 0000 0000 1c00 0000 0002 0040 0000
03ff f000 003f fffe 0000 0000 001f ffff
ffe0 0000 0003 8000 00ff e000 00ff ffff
ffff f400 0000 01e0 0004 0000 0200 7000
0c00 1fff c000 0000 0001 03c0 003f c000
0000 0fe0 01ff ffe0 80c0 ffff 0000 0118
0018 1fc4 0030 01ff e000 6000 c084 00ff
f800 0000 0001 03fc 01e0 00f8 3c1c 1f80
1c00 0000 a000 0c00 0000 0002 0000 0000
03ff c000 003f fffc 0000 0000 008f ffff
ffe0 0000 0003 0000 007f c040 00ff ffff
ffff ffc0 0000 01c0 0000 0000 0300 3020
0c00 1fff c000 0000 0000 03c0 001f 8080
0000 0fe0 01ff ffe1 8000 7ffe 0000 0318
0000 7fec 0000 09ff c000 0003 e0c8 007f
e000 0000 8003 03f8 01f8 00f8 381c 1f88
0f00 0000 e000 0c00 0000 0004 0000 0000
03ff 8000 007f fff0 0000 0004 00ff ffff
ff00 0000 0002 0000 083f c3e0 007f ffff
ffff ffc0 0000 0000 000e 0000 0202 3040
0400 1fff c300 4000 0000 07c8 001f 8100
0000 07c0 00ff fff2 0000 1ffc 0000 0738
0000 7ffc 0000 1fff c000 0003 e1e0 001f
c000 0000 8001 07f0 01f0 0078 0c1c 1f9c
8f00 0000 0000 0800 0000 0004 0000 0000
01ff 8000 007f ff80 0000 2600 03ff ffff
fe00 0000 0000 0000 043f e780 001f ffff
ffff ffc0 0000 0000 003f 0000 0203 3040
0400 1fff c300 0040 0008 1ffc 001f 8000
0004 07c0 00ff fff0 0000 1ffc 0000 07f8
0001 fffc 0400 3fff c000 0003 e1e0 001f
c000 0000 0001 87c0 01e0 0078 001e 1fff
ff00 0000 0000 0000 0000 0000 0000 0000
003f 8001 007f ff00 0200 7c00 03ff ffff
fe00 0000 0000 0004 043f ff80 0007 ffff
ffff ffe4 0020 0000 003f 0000 0003 f842
041c 1fff 8000 01e0 003e 3ff8 001e 0000
0004 07c0 007f ffe0 0000 0ffc 0000 01f0
0001 fffc 0800 7fff c000 0003 f3c0 000f
c000 0000 0001 8f80 01e0 007c 001c 3fff
ff00 0000 0000 0000 0000 0007 e000 0000
001f 8001 003f fe00 0300 3e00 00ff ffff
fe00 0000 0000 6004 043f ffc8 0003 ffff
ffff fffc 0010 0003 000f 0000 81c3 f807
001c 3fff 8008 00e0 000e 3ffc 201c 0000
0000 07c0 003f ffc0 0000 07fc 0000 01f0
0001 fff0 0800 3fff e400 0003 ff80 000f
8000 0000 0000 3ff0 01e0 4038 0000 7fff
fe00 0000 0000 0000 0000 000f e000 0000
c01f 8001 003f fc00 0300 1c00 e0ff ffff
fe00 8000 0000 6200 067f fff8 0003 ffff
ffff fffc 0002 0001 010f 0003 0103 f007
0002 3fff e00e 00f8 000f 7ffc 3018 0000
0000 07c0 001f ffc0 0600 07fc 0000 01f8
0001 ffc0 0800 1fff fc00 0003 ff00 0007
0000 0000 0000 1ff0 0fe0 4038 0000 ffff
fc00 0000 0020 0000 0000 0007 e000 0000
001f 0007 003f f800 0000 0000 e1ff ffff
fc00 8000 0000 3600 07ff fff8 0003 ffff
ffff fffc 0002 0001 c11e 0003 0001 f006
0000 3fff f006 01f8 000f fffc 3010 0000
0000 0f80 001f ffc0 0400 03f8 0000 01f0
0001 ff80 0000 1fff f000 0003 fe00 0006

showpage

%%%%%%filename:FIG.3.ps:%%%%%%%%%%%%%%%%%%%%%%%%
%                                              %
% Figure 3 is included here as a PostScript    %
% file.  Third of three figures.               %
%                                              %
% Remove everything before the %!, and then    %
% submit to a PostScript printer (e.g., with   %
% lpr.                                         %
%                                              %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
/Times-Roman findfont 14 scalefont setfont 100 30 moveto
(Fig. 3 -- Dong, Marchetti, Middleton, Vinokur) show
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
0 0 M currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
-1 0 M currentpoint stroke [] 0 setdash M
401 328 M 2261 328 L
435 328 M 435 396 L
490 328 M 490 362 L
533 328 M 533 362 L
568 328 M 568 362 L
598 328 M 598 362 L
623 328 M 623 362 L
646 328 M 646 362 L
666 328 M 666 396 L
800 328 M 800 362 L
878 328 M 878 362 L
933 328 M 933 362 L
976 328 M 976 362 L
1011 328 M 1011 362 L
1041 328 M 1041 362 L
1066 328 M 1066 362 L
1089 328 M 1089 362 L
1109 328 M 1109 396 L
1243 328 M 1243 362 L
1321 328 M 1321 362 L
1376 328 M 1376 362 L
1419 328 M 1419 362 L
1454 328 M 1454 362 L
1483 328 M 1483 362 L
1509 328 M 1509 362 L
1532 328 M 1532 362 L
1552 328 M 1552 396 L
1685 328 M 1685 362 L
1763 328 M 1763 362 L
1819 328 M 1819 362 L
1862 328 M 1862 362 L
1897 328 M 1897 362 L
1926 328 M 1926 362 L
1952 328 M 1952 362 L
1975 328 M 1975 362 L
1995 328 M 1995 396 L
2128 328 M 2128 362 L
2206 328 M 2206 362 L
401 2261 M 2261 2261 L
435 2261 M 435 2192 L
490 2261 M 490 2226 L
533 2261 M 533 2226 L
568 2261 M 568 2226 L
598 2261 M 598 2226 L
623 2261 M 623 2226 L
646 2261 M 646 2226 L
666 2261 M 666 2192 L
800 2261 M 800 2226 L
878 2261 M 878 2226 L
933 2261 M 933 2226 L
976 2261 M 976 2226 L
1011 2261 M 1011 2226 L
1041 2261 M 1041 2226 L
1066 2261 M 1066 2226 L
1089 2261 M 1089 2226 L
1109 2261 M 1109 2192 L
1243 2261 M 1243 2226 L
1321 2261 M 1321 2226 L
1376 2261 M 1376 2226 L
1419 2261 M 1419 2226 L
1454 2261 M 1454 2226 L
1483 2261 M 1483 2226 L
1509 2261 M 1509 2226 L
1532 2261 M 1532 2226 L
1552 2261 M 1552 2192 L
1685 2261 M 1685 2226 L
1763 2261 M 1763 2226 L
1819 2261 M 1819 2226 L
1862 2261 M 1862 2226 L
1897 2261 M 1897 2226 L
1926 2261 M 1926 2226 L
1952 2261 M 1952 2226 L
1975 2261 M 1975 2226 L
1995 2261 M 1995 2192 L
2128 2261 M 2128 2226 L
2206 2261 M 2206 2226 L
401 328 M 401 2261 L
401 347 M 469 347 L
401 392 M 435 392 L
401 432 M 435 432 L
401 466 M 435 466 L
401 497 M 469 497 L
401 701 M 435 701 L
401 821 M 435 821 L
401 906 M 435 906 L
401 971 M 435 971 L
401 1025 M 435 1025 L
401 1070 M 435 1070 L
401 1110 M 435 1110 L
401 1144 M 435 1144 L
401 1175 M 469 1175 L
401 1380 M 435 1380 L
401 1499 M 435 1499 L
401 1584 M 435 1584 L
401 1650 M 435 1650 L
401 1703 M 435 1703 L
401 1749 M 435 1749 L
401 1788 M 435 1788 L
401 1823 M 435 1823 L
401 1854 M 469 1854 L
401 2058 M 435 2058 L
401 2177 M 435 2177 L
2261 328 M 2261 2261 L
2261 347 M 2192 347 L
2261 392 M 2226 392 L
2261 432 M 2226 432 L
2261 466 M 2226 466 L
2261 497 M 2192 497 L
2261 701 M 2226 701 L
2261 821 M 2226 821 L
2261 906 M 2226 906 L
2261 971 M 2226 971 L
2261 1025 M 2226 1025 L
2261 1070 M 2226 1070 L
2261 1110 M 2226 1110 L
2261 1144 M 2226 1144 L
2261 1175 M 2192 1175 L
2261 1380 M 2226 1380 L
2261 1499 M 2226 1499 L
2261 1584 M 2226 1584 L
2261 1650 M 2226 1650 L
2261 1703 M 2226 1703 L
2261 1749 M 2226 1749 L
2261 1788 M 2226 1788 L
2261 1823 M 2226 1823 L
2261 1854 M 2192 1854 L
2261 2058 M 2226 2058 L
2261 2177 M 2226 2177 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1263 71 M 1279 87 M 1279 42 L
1283 87 M 1283 42 L
1283 68 M 1286 77 L
1292 84 L
1299 87 L
1308 87 L
1311 84 L
1311 81 L
1308 77 L
1305 81 L
1308 84 L
1270 87 M 1283 87 L
1270 42 M 1292 42 L
1350 106 M 1347 103 L
1350 100 L
1353 103 L
1353 106 L
1350 109 L
1343 109 L
1337 106 L
1334 100 L
1334 42 L
1343 109 M 1340 106 L
1337 100 L
1337 42 L
1324 87 M 1350 87 L
1324 42 M 1347 42 L
1371 111 M 1367 84 L
1373 111 M 1371 100 L
1369 90 L
1367 84 L
1392 111 M 1390 104 L
1386 96 L
1394 111 M 1392 106 L
1390 102 L
1386 96 L
1383 92 L
1377 88 L
1373 86 L
1367 84 L
1365 111 M 1373 111 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
102 930 M 73 984 M 83 988 L
64 988 L
73 984 L
67 978 L
64 968 L
64 962 L
67 952 L
73 946 L
80 943 L
89 940 L
105 940 L
115 943 L
121 946 L
128 952 L
131 962 L
131 968 L
128 978 L
121 984 L
115 988 L
64 962 M 67 956 L
73 949 L
80 946 L
89 943 L
105 943 L
115 946 L
121 949 L
128 956 L
131 962 L
123 1003 M 150 1015 L
123 1005 M 146 1015 L
123 1026 M 150 1015 L
123 999 M 123 1011 L
123 1018 M 123 1030 L
51 1067 M 57 1061 L
67 1054 L
80 1048 L
96 1045 L
109 1045 L
125 1048 L
138 1054 L
147 1061 L
154 1067 L
57 1061 M 70 1054 L
80 1051 L
96 1048 L
109 1048 L
125 1051 L
134 1054 L
147 1061 L
86 1093 M 131 1093 L
86 1096 M 131 1096 L
105 1096 M 96 1099 L
89 1106 L
86 1112 L
86 1122 L
89 1125 L
93 1125 L
96 1122 L
93 1119 L
89 1122 L
86 1083 M 86 1096 L
131 1083 M 131 1106 L
51 1141 M 57 1147 L
67 1154 L
80 1160 L
96 1164 L
109 1164 L
125 1160 L
138 1154 L
147 1147 L
154 1141 L
57 1147 M 70 1154 L
80 1157 L
96 1160 L
109 1160 L
125 1157 L
134 1154 L
147 1147 L
67 1208 M 70 1205 L
73 1208 L
70 1212 L
67 1212 L
64 1208 L
64 1202 L
67 1196 L
73 1192 L
131 1192 L
64 1202 M 67 1199 L
73 1196 L
131 1196 L
86 1183 M 86 1208 L
131 1183 M 131 1205 L
71 1226 M 71 1260 L
62 1280 M 89 1276 L
62 1282 M 73 1280 L
83 1278 L
89 1276 L
62 1301 M 69 1299 L
77 1295 L
62 1303 M 67 1301 L
71 1299 L
77 1295 L
81 1291 L
85 1285 L
87 1282 L
89 1276 L
62 1274 M 62 1282 L
41 1328 M 44 1324 L
50 1320 L
58 1316 L
67 1314 L
75 1314 L
85 1316 L
93 1320 L
98 1324 L
102 1328 L
44 1324 M 52 1320 L
58 1318 L
67 1316 L
75 1316 L
85 1318 L
91 1320 L
98 1324 L
69 1335 M 66 1337 L
62 1341 L
62 1347 L
64 1349 L
67 1349 L
75 1347 L
89 1343 L
62 1345 M 64 1347 L
currentpoint stroke M
67 1347 L
75 1345 L
89 1341 L
75 1347 M 67 1351 L
64 1355 L
62 1359 L
62 1362 L
64 1366 L
66 1368 L
71 1368 L
81 1366 L
102 1360 L
62 1362 M 66 1366 L
71 1366 L
81 1364 L
102 1359 L
71 1384 M 71 1418 L
56 1434 M 58 1436 L
60 1434 L
58 1432 L
56 1432 L
52 1434 L
50 1436 L
48 1441 L
48 1449 L
50 1455 L
54 1457 L
60 1457 L
64 1455 L
66 1449 L
66 1443 L
48 1449 M 50 1453 L
54 1455 L
60 1455 L
64 1453 L
66 1449 L
67 1453 L
71 1457 L
75 1459 L
81 1459 L
85 1457 L
87 1455 L
89 1449 L
89 1441 L
87 1436 L
85 1434 L
81 1432 L
79 1432 L
77 1434 L
79 1436 L
81 1434 L
69 1455 M 75 1457 L
81 1457 L
85 1455 L
87 1453 L
89 1449 L
41 1470 M 44 1474 L
50 1478 L
58 1482 L
67 1484 L
75 1484 L
85 1482 L
93 1478 L
98 1474 L
102 1470 L
44 1474 M 52 1478 L
58 1480 L
67 1482 L
75 1482 L
85 1480 L
91 1478 L
98 1474 L
51 1556 M 154 1498 L
86 1572 M 131 1591 L
86 1575 M 125 1591 L
86 1610 M 131 1591 L
86 1565 M 86 1584 L
86 1597 M 86 1616 L
56 1627 M 58 1629 L
60 1627 L
58 1625 L
56 1625 L
52 1627 L
50 1629 L
48 1635 L
48 1643 L
50 1649 L
52 1650 L
56 1652 L
60 1652 L
64 1650 L
67 1645 L
71 1635 L
73 1631 L
77 1627 L
83 1625 L
89 1625 L
48 1643 M 50 1647 L
52 1649 L
56 1650 L
60 1650 L
64 1649 L
67 1643 L
71 1635 L
85 1625 M 83 1627 L
83 1631 L
87 1641 L
87 1647 L
85 1650 L
83 1652 L
83 1631 M 89 1641 L
89 1649 L
87 1650 L
83 1652 L
79 1652 L
currentpoint stroke [] 0 setdash M
-1 1652 M -1 1652 M -1 1652 M 600 1817 M 608 1831 L
600 1846 L
583 1846 L
574 1831 L
583 1817 L
600 1817 L
733 1755 M 741 1769 L
733 1784 L
716 1784 L
708 1769 L
716 1755 L
733 1755 L
866 1661 M 875 1676 L
866 1691 L
849 1691 L
841 1676 L
849 1661 L
866 1661 L
1000 1556 M 1008 1571 L
1000 1585 L
983 1585 L
974 1571 L
983 1556 L
1000 1556 L
1133 1461 M 1141 1475 L
1133 1490 L
1116 1490 L
1108 1475 L
1116 1461 L
1133 1461 L
1266 1365 M 1275 1380 L
1266 1394 L
1249 1394 L
1241 1380 L
1249 1365 L
1266 1365 L
1400 1260 M 1408 1274 L
1400 1289 L
1383 1289 L
1374 1274 L
1383 1260 L
1400 1260 L
1533 1134 M 1541 1148 L
1533 1163 L
1516 1163 L
1508 1148 L
1516 1134 L
1533 1134 L
1666 968 M 1675 983 L
1666 998 L
1649 998 L
1641 983 L
1649 968 L
1666 968 L
591 1831 M 591 1840 L
608 1840 M 574 1840 L
608 1840 L
725 1769 M 725 1777 L
741 1777 M 708 1777 L
741 1777 L
858 1676 M 858 1683 L
875 1683 M 841 1683 L
875 1683 L
991 1571 M 991 1577 L
1008 1577 M 974 1577 L
1008 1577 L
1125 1475 M 1125 1483 L
1141 1483 M 1108 1483 L
1141 1483 L
1258 1380 M 1258 1391 L
1275 1391 M 1241 1391 L
1275 1391 L
1391 1274 M 1391 1292 L
1408 1292 M 1374 1292 L
1408 1292 L
1525 1148 M 1525 1178 L
1541 1178 M 1508 1178 L
1541 1178 L
1658 983 M 1658 1035 L
1675 1035 M 1641 1035 L
1675 1035 L
591 1831 M 591 1822 L
608 1822 M 574 1822 L
608 1822 L
725 1769 M 725 1761 L
741 1761 M 708 1761 L
741 1761 L
858 1676 M 858 1669 L
875 1669 M 841 1669 L
875 1669 L
991 1571 M 991 1564 L
1008 1564 M 974 1564 L
1008 1564 L
1125 1475 M 1125 1468 L
1141 1468 M 1108 1468 L
1141 1468 L
1258 1380 M 1258 1369 L
1275 1369 M 1241 1369 L
1275 1369 L
1391 1274 M 1391 1256 L
1408 1256 M 1374 1256 L
1408 1256 L
1525 1148 M 1525 1119 L
1541 1119 M 1508 1119 L
1541 1119 L
1658 983 M 1658 931 L
1675 931 M 1641 931 L
1675 931 L
622 1175 M currentpoint stroke [] 0 setdash M
666 1159 M 675 1175 L
666 1192 L
647 1192 L
638 1175 L
647 1159 L
666 1159 L
761 1202 M 754 1200 L
750 1193 L
747 1182 L
747 1175 L
750 1164 L
754 1158 L
761 1155 L
765 1155 L
772 1158 L
776 1164 L
779 1175 L
779 1182 L
776 1193 L
772 1200 L
765 1202 L
761 1202 L
756 1200 L
754 1198 L
752 1193 L
750 1182 L
750 1175 L
752 1164 L
754 1160 L
756 1158 L
761 1155 L
765 1155 M 770 1158 L
772 1160 L
774 1164 L
776 1175 L
776 1182 L
774 1193 L
772 1198 L
770 1200 L
765 1202 L
796 1160 M 794 1158 L
796 1155 L
799 1158 L
796 1160 L
816 1193 M 819 1191 L
816 1189 L
814 1191 L
814 1193 L
816 1198 L
819 1200 L
825 1202 L
834 1202 L
841 1200 L
843 1195 L
843 1189 L
841 1184 L
834 1182 L
828 1182 L
834 1202 M 839 1200 L
841 1195 L
841 1189 L
839 1184 L
834 1182 L
839 1180 L
843 1175 L
845 1171 L
845 1164 L
843 1160 L
841 1158 L
834 1155 L
825 1155 L
819 1158 L
816 1160 L
814 1164 L
814 1166 L
816 1169 L
819 1166 L
currentpoint stroke M
816 1164 L
841 1178 M 843 1171 L
843 1164 L
841 1160 L
839 1158 L
834 1155 L
872 1202 M 866 1200 L
861 1193 L
859 1182 L
859 1175 L
861 1164 L
866 1158 L
872 1155 L
877 1155 L
883 1158 L
888 1164 L
890 1175 L
890 1182 L
888 1193 L
883 1200 L
877 1202 L
872 1202 L
868 1200 L
866 1198 L
863 1193 L
861 1182 L
861 1175 L
863 1164 L
866 1160 L
868 1158 L
872 1155 L
877 1155 M 881 1158 L
883 1160 L
886 1164 L
888 1175 L
888 1182 L
886 1193 L
883 1198 L
881 1200 L
877 1202 L
930 1195 M 928 1193 L
930 1191 L
932 1193 L
932 1195 L
930 1200 L
926 1202 L
919 1202 L
912 1200 L
908 1195 L
906 1191 L
903 1182 L
903 1169 L
906 1162 L
910 1158 L
917 1155 L
921 1155 L
928 1158 L
932 1162 L
935 1169 L
935 1171 L
932 1178 L
928 1182 L
921 1184 L
919 1184 L
912 1182 L
908 1178 L
906 1171 L
919 1202 M 915 1200 L
910 1195 L
908 1191 L
906 1182 L
906 1169 L
908 1162 L
912 1158 L
917 1155 L
921 1155 M 926 1158 L
930 1162 L
932 1169 L
932 1171 L
930 1178 L
926 1182 L
921 1184 L
952 1202 M 948 1180 L
952 1184 L
959 1187 L
966 1187 L
972 1184 L
977 1180 L
979 1173 L
979 1169 L
977 1162 L
972 1158 L
966 1155 L
959 1155 L
952 1158 L
950 1160 L
948 1164 L
948 1166 L
950 1169 L
952 1166 L
950 1164 L
966 1187 M 970 1184 L
975 1180 L
977 1173 L
977 1169 L
975 1162 L
970 1158 L
966 1155 L
952 1202 M 975 1202 L
952 1200 M 964 1200 L
975 1202 L
currentpoint stroke [] 0 setdash M
680 1837 M 1743 1023 L
1743 1023 M 1743 1023 M 1743 1023 M 845 1669 M 845 1692 L
822 1692 L
822 1669 L
845 1669 L
979 1601 M 979 1624 L
955 1624 L
955 1601 L
979 1601 L
1112 1496 M 1112 1519 L
1088 1519 L
1088 1496 L
1112 1496 L
1245 1372 M 1245 1395 L
1222 1395 L
1222 1372 L
1245 1372 L
1379 1254 M 1379 1278 L
1355 1278 L
1355 1254 L
1379 1254 L
1512 1130 M 1512 1154 L
1488 1154 L
1488 1130 L
1512 1130 L
1645 986 M 1645 1010 L
1622 1010 L
1622 986 L
1645 986 L
1779 800 M 1779 824 L
1755 824 L
1755 800 L
1779 800 L
834 1681 M 834 1685 L
850 1685 M 817 1685 L
850 1685 L
967 1613 M 967 1616 L
984 1616 M 950 1616 L
984 1616 L
1100 1508 M 1100 1511 L
1117 1511 M 1083 1511 L
1117 1511 L
1234 1384 M 1234 1389 L
1250 1389 M 1217 1389 L
1250 1389 L
1367 1266 M 1367 1274 L
1384 1274 M 1350 1274 L
1384 1274 L
1500 1142 M 1500 1157 L
1517 1157 M 1483 1157 L
1517 1157 L
1633 998 M 1633 1023 L
1650 1023 M 1617 1023 L
1650 1023 L
1767 812 M 1767 859 L
1784 859 M 1750 859 L
1784 859 L
834 1681 M 834 1676 L
850 1676 M 817 1676 L
850 1676 L
967 1613 M 967 1609 L
984 1609 M 950 1609 L
984 1609 L
1100 1508 M 1100 1504 L
1117 1504 M 1083 1504 L
1117 1504 L
1234 1384 M 1234 1378 L
1250 1378 M 1217 1378 L
1250 1378 L
1367 1266 M 1367 1257 L
1384 1257 M 1350 1257 L
1384 1257 L
1500 1142 M 1500 1128 L
1517 1128 M 1483 1128 L
1517 1128 L
1633 998 M 1633 973 L
1650 973 M 1617 973 L
1650 973 L
1767 812 M 1767 766 L
1784 766 M 1750 766 L
1784 766 L
622 1040 M currentpoint stroke [] 0 setdash M
670 1027 M 670 1053 L
643 1053 L
643 1027 L
670 1027 L
761 1067 M 754 1064 L
750 1058 L
747 1046 L
747 1040 L
750 1029 L
754 1022 L
761 1020 L
765 1020 L
772 1022 L
776 1029 L
779 1040 L
779 1046 L
776 1058 L
772 1064 L
765 1067 L
761 1067 L
756 1064 L
754 1062 L
752 1058 L
750 1046 L
750 1040 L
752 1029 L
754 1024 L
756 1022 L
761 1020 L
765 1020 M 770 1022 L
772 1024 L
774 1029 L
776 1040 L
776 1046 L
774 1058 L
772 1062 L
770 1064 L
765 1067 L
796 1024 M 794 1022 L
796 1020 L
799 1022 L
796 1024 L
816 1058 M 819 1055 L
816 1053 L
814 1055 L
814 1058 L
816 1062 L
819 1064 L
825 1067 L
834 1067 L
841 1064 L
843 1060 L
843 1053 L
841 1049 L
834 1046 L
828 1046 L
834 1067 M 839 1064 L
841 1060 L
841 1053 L
839 1049 L
834 1046 L
839 1044 L
843 1040 L
845 1035 L
845 1029 L
843 1024 L
841 1022 L
834 1020 L
825 1020 L
819 1022 L
816 1024 L
814 1029 L
814 1031 L
816 1033 L
819 1031 L
816 1029 L
841 1042 M 843 1035 L
843 1029 L
841 1024 L
839 1022 L
834 1020 L
872 1067 M 866 1064 L
861 1058 L
859 1046 L
859 1040 L
861 1029 L
866 1022 L
872 1020 L
877 1020 L
883 1022 L
888 1029 L
890 1040 L
890 1046 L
888 1058 L
883 1064 L
877 1067 L
872 1067 L
868 1064 L
866 1062 L
863 1058 L
861 1046 L
861 1040 L
863 1029 L
866 1024 L
868 1022 L
872 1020 L
877 1020 M 881 1022 L
883 1024 L
currentpoint stroke M
886 1029 L
888 1040 L
888 1046 L
886 1058 L
883 1062 L
881 1064 L
877 1067 L
915 1067 M 908 1064 L
906 1060 L
906 1053 L
908 1049 L
915 1046 L
923 1046 L
930 1049 L
932 1053 L
932 1060 L
930 1064 L
923 1067 L
915 1067 L
910 1064 L
908 1060 L
908 1053 L
910 1049 L
915 1046 L
923 1046 M 928 1049 L
930 1053 L
930 1060 L
928 1064 L
923 1067 L
915 1046 M 908 1044 L
906 1042 L
903 1038 L
903 1029 L
906 1024 L
908 1022 L
915 1020 L
923 1020 L
930 1022 L
932 1024 L
935 1029 L
935 1038 L
932 1042 L
930 1044 L
923 1046 L
915 1046 M 910 1044 L
908 1042 L
906 1038 L
906 1029 L
908 1024 L
910 1022 L
915 1020 L
923 1020 M 928 1022 L
930 1024 L
932 1029 L
932 1038 L
930 1042 L
928 1044 L
923 1046 L
currentpoint stroke [] 0 setdash M
-1 1046 M -1 1046 M -1 1046 M 985 1561 M 970 1586 L
956 1561 L
985 1561 L
1118 1487 M 1104 1512 L
1089 1487 L
1118 1487 L
1252 1369 M 1237 1395 L
1222 1369 L
1252 1369 L
1385 1225 M 1370 1250 L
1356 1225 L
1385 1225 L
1518 1081 M 1504 1106 L
1489 1081 L
1518 1081 L
1651 922 M 1637 948 L
1622 922 L
1651 922 L
970 1569 M 970 1576 L
987 1576 M 954 1576 L
987 1576 L
1104 1495 M 1104 1501 L
1121 1501 M 1087 1501 L
1121 1501 L
1237 1378 M 1237 1384 L
1254 1384 M 1220 1384 L
1254 1384 L
1370 1233 M 1370 1245 L
1387 1245 M 1353 1245 L
1387 1245 L
1504 1090 M 1504 1111 L
1520 1111 M 1487 1111 L
1520 1111 L
1637 931 M 1637 969 L
1654 969 M 1620 969 L
1654 969 L
970 1569 M 970 1562 L
987 1562 M 954 1562 L
987 1562 L
1104 1495 M 1104 1489 L
1121 1489 M 1087 1489 L
1121 1489 L
1237 1378 M 1237 1371 L
1254 1371 M 1220 1371 L
1254 1371 L
1370 1233 M 1370 1222 L
1387 1222 M 1353 1222 L
1387 1222 L
1504 1090 M 1504 1068 L
1520 1068 M 1487 1068 L
1520 1068 L
1637 931 M 1637 893 L
1654 893 M 1620 893 L
1654 893 L
622 904 M currentpoint stroke [] 0 setdash M
673 895 M 657 923 L
641 895 L
673 895 L
761 931 M 754 929 L
750 922 L
747 911 L
747 904 L
750 893 L
754 886 L
761 884 L
765 884 L
772 886 L
776 893 L
779 904 L
779 911 L
776 922 L
772 929 L
765 931 L
761 931 L
756 929 L
754 926 L
752 922 L
750 911 L
750 904 L
752 893 L
754 889 L
756 886 L
761 884 L
765 884 M 770 886 L
772 889 L
774 893 L
776 904 L
776 911 L
774 922 L
772 926 L
770 929 L
765 931 L
796 889 M 794 886 L
796 884 L
799 886 L
796 889 L
816 922 M 819 920 L
816 918 L
814 920 L
814 922 L
816 926 L
819 929 L
825 931 L
834 931 L
841 929 L
843 924 L
843 918 L
841 913 L
834 911 L
828 911 L
834 931 M 839 929 L
841 924 L
841 918 L
839 913 L
834 911 L
839 909 L
843 904 L
845 900 L
845 893 L
843 889 L
841 886 L
834 884 L
825 884 L
819 886 L
816 889 L
814 893 L
814 895 L
816 897 L
819 895 L
816 893 L
841 906 M 843 900 L
843 893 L
841 889 L
839 886 L
834 884 L
866 922 M 870 924 L
877 931 L
877 884 L
874 929 M 874 884 L
866 884 M 886 884 L
917 931 M 910 929 L
906 922 L
903 911 L
903 904 L
906 893 L
910 886 L
917 884 L
921 884 L
928 886 L
932 893 L
935 904 L
935 911 L
932 922 L
928 929 L
921 931 L
917 931 L
912 929 L
910 926 L
908 922 L
906 911 L
906 904 L
908 893 L
910 889 L
912 886 L
917 884 L
921 884 M 926 886 L
928 889 L
930 893 L
932 904 L
932 911 L
930 922 L
928 926 L
926 929 L
921 931 L
currentpoint stroke [] 0 setdash M
-1 931 M -1 931 M -1 931 M 1240 1364 M 1234 1376 L
1240 1388 L
1228 1382 L
1216 1388 L
1222 1376 L
1216 1364 L
1228 1370 L
1240 1364 L
1373 1273 M 1367 1285 L
1373 1297 L
1361 1291 L
1350 1297 L
1355 1285 L
1350 1273 L
1361 1279 L
1373 1273 L
1507 1121 M 1501 1132 L
1507 1144 L
1495 1138 L
1483 1144 L
1489 1132 L
1483 1121 L
1495 1126 L
1507 1121 L
1640 914 M 1634 926 L
1640 938 L
1628 932 L
1616 938 L
1622 926 L
1616 914 L
1628 920 L
1640 914 L
1773 682 M 1767 694 L
1773 706 L
1761 700 L
1749 706 L
1755 694 L
1749 682 L
1761 688 L
1773 682 L
1228 1376 M 1228 1380 L
1245 1380 M 1211 1380 L
1245 1380 L
1361 1285 M 1361 1290 L
1378 1290 M 1345 1290 L
1378 1290 L
1495 1132 M 1495 1140 L
1512 1140 M 1478 1140 L
1512 1140 L
1628 926 M 1628 942 L
1645 942 M 1611 942 L
1645 942 L
1761 694 M 1761 730 L
1778 730 M 1744 730 L
1778 730 L
1228 1376 M 1228 1372 L
1245 1372 M 1211 1372 L
1245 1372 L
1361 1285 M 1361 1281 L
1378 1281 M 1345 1281 L
1378 1281 L
1495 1132 M 1495 1125 L
1512 1125 M 1478 1125 L
1512 1125 L
1628 926 M 1628 910 L
1645 910 M 1611 910 L
1645 910 L
1761 694 M 1761 658 L
1778 658 M 1744 658 L
currentpoint stroke M
1778 658 L
622 768 M currentpoint stroke [] 0 setdash M
670 755 M 663 768 L
670 782 L
657 775 L
643 782 L
650 768 L
643 755 L
657 762 L
670 755 L
761 795 M 754 793 L
750 786 L
747 775 L
747 768 L
750 757 L
754 751 L
761 748 L
765 748 L
772 751 L
776 757 L
779 768 L
779 775 L
776 786 L
772 793 L
765 795 L
761 795 L
756 793 L
754 791 L
752 786 L
750 775 L
750 768 L
752 757 L
754 753 L
756 751 L
761 748 L
765 748 M 770 751 L
772 753 L
774 757 L
776 768 L
776 775 L
774 786 L
772 791 L
770 793 L
765 795 L
796 753 M 794 751 L
796 748 L
799 751 L
796 753 L
816 786 M 819 784 L
816 782 L
814 784 L
814 786 L
816 791 L
819 793 L
825 795 L
834 795 L
841 793 L
843 789 L
843 782 L
841 777 L
834 775 L
828 775 L
834 795 M 839 793 L
841 789 L
841 782 L
839 777 L
834 775 L
839 773 L
843 768 L
845 764 L
845 757 L
843 753 L
841 751 L
834 748 L
825 748 L
819 751 L
816 753 L
814 757 L
814 760 L
816 762 L
819 760 L
816 757 L
841 771 M 843 764 L
843 757 L
841 753 L
839 751 L
834 748 L
861 786 M 863 784 L
861 782 L
859 784 L
859 786 L
861 791 L
863 793 L
870 795 L
879 795 L
886 793 L
888 791 L
890 786 L
890 782 L
888 777 L
881 773 L
870 768 L
866 766 L
861 762 L
859 755 L
859 748 L
879 795 M 883 793 L
886 791 L
888 786 L
888 782 L
886 777 L
879 773 L
870 768 L
859 753 M 861 755 L
866 755 L
877 751 L
883 751 L
888 753 L
890 755 L
866 755 M 877 748 L
886 748 L
888 751 L
890 755 L
890 760 L
917 795 M 910 793 L
906 786 L
903 775 L
903 768 L
906 757 L
910 751 L
917 748 L
921 748 L
928 751 L
932 757 L
935 768 L
935 775 L
932 786 L
928 793 L
921 795 L
917 795 L
912 793 L
910 791 L
908 786 L
906 775 L
906 768 L
908 757 L
910 753 L
912 751 L
917 748 L
921 748 M 926 751 L
928 753 L
930 757 L
932 768 L
932 775 L
930 786 L
928 791 L
926 793 L
921 795 L
currentpoint stroke [] 0 setdash M
-1 795 M -1 795 M -1 795 M 1353 1267 M 1329 1291 L
1353 1291 M 1329 1267 L
1329 1291 M 1486 1166 M 1462 1190 L
1486 1190 M 1462 1166 L
1462 1190 M 1619 989 M 1596 1013 L
1619 1013 M 1596 989 L
1596 1013 M 1753 736 M 1729 760 L
1753 760 M 1729 736 L
1729 760 M 1886 452 M 1862 475 L
1886 475 M 1862 452 L
1862 475 M 1341 1279 M 1341 1283 L
1358 1283 M 1324 1283 L
1358 1283 L
1474 1178 M 1474 1182 L
1491 1182 M 1457 1182 L
1491 1182 L
1608 1001 M 1608 1009 L
1624 1009 M 1591 1009 L
1624 1009 L
1741 748 M 1741 768 L
1758 768 M 1724 768 L
1758 768 L
1874 464 M 1874 516 L
1891 516 M 1857 516 L
1891 516 L
1341 1279 M 1341 1275 L
1358 1275 M 1324 1275 L
1358 1275 L
1474 1178 M 1474 1173 L
1491 1173 M 1457 1173 L
1491 1173 L
1608 1001 M 1608 993 L
1624 993 M 1591 993 L
1624 993 L
1741 748 M 1741 728 L
1758 728 M 1724 728 L
1758 728 L
1874 464 M 1874 411 L
1891 411 M 1857 411 L
1891 411 L
622 633 M currentpoint stroke [] 0 setdash M
670 620 M 644 646 L
670 646 M 644 620 L
643 646 M 761 660 M 754 657 L
750 651 L
747 640 L
747 633 L
750 622 L
754 615 L
761 613 L
765 613 L
772 615 L
776 622 L
779 633 L
779 640 L
776 651 L
772 657 L
765 660 L
761 660 L
756 657 L
754 655 L
752 651 L
750 640 L
750 633 L
752 622 L
754 617 L
756 615 L
761 613 L
765 613 M 770 615 L
772 617 L
774 622 L
776 633 L
776 640 L
774 651 L
772 655 L
770 657 L
765 660 L
796 617 M 794 615 L
796 613 L
799 615 L
796 617 L
816 651 M 819 648 L
816 646 L
814 648 L
814 651 L
816 655 L
819 657 L
825 660 L
834 660 L
841 657 L
843 653 L
843 646 L
841 642 L
834 640 L
828 640 L
834 660 M 839 657 L
841 653 L
841 646 L
839 642 L
834 640 L
839 637 L
843 633 L
845 628 L
845 622 L
843 617 L
841 615 L
834 613 L
825 613 L
819 615 L
816 617 L
814 622 L
814 624 L
816 626 L
819 624 L
816 622 L
841 635 M 843 628 L
843 622 L
841 617 L
839 615 L
834 613 L
861 651 M 863 648 L
861 646 L
859 648 L
859 651 L
861 655 L
863 657 L
870 660 L
879 660 L
886 657 L
888 653 L
888 646 L
886 642 L
879 640 L
872 640 L
879 660 M 883 657 L
886 653 L
886 646 L
883 642 L
879 640 L
883 637 L
888 633 L
890 628 L
890 622 L
888 617 L
currentpoint stroke M
886 615 L
879 613 L
870 613 L
863 615 L
861 617 L
859 622 L
859 624 L
861 626 L
863 624 L
861 622 L
886 635 M 888 628 L
888 622 L
886 617 L
883 615 L
879 613 L
917 660 M 910 657 L
906 651 L
903 640 L
903 633 L
906 622 L
910 615 L
917 613 L
921 613 L
928 615 L
932 622 L
935 633 L
935 640 L
932 651 L
928 657 L
921 660 L
917 660 L
912 657 L
910 655 L
908 651 L
906 640 L
906 633 L
908 622 L
910 617 L
912 615 L
917 613 L
921 613 M 926 615 L
928 617 L
930 622 L
932 633 L
932 640 L
930 651 L
928 655 L
926 657 L
921 660 L
currentpoint stroke [] 0 setdash M
-1 660 M -1 660 M -1 660 M 1483 1152 M 1468 1161 L
1468 1177 M 1468 1161 L
1454 1152 M 1468 1161 L
1616 1037 M 1602 1046 L
1602 1062 M 1602 1046 L
1587 1037 M 1602 1046 L
1749 830 M 1735 838 L
1735 855 M 1735 838 L
1720 830 M 1735 838 L
1883 526 M 1868 535 L
1868 552 M 1868 535 L
1854 526 M 1868 535 L
1468 1161 M 1468 1164 L
1485 1164 M 1452 1164 L
1485 1164 L
1602 1046 M 1602 1050 L
1618 1050 M 1585 1050 L
1618 1050 L
1735 838 M 1735 848 L
1752 848 M 1718 848 L
1752 848 L
1868 535 M 1868 562 L
1885 562 M 1851 562 L
1885 562 L
1468 1161 M 1468 1157 L
1485 1157 M 1452 1157 L
1485 1157 L
1602 1046 M 1602 1041 L
1618 1041 M 1585 1041 L
1618 1041 L
1735 838 M 1735 829 L
1752 829 M 1718 829 L
1752 829 L
1868 535 M 1868 507 L
1885 507 M 1851 507 L
1885 507 L
622 497 M currentpoint stroke [] 0 setdash M
673 488 M 657 497 L
657 516 M 657 497 L
641 488 M 657 497 L
761 524 M 754 522 L
750 515 L
747 504 L
747 497 L
750 486 L
754 479 L
761 477 L
765 477 L
772 479 L
776 486 L
779 497 L
779 504 L
776 515 L
772 522 L
765 524 L
761 524 L
756 522 L
754 519 L
752 515 L
750 504 L
750 497 L
752 486 L
754 482 L
756 479 L
761 477 L
765 477 M 770 479 L
772 482 L
774 486 L
776 497 L
776 504 L
774 515 L
772 519 L
770 522 L
765 524 L
796 482 M 794 479 L
796 477 L
799 479 L
796 482 L
816 515 M 819 513 L
816 511 L
814 513 L
814 515 L
816 519 L
819 522 L
825 524 L
834 524 L
841 522 L
843 517 L
843 511 L
841 506 L
834 504 L
828 504 L
834 524 M 839 522 L
841 517 L
841 511 L
839 506 L
834 504 L
839 502 L
843 497 L
845 493 L
845 486 L
843 482 L
841 479 L
834 477 L
825 477 L
819 479 L
816 482 L
814 486 L
814 488 L
816 491 L
819 488 L
816 486 L
841 499 M 843 493 L
843 486 L
841 482 L
839 479 L
834 477 L
863 524 M 859 502 L
863 506 L
870 508 L
877 508 L
883 506 L
888 502 L
890 495 L
890 491 L
888 484 L
883 479 L
877 477 L
870 477 L
863 479 L
861 482 L
859 486 L
859 488 L
861 491 L
863 488 L
861 486 L
877 508 M 881 506 L
886 502 L
888 495 L
888 491 L
886 484 L
881 479 L
877 477 L
863 524 M 886 524 L
863 522 M 874 522 L
886 524 L
917 524 M 910 522 L
906 515 L
903 504 L
903 497 L
906 486 L
910 479 L
917 477 L
921 477 L
928 479 L
932 486 L
935 497 L
935 504 L
932 515 L
928 522 L
921 524 L
917 524 L
912 522 L
910 519 L
908 515 L
906 504 L
906 497 L
908 486 L
910 482 L
912 479 L
917 477 L
921 477 M 926 479 L
928 482 L
930 486 L
932 497 L
932 504 L
930 515 L
928 519 L
926 522 L
921 524 L
currentpoint stroke [] 0 setdash M
1486 2057 M currentpoint stroke [] 0 setdash M
1500 2092 M 1500 2031 L
1503 2092 M 1503 2031 L
1520 2074 M 1520 2051 L
1491 2092 M 1538 2092 L
1538 2074 L
1535 2092 L
1503 2063 M 1520 2063 L
1491 2031 M 1512 2031 L
1559 2050 M 1559 2014 L
1561 2050 M 1561 2014 L
1549 2050 M 1547 2040 L
1547 2050 L
1573 2050 L
1573 2040 L
1571 2050 L
1554 2014 M 1566 2014 L
currentpoint stroke [] 0 setdash M
1614 2057 M currentpoint stroke [] 0 setdash M
1626 2066 M 1678 2066 L
1626 2048 M 1678 2048 L
1761 2092 M 1753 2089 L
1747 2080 L
1744 2066 L
1744 2057 L
1747 2043 L
1753 2034 L
1761 2031 L
1767 2031 L
1776 2034 L
1781 2043 L
1784 2057 L
1784 2066 L
1781 2080 L
1776 2089 L
1767 2092 L
1761 2092 L
1755 2089 L
1753 2086 L
1750 2080 L
1747 2066 L
1747 2057 L
1750 2043 L
1753 2037 L
1755 2034 L
1761 2031 L
1767 2031 M 1773 2034 L
1776 2037 L
1779 2043 L
1781 2057 L
1781 2066 L
1779 2080 L
1776 2086 L
1773 2089 L
1767 2092 L
1807 2037 M 1805 2034 L
1807 2031 L
1810 2034 L
1807 2037 L
1833 2080 M 1836 2077 L
1833 2074 L
1830 2077 L
1830 2080 L
1833 2086 L
1836 2089 L
1845 2092 L
1857 2092 L
1865 2089 L
1868 2083 L
1868 2074 L
1865 2069 L
1857 2066 L
1848 2066 L
1857 2092 M 1862 2089 L
1865 2083 L
currentpoint stroke M
1865 2074 L
1862 2069 L
1857 2066 L
1862 2063 L
1868 2057 L
1871 2051 L
1871 2043 L
1868 2037 L
1865 2034 L
1857 2031 L
1845 2031 L
1836 2034 L
1833 2037 L
1830 2043 L
1830 2046 L
1833 2048 L
1836 2046 L
1833 2043 L
1865 2060 M 1868 2051 L
1868 2043 L
1865 2037 L
1862 2034 L
1857 2031 L
1906 2092 M 1897 2089 L
1891 2080 L
1888 2066 L
1888 2057 L
1891 2043 L
1897 2034 L
1906 2031 L
1911 2031 L
1920 2034 L
1926 2043 L
1929 2057 L
1929 2066 L
1926 2080 L
1920 2089 L
1911 2092 L
1906 2092 L
1900 2089 L
1897 2086 L
1894 2080 L
1891 2066 L
1891 2057 L
1894 2043 L
1897 2037 L
1900 2034 L
1906 2031 L
1911 2031 M 1917 2034 L
1920 2037 L
1923 2043 L
1926 2057 L
1926 2066 L
1923 2080 L
1920 2086 L
1917 2089 L
1911 2092 L
1952 2092 M 1946 2063 L
1952 2069 L
1960 2072 L
1969 2072 L
1978 2069 L
1984 2063 L
1987 2054 L
1987 2048 L
1984 2040 L
1978 2034 L
1969 2031 L
1960 2031 L
1952 2034 L
1949 2037 L
1946 2043 L
1946 2046 L
1949 2048 L
1952 2046 L
1949 2043 L
1969 2072 M 1975 2069 L
1981 2063 L
1984 2054 L
1984 2048 L
1981 2040 L
1975 2034 L
1969 2031 L
1952 2092 M 1981 2092 L
1952 2089 M 1966 2089 L
1981 2092 L
2018 2092 M 2010 2089 L
2007 2083 L
2007 2074 L
2010 2069 L
2018 2066 L
2030 2066 L
2039 2069 L
2041 2074 L
2041 2083 L
2039 2089 L
2030 2092 L
2018 2092 L
2012 2089 L
2010 2083 L
2010 2074 L
2012 2069 L
2018 2066 L
2030 2066 M 2036 2069 L
2039 2074 L
2039 2083 L
2036 2089 L
2030 2092 L
2018 2066 M 2010 2063 L
2007 2060 L
2004 2054 L
2004 2043 L
2007 2037 L
2010 2034 L
2018 2031 L
2030 2031 L
2039 2034 L
2041 2037 L
2044 2043 L
2044 2054 L
2041 2060 L
2039 2063 L
2030 2066 L
2018 2066 M 2012 2063 L
2010 2060 L
2007 2054 L
2007 2043 L
2010 2037 L
2012 2034 L
2018 2031 L
2030 2031 M 2036 2034 L
2039 2037 L
2041 2043 L
2041 2054 L
2039 2060 L
2036 2063 L
2030 2066 L
currentpoint stroke [] 0 setdash M
1486 1921 M currentpoint stroke [] 0 setdash M
1503 1936 M 1497 1895 L
1506 1936 M 1503 1919 L
1500 1904 L
1497 1895 L
1535 1936 M 1532 1924 L
1526 1913 L
1538 1936 M 1535 1927 L
1532 1921 L
1526 1913 L
1520 1907 L
1512 1901 L
1506 1898 L
1497 1895 L
1494 1936 M 1506 1936 L
currentpoint stroke [] 0 setdash M
1614 1921 M currentpoint stroke [] 0 setdash M
1626 1930 M 1678 1930 L
1626 1913 M 1678 1913 L
1753 1944 M 1758 1947 L
1767 1956 L
1767 1895 L
1764 1953 M 1764 1895 L
1753 1895 M 1779 1895 L
1807 1901 M 1805 1898 L
1807 1895 L
1810 1898 L
1807 1901 L
1839 1944 M 1845 1947 L
1854 1956 L
1854 1895 L
1851 1953 M 1851 1895 L
1839 1895 M 1865 1895 L
currentpoint stroke [] 0 setdash M
1486 1786 M currentpoint stroke [] 0 setdash M
1488 1789 M 1491 1794 L
1497 1800 L
1506 1800 L
1509 1797 L
1509 1792 L
1506 1780 L
1500 1760 L
1503 1800 M 1506 1797 L
1506 1792 L
1503 1780 L
1497 1760 L
1506 1780 M 1512 1792 L
1517 1797 L
1523 1800 L
1529 1800 L
1535 1797 L
1538 1794 L
1538 1786 L
1535 1771 L
1526 1740 L
1529 1800 M 1535 1794 L
1535 1786 L
1532 1771 L
1523 1740 L
currentpoint stroke [] 0 setdash M
1614 1786 M currentpoint stroke [] 0 setdash M
1626 1794 M 1678 1794 L
1626 1777 M 1678 1777 L
1747 1809 M 1750 1806 L
1747 1803 L
1744 1806 L
1744 1809 L
1747 1815 L
1750 1818 L
1758 1821 L
1770 1821 L
1779 1818 L
1781 1812 L
1781 1803 L
1779 1797 L
1770 1794 L
1761 1794 L
1770 1821 M 1776 1818 L
1779 1812 L
1779 1803 L
1776 1797 L
1770 1794 L
1776 1792 L
1781 1786 L
1784 1780 L
1784 1771 L
1781 1766 L
1779 1763 L
1770 1760 L
1758 1760 L
1750 1763 L
1747 1766 L
1744 1771 L
1744 1774 L
1747 1777 L
1750 1774 L
1747 1771 L
1779 1789 M 1781 1780 L
1781 1771 L
1779 1766 L
1776 1763 L
1770 1760 L
1807 1766 M 1805 1763 L
1807 1760 L
1810 1763 L
1807 1766 L
1839 1809 M 1845 1812 L
1854 1821 L
1854 1760 L
1851 1818 M 1851 1760 L
1839 1760 M 1865 1760 L
1894 1821 M 1888 1792 L
1894 1797 L
1903 1800 L
1911 1800 L
1920 1797 L
1926 1792 L
1929 1783 L
1929 1777 L
1926 1768 L
1920 1763 L
1911 1760 L
1903 1760 L
1894 1763 L
1891 1766 L
1888 1771 L
1888 1774 L
1891 1777 L
1894 1774 L
1891 1771 L
1911 1800 M 1917 1797 L
1923 1792 L
1926 1783 L
1926 1777 L
1923 1768 L
1917 1763 L
1911 1760 L
1894 1821 M 1923 1821 L
1894 1818 M 1909 1818 L
1923 1821 L
currentpoint stroke [] 0 setdash M
1685 1281 M currentpoint stroke [] 0 setdash M
1702 1295 M 1691 1255 L
1705 1295 M 1694 1255 L
1731 1295 M 1734 1292 L
1737 1292 L
1734 1295 L
1728 1295 L
1722 1292 L
1711 1281 L
1705 1278 L
1699 1278 L
1705 1278 M 1711 1275 L
1717 1257 L
1720 1255 L
1705 1278 M 1708 1275 L
1714 1257 L
1717 1255 L
1722 1255 L
1728 1257 L
1734 1266 L
1800 1289 M 1852 1289 L
1800 1272 M 1852 1272 L
1936 1315 M 1927 1312 L
1922 1304 L
1919 1289 L
1919 1281 L
1922 1266 L
1927 1257 L
1936 1255 L
1942 1255 L
1950 1257 L
currentpoint stroke M
1956 1266 L
1959 1281 L
1959 1289 L
1956 1304 L
1950 1312 L
1942 1315 L
1936 1315 L
1930 1312 L
1927 1309 L
1925 1304 L
1922 1289 L
1922 1281 L
1925 1266 L
1927 1260 L
1930 1257 L
1936 1255 L
1942 1255 M 1948 1257 L
1950 1260 L
1953 1266 L
1956 1281 L
1956 1289 L
1953 1304 L
1950 1309 L
1948 1312 L
1942 1315 L
1982 1260 M 1979 1257 L
1982 1255 L
1985 1257 L
1982 1260 L
2011 1315 M 2005 1286 L
2011 1292 L
2020 1295 L
2028 1295 L
2037 1292 L
2043 1286 L
2046 1278 L
2046 1272 L
2043 1263 L
2037 1257 L
2028 1255 L
2020 1255 L
2011 1257 L
2008 1260 L
2005 1266 L
2005 1269 L
2008 1272 L
2011 1269 L
2008 1266 L
2028 1295 M 2034 1292 L
2040 1286 L
2043 1278 L
2043 1272 L
2040 1263 L
2034 1257 L
2028 1255 L
2011 1315 M 2040 1315 L
2011 1312 M 2026 1312 L
2040 1315 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
569 253 M 586 276 M 592 279 L
600 288 L
600 227 L
598 285 M 598 227 L
586 227 M 612 227 L
652 288 M 644 285 L
638 276 L
635 262 L
635 253 L
638 239 L
644 230 L
652 227 L
658 227 L
667 230 L
673 239 L
676 253 L
676 262 L
673 276 L
667 285 L
658 288 L
652 288 L
647 285 L
644 282 L
641 276 L
638 262 L
638 253 L
641 239 L
644 233 L
647 230 L
652 227 L
658 227 M 664 230 L
667 233 L
670 239 L
673 253 L
673 262 L
670 276 L
667 282 L
664 285 L
658 288 L
691 281 M 722 281 L
736 295 M 738 293 L
736 291 L
734 293 L
734 295 L
736 298 L
738 300 L
743 302 L
750 302 L
755 300 L
757 296 L
757 291 L
755 288 L
750 286 L
745 286 L
750 302 M 753 300 L
755 296 L
755 291 L
753 288 L
750 286 L
753 284 L
757 281 L
759 277 L
759 272 L
757 269 L
755 267 L
750 265 L
743 265 L
738 267 L
736 269 L
734 272 L
734 274 L
736 276 L
738 274 L
736 272 L
755 283 M 757 277 L
757 272 L
755 269 L
753 267 L
750 265 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1012 253 M 1029 276 M 1035 279 L
1043 288 L
1043 227 L
1040 285 M 1040 227 L
1029 227 M 1055 227 L
1095 288 M 1087 285 L
1081 276 L
1078 262 L
1078 253 L
1081 239 L
1087 230 L
1095 227 L
1101 227 L
1110 230 L
1115 239 L
1118 253 L
1118 262 L
1115 276 L
1110 285 L
1101 288 L
1095 288 L
1090 285 L
1087 282 L
1084 276 L
1081 262 L
1081 253 L
1084 239 L
1087 233 L
1090 230 L
1095 227 L
1101 227 M 1107 230 L
1110 233 L
1113 239 L
1115 253 L
1115 262 L
1113 276 L
1110 282 L
1107 285 L
1101 288 L
1134 281 M 1165 281 L
1179 295 M 1181 293 L
1179 291 L
1177 293 L
1177 295 L
1179 298 L
1181 300 L
1186 302 L
1193 302 L
1198 300 L
1200 298 L
1201 295 L
1201 291 L
1200 288 L
1195 284 L
1186 281 L
1182 279 L
1179 276 L
1177 270 L
1177 265 L
1193 302 M 1196 300 L
1198 298 L
1200 295 L
1200 291 L
1198 288 L
1193 284 L
1186 281 L
1177 269 M 1179 270 L
1182 270 L
1191 267 L
1196 267 L
1200 269 L
1201 270 L
1182 270 M 1191 265 L
1198 265 L
1200 267 L
1201 270 L
1201 274 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1454 253 M 1472 276 M 1477 279 L
1486 288 L
1486 227 L
1483 285 M 1483 227 L
1472 227 M 1498 227 L
1538 288 M 1529 285 L
1524 276 L
1521 262 L
1521 253 L
1524 239 L
1529 230 L
1538 227 L
1544 227 L
1553 230 L
1558 239 L
1561 253 L
1561 262 L
1558 276 L
1553 285 L
1544 288 L
1538 288 L
1532 285 L
1529 282 L
1527 276 L
1524 262 L
1524 253 L
1527 239 L
1529 233 L
1532 230 L
1538 227 L
1544 227 M 1550 230 L
1553 233 L
1555 239 L
1558 253 L
1558 262 L
1555 276 L
1553 282 L
1550 285 L
1544 288 L
1577 281 M 1608 281 L
1625 295 M 1629 296 L
1634 302 L
1634 265 L
1632 300 M 1632 265 L
1625 265 M 1641 265 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1966 253 M 1983 276 M 1989 279 L
1998 288 L
1998 227 L
1995 285 M 1995 227 L
1983 227 M 2009 227 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
210 1854 M 227 1877 M 233 1880 L
242 1888 L
242 1828 L
239 1885 M 239 1828 L
227 1828 M 253 1828 L
294 1888 M 285 1885 L
279 1877 L
276 1862 L
276 1854 L
279 1839 L
285 1831 L
294 1828 L
299 1828 L
308 1831 L
314 1839 L
317 1854 L
317 1862 L
314 1877 L
308 1885 L
299 1888 L
294 1888 L
288 1885 L
285 1883 L
282 1877 L
279 1862 L
279 1854 L
282 1839 L
285 1833 L
288 1831 L
294 1828 L
299 1828 M 305 1831 L
308 1833 L
311 1839 L
314 1854 L
314 1862 L
311 1877 L
currentpoint stroke M
308 1883 L
305 1885 L
299 1888 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
170 497 M 187 520 M 193 523 L
202 532 L
202 471 L
199 529 M 199 471 L
187 471 M 213 471 L
254 532 M 245 529 L
239 520 L
236 506 L
236 497 L
239 483 L
245 474 L
254 471 L
260 471 L
268 474 L
274 483 L
277 497 L
277 506 L
274 520 L
268 529 L
260 532 L
254 532 L
248 529 L
245 526 L
242 520 L
239 506 L
239 497 L
242 483 L
245 477 L
248 474 L
254 471 L
260 471 M 265 474 L
268 477 L
271 483 L
274 497 L
274 506 L
271 520 L
268 526 L
265 529 L
260 532 L
293 525 M 324 525 L
341 539 M 345 541 L
350 546 L
350 509 L
348 544 M 348 509 L
341 509 M 357 509 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
239 1175 M 256 1198 M 262 1201 L
271 1210 L
271 1149 L
268 1207 M 268 1149 L
256 1149 M 282 1149 L
currentpoint stroke [] 0 setdash M
stroke
showpage
